Causality in Higher Order Process Theories

Quantum supermaps provide a framework in which higher order quantum processes can act on lower order quantum processes. In doing so, they enable the definition and analysis of new quantum protocols and causal structures. Recently, key features of quantum supermaps were captured through a general categorical framework, which led to a framework of higher order process theories (HOPT). The HOPT framework models lower and higher order transformations in a single unified theory, with its mathematical structure shown to coincide with the notion of a closed symmetric monoidal category. Here we provide an equivalent construction of the HOPT framework from four simple axioms of process-theoretic nature. We then use the HOPT framework to establish connections between foundational features such as causality, determinism and signalling, alongside exploring their interaction with the mathematical structure of *-autonomy.

==> figs/adjoint5_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (24) at (-3.5, -0.25) {$\eta$};
		\node [style=whitephase] (25) at (-3.5, 1.75) {$\circ$};
		\node [style=box] (26) at (-3.5, 0.75) {$T$};
		\node [style=box] (28) at (-5, 0.5) {$\hat{\varepsilon_{I \Rightarrow I}}$};
		\node [style=none] (29) at (-3.5, 2.5) {};
		\node [style=none] (30) at (-3.5, -1) {};
		\node [style=none] (35) at (-1, 1.25) {$=$};
		\node [style=none] (37) at (-3.75, 3.5) {};
		\node [style=none] (38) at (-1.5, 3.5) {};
		\node [style=none] (39) at (-3.75, 2.5) {};
		\node [style=none] (40) at (-1.5, 2.5) {};
		\node [style=none] (41) at (-2.25, 2.5) {};
		\node [style=none] (48) at (-1.75, 1) {};
		\node [style=box] (49) at (4.5, -0.75) {$\eta$};
		\node [style=box] (51) at (4.5, 0.25) {$T$};
		\node [style=none] (53) at (4.5, 1.25) {};
		\node [style=none] (54) at (4.5, -1.5) {};
		\node [style=none] (55) at (7.5, 1.25) {$=$};
		\node [style=none] (56) at (4.25, 2.25) {};
		\node [style=none] (57) at (6.5, 2.25) {};
		\node [style=none] (58) at (4.25, 1.25) {};
		\node [style=none] (59) at (6.5, 1.25) {};
		\node [style=none] (60) at (6, 1.25) {};
		\node [style=none] (61) at (5, 2.25) {};
		\node [style=none] (63) at (5.75, 2.25) {};
		\node [style=none] (64) at (5.75, 3) {};
		\node [style=none] (65) at (6.25, -0.25) {};
		\node [style=none] (66) at (5.5, 3) {};
		\node [style=none] (67) at (5.5, 4) {};
		\node [style=none] (68) at (7, 4) {};
		\node [style=none] (69) at (5.5, 3) {};
		\node [style=none] (70) at (7, 3) {};
		\node [style=none] (71) at (6.75, 3) {};
		\node [style=box] (76) at (8.5, -0.5) {$\eta$};
		\node [style=none] (77) at (8.5, 0.5) {};
		\node [style=none] (79) at (8.5, -1.5) {};
		\node [style=none] (81) at (8.25, 1.5) {};
		\node [style=none] (82) at (9.75, 1.5) {};
		\node [style=none] (83) at (8.25, 0.5) {};
		\node [style=none] (84) at (9.75, 0.5) {};
		\node [style=none] (85) at (9.25, 3) {};
		\node [style=none] (86) at (8.75, 1.5) {};
		\node [style=none] (88) at (9.5, 1.5) {};
		\node [style=none] (89) at (10.25, 3) {};
		\node [style=none] (90) at (10.75, 0.75) {};
		\node [style=none] (91) at (9.25, 3) {};
		\node [style=none] (92) at (9, 4) {};
		\node [style=none] (93) at (10.5, 4) {};
		\node [style=none] (94) at (9, 3) {};
		\node [style=none] (95) at (10.5, 3) {};
		\node [style=none] (101) at (11.5, 1.25) {$=$};
		\node [style=none] (109) at (12.5, 1.5) {};
		\node [style=none] (112) at (12.75, 0) {};
		\node [style=none] (113) at (13.5, 1.5) {};
		\node [style=none] (114) at (13.75, 0) {};
		\node [style=none] (115) at (12.5, 1.5) {};
		\node [style=none] (116) at (12.25, 2.5) {};
		\node [style=none] (117) at (13.75, 2.5) {};
		\node [style=none] (118) at (12.25, 1.5) {};
		\node [style=none] (119) at (13.75, 1.5) {};
		\node [style=none] (125) at (6.75, 3.25) {$I$};
		\node [style=none] (126) at (5.75, 3) {};
		\node [style=none] (132) at (6.75, 3.75) {$I$};
		\node [style=none] (133) at (5.75, 3) {};
		\node [style=none] (134) at (5.75, 3) {};
		\node [style=none] (135) at (5.75, 3) {};
		\node [style=none] (136) at (5.75, 3) {};
		\node [style=none] (137) at (5.75, 3) {};
		\node [style=none] (138) at (5.75, 3) {};
		\node [style=none] (139) at (6.5, 3.5) {};
		\node [style=none] (140) at (5.75, 3) {};
		\node [style=none] (141) at (13.5, 1.75) {$B$};
		\node [style=none] (142) at (12.5, 1.5) {};
		\node [style=none] (143) at (13.5, 2.25) {$I$};
		\node [style=none] (144) at (12.5, 1.5) {};
		\node [style=none] (145) at (12.5, 1.5) {};
		\node [style=none] (146) at (12.5, 1.5) {};
		\node [style=none] (147) at (12.5, 1.5) {};
		\node [style=none] (148) at (12.5, 1.5) {};
		\node [style=none] (149) at (12.5, 1.5) {};
		\node [style=none] (150) at (13.25, 2) {};
		\node [style=none] (151) at (12.5, 1.5) {};
		\node [style=none] (152) at (9.5, 0.75) {$I$};
		\node [style=none] (153) at (8.5, 0.5) {};
		\node [style=none] (154) at (9.5, 1.25) {$B$};
		\node [style=none] (155) at (8.5, 0.5) {};
		\node [style=none] (156) at (8.5, 0.5) {};
		\node [style=none] (157) at (8.5, 0.5) {};
		\node [style=none] (158) at (8.5, 0.5) {};
		\node [style=none] (159) at (8.5, 0.5) {};
		\node [style=none] (160) at (8.5, 0.5) {};
		\node [style=none] (161) at (9.25, 1) {};
		\node [style=none] (162) at (8.5, 0.5) {};
		\node [style=none] (163) at (10.25, 3.25) {$B$};
		\node [style=none] (164) at (9.25, 3) {};
		\node [style=none] (165) at (10.25, 3.75) {$I$};
		\node [style=none] (166) at (9.25, 3) {};
		\node [style=none] (167) at (9.25, 3) {};
		\node [style=none] (168) at (9.25, 3) {};
		\node [style=none] (169) at (9.25, 3) {};
		\node [style=none] (170) at (9.25, 3) {};
		\node [style=none] (171) at (9.25, 3) {};
		\node [style=none] (172) at (10, 3.5) {};
		\node [style=none] (173) at (9.25, 3) {};
		\node [style=none] (181) at (-2.25, 2.75) {$B\Rightarrow I$};
		\node [style=none] (183) at (-2.25, 3.25) {$I$};
		\node [style=none] (190) at (-2.75, 3) {};
		\node [style=none] (191) at (-3.5, 2.5) {};
		\node [style=none] (196) at (5.75, 1.5) {$B\Rightarrow I$};
		\node [style=none] (197) at (5.75, 2) {$I \Rightarrow I$};
		\node [style=none] (198) at (5.25, 1.75) {};
		\node [style=none] (199) at (4.5, 1.25) {};
		\node [style=none] (200) at (3.5, 1.25) {$=$};
		\node [style=box] (201) at (0.75, -1.5) {$\eta$};
		\node [style=box] (203) at (0.75, -0.5) {$T$};
		\node [style=box] (204) at (-0.75, -0.75) {$\hat{\varepsilon_{I \Rightarrow I}}$};
		\node [style=none] (205) at (0.75, 1.25) {};
		\node [style=none] (206) at (0.75, -2.25) {};
		\node [style=none] (207) at (0.5, 2.25) {};
		\node [style=none] (208) at (2.75, 2.25) {};
		\node [style=none] (209) at (0.5, 1.25) {};
		\node [style=none] (210) at (2.75, 1.25) {};
		\node [style=none] (211) at (2, 1.25) {};
		\node [style=none] (212) at (2.5, -0.25) {};
		\node [style=none] (213) at (2, 1.5) {$B\Rightarrow I$};
		\node [style=none] (214) at (2, 2) {$I \Rightarrow I$};
		\node [style=none] (215) at (1.5, 1.75) {};
		\node [style=none] (216) at (0.75, 1.25) {};
		\node [style=none] (217) at (0, 3.25) {};
		\node [style=none] (218) at (-0.25, 4.25) {};
		\node [style=none] (219) at (2, 4.25) {};
		\node [style=none] (220) at (-0.25, 3.25) {};
		\node [style=none] (221) at (2, 3.25) {};
		\node [style=none] (222) at (1.25, 3.25) {};
		\node [style=none] (223) at (0.5, 4.25) {};
		\node [style=none] (224) at (1.25, 4.25) {};
		\node [style=none] (225) at (1.25, 5) {};
		\node [style=none] (228) at (1.25, 5) {};
		\node [style=none] (229) at (1.25, 5) {};
		\node [style=none] (230) at (1.25, 5) {};
		\node [style=none] (231) at (1.25, 5) {};
		\node [style=none] (232) at (1.25, 5) {};
		\node [style=none] (233) at (1.25, 5) {};
		\node [style=none] (234) at (1.25, 5) {};
		\node [style=none] (235) at (1.25, 5) {};
		\node [style=none] (236) at (1.25, 3.5) {$I\Rightarrow I$};
		\node [style=none] (237) at (1.25, 4) {$I$};
		\node [style=none] (238) at (0.75, 3.75) {};
		\node [style=none] (239) at (0, 3.25) {};
		\node [style=none] (240) at (2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (29.center) to (25);
		\draw [style=double edge, in=90, out=-165, looseness=1.25] (25) to (28);
		\draw [style=double edge] (25) to (26);
		\draw [style=double edge] (26) to (24);
		\draw [style=double edge] (24) to (30.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (40.center) to (38.center);
		\draw [style=none] (38.center) to (37.center);
		\draw [style=none] (37.center) to (39.center);
		\draw [style=double edge, in=90, out=-90] (41.center) to (48.center);
		\draw [style=double edge] (51) to (49);
		\draw [style=double edge] (49) to (54.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=double edge, in=270, out=90] (63.center) to (64.center);
		\draw [style=double edge, in=90, out=-90] (60.center) to (65.center);
		\draw [style=none] (69.center) to (70.center);
		\draw [style=none] (70.center) to (68.center);
		\draw [style=none] (68.center) to (67.center);
		\draw [style=none] (67.center) to (69.center);
		\draw [style=double edge, in=270, out=90] (51) to (53.center);
		\draw [style=double edge] (77.center) to (76);
		\draw [style=double edge] (76) to (79.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (84.center) to (82.center);
		\draw [style=none] (82.center) to (81.center);
		\draw [style=none] (81.center) to (83.center);
		\draw [style=double edge, in=270, out=90] (88.center) to (89.center);
		\draw [style=double edge, in=90, out=-90] (85.center) to (90.center);
		\draw [style=none] (94.center) to (95.center);
		\draw [style=none] (95.center) to (93.center);
		\draw [style=none] (93.center) to (92.center);
		\draw [style=none] (92.center) to (94.center);
		\draw [style=double edge, in=270, out=90] (112.center) to (113.center);
		\draw [style=double edge, in=90, out=-90] (109.center) to (114.center);
		\draw [style=none] (118.center) to (119.center);
		\draw [style=none] (119.center) to (117.center);
		\draw [style=none] (117.center) to (116.center);
		\draw [style=none] (116.center) to (118.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (139.center) to (140.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (150.center) to (151.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (161.center) to (162.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (172.center) to (173.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (190.center) to (191.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (198.center) to (199.center);
		\draw [style=double edge] (203) to (201);
		\draw [style=double edge] (201) to (206.center);
		\draw [style=none] (209.center) to (210.center);
		\draw [style=none] (210.center) to (208.center);
		\draw [style=none] (208.center) to (207.center);
		\draw [style=none] (207.center) to (209.center);
		\draw [style=double edge, in=90, out=-90] (211.center) to (212.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (215.center) to (216.center);
		\draw [style=double edge] (203) to (216.center);
		\draw [style=none] (220.center) to (221.center);
		\draw [style=none] (221.center) to (219.center);
		\draw [style=none] (219.center) to (218.center);
		\draw [style=none] (218.center) to (220.center);
		\draw [style=double edge, in=270, out=90] (224.center) to (225.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (238.center) to (239.center);
		\draw [style=double edge, in=90, out=-90] (222.center) to (240.center);
		\draw [style=double edge, in=90, out=-90] (239.center) to (204);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (24) at (-2.25, -1.25) {$\circ$};
		\node [style=whitephase] (25) at (-2.25, 0.75) {$\circ$};
		\node [style=box] (26) at (-2.25, -0.25) {$\phi_{A,B\Rightarrow I,I}$};
		\node [style=box] (27) at (-3, -2.25) {$\hat{d_{B}}$};
		\node [style=box] (28) at (-0.25, -0.75) {\texttt{SWAP}${}_{A,(B \Rightarrow I)}$};
		\node [style=box] (29) at (-2.25, 1.75) {$\phi^{-1}_{A,B\Rightarrow I,I}$};
		\node [style=none] (30) at (-1.75, -2.5) {};
		\node [style=none] (31) at (-2.25, 2.5) {};
		\node [style=none] (32) at (-4.75, -1.25) {};
		\node [style=none] (33) at (-4.75, 0.75) {};
		\node [style=box] (34) at (-4.75, -0.25) {$T_{AB}$};
		\node [style=none] (35) at (-3.5, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (31.center) to (29);
		\draw [style=double edge] (29) to (25);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (25) to (28);
		\draw [style=double edge] (25) to (26);
		\draw [style=double edge] (26) to (24);
		\draw [style=double edge, in=90, out=-135] (24) to (27);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (24) to (30.center);
		\draw [style=double edge] (33.center) to (34);
		\draw [style=double edge] (34) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_3_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (85) at (-2.25, -1.75) {$\circ$};
		\node [style=whitephase] (86) at (-2.25, 0.25) {$\circ$};
		\node [style=box] (87) at (-2.25, -0.75) {$\phi$};
		\node [style=box] (88) at (-3, -2.75) {$\hat{d}$};
		\node [style=box] (89) at (-1, -0.75) {\texttt{SWAP}};
		\node [style=box] (90) at (-2.25, 1.25) {$\phi^{-1}$};
		\node [style=none] (91) at (-1.75, -3) {};
		\node [style=none] (92) at (-2.25, 2) {};
		\node [style=none] (93) at (-2.5, 3) {};
		\node [style=none] (94) at (-0.5, 3) {};
		\node [style=none] (95) at (-2.5, 2) {};
		\node [style=none] (96) at (-0.5, 2) {};
		\node [style=none] (98) at (-1.25, 2) {};
		\node [style=none] (100) at (-0.5, 0.5) {};
		\node [style=none] (101) at (-1.5, 3) {};
		\node [style=none] (112) at (1.75, 1.25) {=};
		\node [style=none] (113) at (-1.25, 3) {};
		\node [style=none] (114) at (-1.25, 5) {};
		\node [style=none] (115) at (0.25, 5) {};
		\node [style=none] (116) at (-1.25, 4) {};
		\node [style=none] (117) at (0.25, 4) {};
		\node [style=none] (118) at (-1, 4) {};
		\node [style=none] (119) at (0, 4) {};
		\node [style=none] (120) at (-0.5, 5) {};
		\node [style=none] (122) at (-0.5, 5) {};
		\node [style=none] (123) at (0.75, 1) {};
		\node [style=whitephase] (124) at (3, -0.25) {$\circ$};
		\node [style=whitephase] (125) at (3, 1.75) {$\circ$};
		\node [style=box] (126) at (3, 0.75) {$\phi$};
		\node [style=box] (127) at (2.25, -1.25) {$\hat{d}$};
		\node [style=box] (128) at (4.25, 0.75) {\texttt{SWAP}};
		\node [style=none] (130) at (3.5, -1.5) {};
		\node [style=none] (131) at (3, 2.75) {};
		\node [style=none] (132) at (2.75, 3.75) {};
		\node [style=none] (133) at (5.75, 3.75) {};
		\node [style=none] (134) at (2.75, 2.75) {};
		\node [style=none] (135) at (5.75, 2.75) {};
		\node [style=none] (136) at (4.5, 2.75) {};
		\node [style=none] (137) at (5.25, 1.25) {};
		\node [style=none] (138) at (3.75, 3.75) {};
		\node [style=none] (140) at (6.75, 1.25) {=};
		\node [style=none] (141) at (3.75, 3.75) {};
		\node [style=none] (147) at (5.5, 2.75) {};
		\node [style=none] (151) at (5.75, 1.25) {};
		\node [style=whitephase] (152) at (8.5, 0.75) {$\circ$};
		\node [style=box] (154) at (8.5, 1.75) {$\phi$};
		\node [style=box] (155) at (7.75, -0.25) {$\hat{d}$};
		\node [style=none] (157) at (9, -0.5) {};
		\node [style=none] (158) at (8.5, 2.75) {};
		\node [style=none] (163) at (9.75, 2.75) {};
		\node [style=none] (164) at (10.5, 1.25) {};
		\node [style=none] (169) at (10.5, 2.75) {};
		\node [style=none] (170) at (9.75, 1.25) {};
		\node [style=none] (171) at (-3.5, -7) {=};
		\node [style=whitephase] (172) at (-2, -8.25) {$\circ$};
		\node [style=box] (174) at (-2.5, -9.25) {$\hat{d}$};
		\node [style=none] (175) at (-1.25, -9.5) {};
		\node [style=none] (181) at (-1.25, -7.25) {};
		\node [style=none] (182) at (1, -9.5) {};
		\node [style=none] (186) at (0.25, -5.25) {};
		\node [style=none] (187) at (0.25, -9.5) {};
		\node [style=none] (188) at (-2.75, -6.25) {};
		\node [style=none] (189) at (-0.25, -6.25) {};
		\node [style=none] (190) at (-2.75, -7.25) {};
		\node [style=none] (191) at (-0.25, -7.25) {};
		\node [style=none] (192) at (-2.5, -7.25) {};
		\node [style=none] (193) at (-1.25, -7.25) {};
		\node [style=none] (194) at (-1.75, -6.25) {};
		\node [style=none] (196) at (-1.5, -6.25) {};
		\node [style=none] (197) at (-1.5, -4.25) {};
		\node [style=none] (198) at (1, -4.25) {};
		\node [style=none] (199) at (-1.5, -5.25) {};
		\node [style=none] (200) at (1, -5.25) {};
		\node [style=none] (201) at (-1.25, -5.25) {};
		\node [style=none] (202) at (0.25, -5.25) {};
		\node [style=none] (203) at (-0.25, -4.25) {};
		\node [style=none] (205) at (-0.25, -4.25) {};
		\node [style=none] (206) at (2, -7) {=};
		\node [style=none] (207) at (3.5, -9.25) {};
		\node [style=none] (210) at (4.5, -8.25) {};
		\node [style=none] (211) at (6.5, -9.5) {};
		\node [style=none] (212) at (5.5, -5.25) {};
		\node [style=none] (213) at (6, -9.5) {};
		\node [style=none] (214) at (3.25, -7.25) {};
		\node [style=none] (215) at (4.75, -7.25) {};
		\node [style=none] (216) at (3.25, -8.25) {};
		\node [style=none] (217) at (4.75, -8.25) {};
		\node [style=none] (218) at (3.5, -8.25) {};
		\node [style=none] (219) at (4.5, -8.25) {};
		\node [style=none] (220) at (4.5, -7.25) {};
		\node [style=none] (222) at (4.5, -7.25) {};
		\node [style=none] (223) at (4.25, -4.25) {};
		\node [style=none] (224) at (6.25, -4.25) {};
		\node [style=none] (225) at (4.25, -5.25) {};
		\node [style=none] (226) at (6.25, -5.25) {};
		\node [style=none] (227) at (4.5, -5.25) {};
		\node [style=none] (228) at (5.5, -5.25) {};
		\node [style=none] (229) at (5, -4.25) {};
		\node [style=none] (231) at (5, -4.25) {};
		\node [style=box] (232) at (4.5, -6.25) {$d_B$};
		\node [style=none] (233) at (7.5, -7) {=};
		\node [style=none] (234) at (9, -9.25) {};
		\node [style=none] (235) at (10, -8) {};
		\node [style=none] (236) at (12, -9.5) {};
		\node [style=none] (237) at (12, -5.25) {};
		\node [style=none] (238) at (11.25, -9.5) {};
		\node [style=none] (239) at (8.75, -7) {};
		\node [style=none] (240) at (10.25, -7) {};
		\node [style=none] (241) at (8.75, -8) {};
		\node [style=none] (242) at (10.25, -8) {};
		\node [style=none] (243) at (9, -8) {};
		\node [style=none] (244) at (10, -8) {};
		\node [style=none] (245) at (9.25, -7) {};
		\node [style=none] (247) at (9.25, -7) {};
		\node [style=none] (248) at (10, -4.25) {};
		\node [style=none] (249) at (12.25, -4.25) {};
		\node [style=none] (250) at (10, -5.25) {};
		\node [style=none] (251) at (12.25, -5.25) {};
		\node [style=none] (252) at (10.25, -5.25) {};
		\node [style=none] (253) at (11.5, -5.25) {};
		\node [style=none] (254) at (10.75, -4.25) {};
		\node [style=none] (256) at (10.75, -4.25) {};
		\node [style=none] (268) at (-1.25, 2.25) {$B \Rightarrow I$};
		\node [style=none] (269) at (-1.25, 2.75) {$A \Rightarrow I$};
		\node [style=none] (270) at (-1.75, 2.5) {};
		\node [style=none] (271) at (-2.25, 2) {};
		\node [style=none] (272) at (4.5, 3) {$B \Rightarrow I$};
		\node [style=none] (273) at (4.5, 3.5) {$I$};
		\node [style=none] (274) at (4, 3.25) {};
		\node [style=none] (275) at (3, 2.75) {};
		\node [style=none] (276) at (0, 4.25) {$A$};
		\node [style=none] (277) at (0, 4.75) {$I$};
		\node [style=none] (278) at (-0.5, 4.5) {};
		\node [style=none] (279) at (-1, 4) {};
		\node [style=none] (280) at (-1.25, -7) {$A$};
		\node [style=none] (281) at (-1.25, -6.5) {$(B \Rightarrow I) \Rightarrow I$};
		\node [style=none] (282) at (-2, -6.75) {};
		\node [style=none] (283) at (-2.5, -7.25) {};
		\node [style=none] (284) at (4.5, -8) {$A$};
		\node [style=none] (285) at (4.5, -7.5) {$B$};
		\node [style=none] (286) at (4, -7.75) {};
		\node [style=none] (287) at (3.5, -8.25) {};
		\node [style=none] (296) at (5.5, -5) {$B \Rightarrow I$};
		\node [style=none] (297) at (5.5, -4.5) {$I$};
		\node [style=none] (298) at (5, -4.75) {};
		\node [style=none] (299) at (4.5, -5.25) {};
		\node [style=none] (300) at (10, -7.75) {$A$};
		\node [style=none] (301) at (10, -7.25) {$B$};
		\node [style=none] (302) at (9.5, -7.5) {};
		\node [style=none] (303) at (9, -8) {};
		\node [style=none] (312) at (0.25, -5) {$B \Rightarrow I$};
		\node [style=none] (313) at (0.25, -4.5) {$I$};
		\node [style=none] (314) at (-0.25, -4.75) {};
		\node [style=none] (315) at (-1.25, -5.25) {};
		\node [style=none] (316) at (11.5, -5) {$B \Rightarrow I$};
		\node [style=none] (317) at (11.5, -4.5) {$I$};
		\node [style=none] (318) at (11, -4.75) {};
		\node [style=none] (319) at (10.25, -5.25) {};
		\node [style=none] (320) at (8.5, 2.75) {};
		\node [style=none] (321) at (8.25, 3.75) {};
		\node [style=none] (322) at (11.25, 3.75) {};
		\node [style=none] (323) at (8.25, 2.75) {};
		\node [style=none] (324) at (11.25, 2.75) {};
		\node [style=none] (325) at (9.75, 2.75) {};
		\node [style=none] (326) at (9.25, 3.75) {};
		\node [style=none] (327) at (9.25, 3.75) {};
		\node [style=none] (328) at (9.75, 2.75) {};
		\node [style=none] (329) at (10.5, 3) {$B \Rightarrow I$};
		\node [style=none] (330) at (10, 3.5) {$I$};
		\node [style=none] (331) at (9.5, 3.25) {};
		\node [style=none] (332) at (8.5, 2.75) {};
		\node [style=none] (333) at (5.5, 3) {$A$};
		\node [style=none] (334) at (9.75, 3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (92.center) to (90);
		\draw [style=double edge] (90) to (86);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (86) to (89);
		\draw [style=double edge] (86) to (87);
		\draw [style=double edge] (87) to (85);
		\draw [style=double edge, in=90, out=-135] (85) to (88);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (85) to (91.center);
		\draw [style=none] (95.center) to (96.center);
		\draw [style=none] (96.center) to (94.center);
		\draw [style=none] (94.center) to (93.center);
		\draw [style=none] (93.center) to (95.center);
		\draw [style=double edge, in=90, out=-90] (98.center) to (100.center);
		\draw [style=none] (116.center) to (117.center);
		\draw [style=none] (117.center) to (115.center);
		\draw [style=none] (115.center) to (114.center);
		\draw [style=none] (114.center) to (116.center);
		\draw [style=double edge, in=270, out=90] (113.center) to (118.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (123.center);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (125) to (128);
		\draw [style=double edge] (125) to (126);
		\draw [style=double edge] (126) to (124);
		\draw [style=double edge, in=90, out=-135] (124) to (127);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (124) to (130.center);
		\draw [style=none] (134.center) to (135.center);
		\draw [style=none] (135.center) to (133.center);
		\draw [style=none] (133.center) to (132.center);
		\draw [style=none] (132.center) to (134.center);
		\draw [style=double edge, in=90, out=-90] (136.center) to (137.center);
		\draw [style=double edge, in=90, out=-90] (147.center) to (151.center);
		\draw [style=double edge, in=90, out=-90] (131.center) to (125);
		\draw [style=double edge] (154) to (152);
		\draw [style=double edge, in=90, out=-135] (152) to (155);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (152) to (157.center);
		\draw [style=double edge, in=90, out=-90] (163.center) to (164.center);
		\draw [style=double edge, in=90, out=-90] (169.center) to (170.center);
		\draw [style=double edge] (158.center) to (154);
		\draw [style=double edge, in=90, out=-135] (172) to (174);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (172) to (175.center);
		\draw [style=double edge, in=90, out=-90] (181.center) to (182.center);
		\draw [style=double edge, in=90, out=-90] (186.center) to (187.center);
		\draw [style=none] (190.center) to (191.center);
		\draw [style=none] (191.center) to (189.center);
		\draw [style=none] (189.center) to (188.center);
		\draw [style=none] (188.center) to (190.center);
		\draw [style=none] (199.center) to (200.center);
		\draw [style=none] (200.center) to (198.center);
		\draw [style=none] (198.center) to (197.center);
		\draw [style=none] (197.center) to (199.center);
		\draw [style=double edge, in=270, out=90] (196.center) to (201.center);
		\draw [style=double edge, in=-90, out=90] (172) to (192.center);
		\draw [style=double edge, in=90, out=-90] (210.center) to (211.center);
		\draw [style=double edge, in=90, out=-90] (212.center) to (213.center);
		\draw [style=none] (216.center) to (217.center);
		\draw [style=none] (217.center) to (215.center);
		\draw [style=none] (215.center) to (214.center);
		\draw [style=none] (214.center) to (216.center);
		\draw [style=none] (225.center) to (226.center);
		\draw [style=none] (226.center) to (224.center);
		\draw [style=none] (224.center) to (223.center);
		\draw [style=none] (223.center) to (225.center);
		\draw [style=double edge, in=-90, out=90] (207.center) to (218.center);
		\draw [style=double edge, in=90, out=-90] (227.center) to (232);
		\draw [style=double edge, in=90, out=-90] (232) to (220.center);
		\draw [style=double edge, in=90, out=-90] (235.center) to (236.center);
		\draw [style=none] (241.center) to (242.center);
		\draw [style=none] (242.center) to (240.center);
		\draw [style=none] (240.center) to (239.center);
		\draw [style=none] (239.center) to (241.center);
		\draw [style=none] (250.center) to (251.center);
		\draw [style=none] (251.center) to (249.center);
		\draw [style=none] (249.center) to (248.center);
		\draw [style=none] (248.center) to (250.center);
		\draw [style=double edge, in=-90, out=90] (234.center) to (243.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (252.center) to (238.center);
		\draw [style=double edge, in=-90, out=90] (247.center) to (253.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (270.center) to (271.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (274.center) to (275.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (278.center) to (279.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (282.center) to (283.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (286.center) to (287.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (298.center) to (299.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (302.center) to (303.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (314.center) to (315.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (318.center) to (319.center);
		\draw [style=none] (323.center) to (324.center);
		\draw [style=none] (324.center) to (322.center);
		\draw [style=none] (322.center) to (321.center);
		\draw [style=none] (321.center) to (323.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (331.center) to (332.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_4.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (24) at (-1, -1.25) {$eta_{B}$};
		\node [style=whitephase] (25) at (-1, 0.75) {$\circ$};
		\node [style=box] (26) at (-1, -0.25) {$T_{IB}$};
		\node [style=box] (28) at (-2.25, -0.25) {$\hat{\varepsilon_{I \Rightarrow I}}$};
		\node [style=none] (29) at (-1, 1.75) {};
		\node [style=none] (30) at (-1, -2) {};
		\node [style=none] (32) at (-4.75, -1) {};
		\node [style=none] (33) at (-4.75, 0.5) {};
		\node [style=box] (34) at (-4.75, -0.25) {$d_B$};
		\node [style=none] (35) at (-3.5, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (29.center) to (25);
		\draw [style=double edge, in=90, out=-165, looseness=1.25] (25) to (28);
		\draw [style=double edge] (25) to (26);
		\draw [style=double edge] (26) to (24);
		\draw [style=double edge] (24) to (30.center);
		\draw [style=double edge] (33.center) to (34);
		\draw [style=double edge] (34) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-2.75, 1.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-4.25, 1.5) {};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {};
		\node [style=none] (17) at (-5.25, -0.5) {};
		\node [style=none] (18) at (-5, -0.25) {$T$};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-5, -0.5) {};
		\node [style=none] (22) at (-0.75, 1) {=};
		\node [style=none] (39) at (-3.5, 1.5) {};
		\node [style=none] (42) at (-4, 3.5) {};
		\node [style=none] (43) at (-2.5, 3.5) {};
		\node [style=none] (44) at (-4, 2.5) {};
		\node [style=none] (45) at (-2.5, 2.5) {};
		\node [style=none] (46) at (-3.75, 2.5) {};
		\node [style=none] (47) at (-2.75, 2.5) {};
		\node [style=none] (48) at (-3.25, 3.5) {};
		\node [style=none] (50) at (-3.25, 3.5) {};
		\node [style=none] (51) at (-1.75, -0.5) {};
		\node [style=none] (54) at (0.5, 1.5) {};
		\node [style=none] (55) at (2, 1.5) {};
		\node [style=none] (56) at (0.5, 0.5) {};
		\node [style=none] (57) at (2, 0.5) {};
		\node [style=none] (58) at (0.75, 0.5) {};
		\node [style=none] (59) at (2.5, 2.5) {};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (61) at (2.5, -1.25) {};
		\node [style=none] (62) at (1.25, 1.5) {};
		\node [style=none] (73) at (1.75, 1.5) {};
		\node [style=none] (74) at (2.25, 3.5) {};
		\node [style=none] (75) at (3.75, 3.5) {};
		\node [style=none] (76) at (2.25, 2.5) {};
		\node [style=none] (77) at (3.75, 2.5) {};
		\node [style=none] (78) at (3.5, 2.5) {};
		\node [style=none] (79) at (1.75, 0.5) {};
		\node [style=none] (80) at (2.75, 3.5) {};
		\node [style=none] (82) at (2.75, 3.5) {};
		\node [style=none] (83) at (4.25, -1) {};
		\node [style=none] (85) at (-5, 0.5) {};
		\node [style=none] (86) at (-5, 0.5) {};
		\node [style=none] (87) at (-5, 0.5) {};
		\node [style=none] (88) at (-5, 0.5) {};
		\node [style=none] (89) at (-3.5, 0.75) {$B \Rightarrow I$};
		\node [style=none] (90) at (-3.5, 1.25) {$A\Rightarrow I$};
		\node [style=none] (91) at (-4.5, 1) {};
		\node [style=none] (92) at (-5, 0.5) {};
		\node [style=none] (93) at (-3.75, 2.5) {};
		\node [style=none] (94) at (-3.75, 2.5) {};
		\node [style=none] (95) at (-3.75, 2.5) {};
		\node [style=none] (96) at (-3.75, 2.5) {};
		\node [style=none] (97) at (-2.75, 2.75) {$A$};
		\node [style=none] (98) at (-2.75, 3.25) {$I$};
		\node [style=none] (99) at (-3.25, 3) {};
		\node [style=none] (100) at (-3.75, 2.5) {};
		\node [style=none] (101) at (0.75, 0.5) {};
		\node [style=none] (102) at (0.75, 0.5) {};
		\node [style=none] (103) at (0.75, 0.5) {};
		\node [style=none] (104) at (0.75, 0.5) {};
		\node [style=none] (105) at (1.75, 0.75) {$A$};
		\node [style=none] (106) at (1.75, 1.25) {$B$};
		\node [style=none] (107) at (1.25, 1) {};
		\node [style=none] (108) at (0.75, 0.5) {};
		\node [style=none] (109) at (2.5, 2.5) {};
		\node [style=none] (110) at (2.5, 2.5) {};
		\node [style=none] (111) at (2.5, 2.5) {};
		\node [style=none] (112) at (2.5, 2.5) {};
		\node [style=none] (113) at (3.5, 2.75) {$B$};
		\node [style=none] (114) at (3.5, 3.25) {$I$};
		\node [style=none] (115) at (3, 3) {};
		\node [style=none] (116) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge, in=-90, out=105] (7.center) to (5.center);
		\draw [style=double edge, in=90, out=-90] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (43.center);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (42.center) to (44.center);
		\draw [style=double edge, in=270, out=90] (39.center) to (46.center);
		\draw [style=double edge, in=90, out=-90] (47.center) to (51.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (55.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=double edge, in=270, out=90] (60.center) to (58.center);
		\draw [style=double edge, in=90, out=-90] (59.center) to (61.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (75.center);
		\draw [style=none] (75.center) to (74.center);
		\draw [style=none] (74.center) to (76.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (73.center) to (78.center);
		\draw [style=double edge, in=90, out=-105] (79.center) to (83.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (91.center) to (92.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (99.center) to (100.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (107.center) to (108.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (115.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_exist_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-0.75, 1) {=};
		\node [style=none] (42) at (-3.25, 2.25) {};
		\node [style=none] (43) at (-1.75, 2.25) {};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none] (45) at (-1.75, 1.25) {};
		\node [style=none] (46) at (-3, 1.25) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2.5, 2.25) {};
		\node [style=none] (50) at (-2.5, 2.25) {};
		\node [style=none] (51) at (-1.5, -0.5) {};
		\node [style=none] (54) at (0.5, 1.5) {};
		\node [style=none] (55) at (2, 1.5) {};
		\node [style=none] (56) at (0.5, 0.5) {};
		\node [style=none] (57) at (2, 0.5) {};
		\node [style=none] (58) at (0.75, 0.5) {};
		\node [style=none] (59) at (2.5, 2.5) {};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (61) at (2.5, -1.25) {};
		\node [style=none] (62) at (1.25, 1.5) {};
		\node [style=none] (73) at (1.75, 1.5) {};
		\node [style=none] (74) at (2.25, 3.5) {};
		\node [style=none] (75) at (3.75, 3.5) {};
		\node [style=none] (76) at (2.25, 2.5) {};
		\node [style=none] (77) at (3.75, 2.5) {};
		\node [style=none] (78) at (3.5, 2.5) {};
		\node [style=none] (79) at (1.75, 0.5) {};
		\node [style=none] (80) at (2.75, 3.5) {};
		\node [style=none] (82) at (2.75, 3.5) {};
		\node [style=none] (83) at (4.25, -1) {};
		\node [style=none] (93) at (-3, 1.25) {};
		\node [style=none] (94) at (-3, 1.25) {};
		\node [style=none] (95) at (-3, 1.25) {};
		\node [style=none] (96) at (-3, 1.25) {};
		\node [style=none] (97) at (-2, 1.5) {$A$};
		\node [style=none] (98) at (-2, 2) {$I$};
		\node [style=none] (99) at (-2.5, 1.75) {};
		\node [style=none] (100) at (-3, 1.25) {};
		\node [style=none] (101) at (0.75, 0.5) {};
		\node [style=none] (102) at (0.75, 0.5) {};
		\node [style=none] (103) at (0.75, 0.5) {};
		\node [style=none] (104) at (0.75, 0.5) {};
		\node [style=none] (105) at (1.75, 0.75) {$A$};
		\node [style=none] (106) at (1.75, 1.25) {$B$};
		\node [style=none] (107) at (1.25, 1) {};
		\node [style=none] (108) at (0.75, 0.5) {};
		\node [style=none] (109) at (2.5, 2.5) {};
		\node [style=none] (110) at (2.5, 2.5) {};
		\node [style=none] (111) at (2.5, 2.5) {};
		\node [style=none] (112) at (2.5, 2.5) {};
		\node [style=none] (113) at (3.5, 2.75) {$B$};
		\node [style=none] (114) at (3.5, 3.25) {$I$};
		\node [style=none] (115) at (3, 3) {};
		\node [style=none] (116) at (2.5, 2.5) {};
		\node [style=whitephase] (117) at (-3, 0.25) {$L$};
		\node [style=none] (118) at (-2.5, -0.5) {};
		\node [style=none] (119) at (-3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (43.center);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (42.center) to (44.center);
		\draw [style=double edge, in=90, out=-90] (47.center) to (51.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (55.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=double edge, in=270, out=90] (60.center) to (58.center);
		\draw [style=double edge, in=90, out=-90] (59.center) to (61.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (75.center);
		\draw [style=none] (75.center) to (74.center);
		\draw [style=none] (74.center) to (76.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (73.center) to (78.center);
		\draw [style=double edge, in=90, out=-105] (79.center) to (83.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (99.center) to (100.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (107.center) to (108.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (115.center) to (116.center);
		\draw [style=double edge, bend left, looseness=1.25] (119.center) to (117);
		\draw [style=double edge, bend left, looseness=1.25] (117) to (118.center);
		\draw [style=double edge] (117) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjoint_exist_c.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-2.75, 1.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-4.25, 1.5) {};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=none] (15) at (-4.75, 0) {};
		\node [style=none] (16) at (-4.75, -0.5) {};
		\node [style=none] (17) at (-5.25, -0.5) {};
		\node [style=none] (18) at (-5, -0.25) {$T$};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=none] (20) at (-5, -0.5) {};
		\node [style=none] (22) at (-0.75, 1) {=};
		\node [style=none] (39) at (-3.5, 1.5) {};
		\node [style=none] (42) at (-4, 3.5) {};
		\node [style=none] (43) at (-2.5, 3.5) {};
		\node [style=none] (44) at (-4, 2.5) {};
		\node [style=none] (45) at (-2.5, 2.5) {};
		\node [style=none] (46) at (-3.75, 2.5) {};
		\node [style=none] (47) at (-2.75, 2.5) {};
		\node [style=none] (48) at (-3.25, 3.5) {};
		\node [style=none] (50) at (-3.25, 3.5) {};
		\node [style=none] (51) at (-1.75, -0.5) {};
		\node [style=none] (54) at (4.5, 1.5) {};
		\node [style=none] (55) at (6, 1.5) {};
		\node [style=none] (56) at (4.5, 0.5) {};
		\node [style=none] (57) at (6, 0.5) {};
		\node [style=none] (58) at (4.75, 0.5) {};
		\node [style=none] (59) at (6.5, 2.5) {};
		\node [style=none] (60) at (4.75, -1) {};
		\node [style=none] (61) at (6.5, -1.25) {};
		\node [style=none] (62) at (5.25, 1.5) {};
		\node [style=none] (73) at (5.75, 1.5) {};
		\node [style=none] (74) at (6.25, 3.5) {};
		\node [style=none] (75) at (7.75, 3.5) {};
		\node [style=none] (76) at (6.25, 2.5) {};
		\node [style=none] (77) at (7.75, 2.5) {};
		\node [style=none] (78) at (7.5, 2.5) {};
		\node [style=none] (79) at (5.75, 0.5) {};
		\node [style=none] (80) at (6.75, 3.5) {};
		\node [style=none] (82) at (6.75, 3.5) {};
		\node [style=none] (83) at (8.25, -1) {};
		\node [style=none] (85) at (-5, 0.5) {};
		\node [style=none] (86) at (-5, 0.5) {};
		\node [style=none] (87) at (-5, 0.5) {};
		\node [style=none] (88) at (-5, 0.5) {};
		\node [style=none] (89) at (-3.5, 0.75) {$B \Rightarrow I$};
		\node [style=none] (90) at (-3.5, 1.25) {$A\Rightarrow I$};
		\node [style=none] (91) at (-4.5, 1) {};
		\node [style=none] (92) at (-5, 0.5) {};
		\node [style=none] (93) at (-3.75, 2.5) {};
		\node [style=none] (94) at (-3.75, 2.5) {};
		\node [style=none] (95) at (-3.75, 2.5) {};
		\node [style=none] (96) at (-3.75, 2.5) {};
		\node [style=none] (97) at (-2.75, 2.75) {$A$};
		\node [style=none] (98) at (-2.75, 3.25) {$I$};
		\node [style=none] (99) at (-3.25, 3) {};
		\node [style=none] (100) at (-3.75, 2.5) {};
		\node [style=none] (101) at (4.75, 0.5) {};
		\node [style=none] (102) at (4.75, 0.5) {};
		\node [style=none] (103) at (4.75, 0.5) {};
		\node [style=none] (104) at (4.75, 0.5) {};
		\node [style=none] (105) at (5.75, 0.75) {$A$};
		\node [style=none] (106) at (5.75, 1.25) {$B$};
		\node [style=none] (107) at (5.25, 1) {};
		\node [style=none] (108) at (4.75, 0.5) {};
		\node [style=none] (109) at (6.5, 2.5) {};
		\node [style=none] (110) at (6.5, 2.5) {};
		\node [style=none] (111) at (6.5, 2.5) {};
		\node [style=none] (112) at (6.5, 2.5) {};
		\node [style=none] (113) at (7.5, 2.75) {$B$};
		\node [style=none] (114) at (7.5, 3.25) {$I$};
		\node [style=none] (115) at (7, 3) {};
		\node [style=none] (116) at (6.5, 2.5) {};
		\node [style=none] (123) at (1, 1.5) {};
		\node [style=whitephase] (124) at (1, 0.25) {$L$};
		\node [style=none] (125) at (1.5, -0.5) {};
		\node [style=none] (126) at (0.5, -0.5) {};
		\node [style=none] (127) at (3.5, 1) {=};
		\node [style=none] (135) at (0.75, 2.5) {};
		\node [style=none] (136) at (2.25, 2.5) {};
		\node [style=none] (137) at (0.75, 1.5) {};
		\node [style=none] (138) at (2.25, 1.5) {};
		\node [style=none] (139) at (1, 1.5) {};
		\node [style=none] (140) at (2, 1.5) {};
		\node [style=none] (141) at (1.5, 2.5) {};
		\node [style=none] (142) at (1.5, 2.5) {};
		\node [style=none] (143) at (2.75, -0.5) {};
		\node [style=none] (146) at (1, 1.5) {};
		\node [style=none] (147) at (1, 1.5) {};
		\node [style=none] (148) at (1, 1.5) {};
		\node [style=none] (149) at (1, 1.5) {};
		\node [style=none] (150) at (2, 1.75) {$A$};
		\node [style=none] (151) at (2, 2.25) {$I$};
		\node [style=none] (152) at (1.5, 2) {};
		\node [style=none] (153) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge, in=-90, out=105] (7.center) to (5.center);
		\draw [style=double edge, in=90, out=-90] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (43.center);
		\draw [style=none] (43.center) to (42.center);
		\draw [style=none] (42.center) to (44.center);
		\draw [style=double edge, in=270, out=90] (39.center) to (46.center);
		\draw [style=double edge, in=90, out=-90] (47.center) to (51.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (55.center);
		\draw [style=none] (55.center) to (54.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=double edge, in=270, out=90] (60.center) to (58.center);
		\draw [style=double edge, in=90, out=-90] (59.center) to (61.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (75.center);
		\draw [style=none] (75.center) to (74.center);
		\draw [style=none] (74.center) to (76.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (73.center) to (78.center);
		\draw [style=double edge, in=90, out=-105] (79.center) to (83.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (91.center) to (92.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (99.center) to (100.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (107.center) to (108.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (115.center) to (116.center);
		\draw [style=double edge, bend left, looseness=1.25] (126.center) to (124);
		\draw [style=double edge, bend left, looseness=1.25] (124) to (125.center);
		\draw [style=double edge, in=270, out=90] (124) to (123.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (136.center);
		\draw [style=none] (136.center) to (135.center);
		\draw [style=none] (135.center) to (137.center);
		\draw [style=double edge, in=90, out=-90] (140.center) to (143.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (152.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/adjont_exist_b.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-0.75, 1) {=};
		\node [style=none] (120) at (-4.25, 1.75) {};
		\node [style=none] (121) at (-1.75, 1.75) {};
		\node [style=none] (122) at (-4.25, 0.75) {};
		\node [style=none] (123) at (-1.75, 0.75) {};
		\node [style=none] (124) at (-4, 0.75) {};
		\node [style=none] (125) at (-2.5, 0.75) {};
		\node [style=none] (126) at (-4, 0.25) {};
		\node [style=none] (127) at (-2, -0.75) {};
		\node [style=none] (128) at (-3.25, 1.75) {};
		\node [style=none] (129) at (-4.25, 0.25) {};
		\node [style=none] (130) at (-3.75, 0.25) {};
		\node [style=none] (131) at (-3.75, -0.25) {};
		\node [style=none] (132) at (-4.25, -0.25) {};
		\node [style=none] (133) at (-4, 0) {$T$};
		\node [style=none] (134) at (-4, -0.75) {};
		\node [style=none] (135) at (-4, -0.25) {};
		\node [style=none] (136) at (-2.5, 1.75) {};
		\node [style=none] (139) at (-2.5, 2.75) {};
		\node [style=none] (141) at (-4, 0.75) {};
		\node [style=none] (142) at (-4, 0.75) {};
		\node [style=none] (143) at (-4, 0.75) {};
		\node [style=none] (144) at (-4, 0.75) {};
		\node [style=none] (145) at (-2.5, 1) {$B \Rightarrow I$};
		\node [style=none] (146) at (-2.5, 1.5) {$A\Rightarrow I$};
		\node [style=none] (147) at (-3.5, 1.25) {};
		\node [style=none] (148) at (-4, 0.75) {};
		\node [style=none] (149) at (-2.5, 2.75) {};
		\node [style=none] (150) at (-2.5, 2.75) {};
		\node [style=none] (151) at (-2.5, 2.75) {};
		\node [style=none] (152) at (-2.5, 2.75) {};
		\node [style=none] (153) at (-2.5, 2.75) {};
		\node [style=none] (154) at (0.5, 1.75) {};
		\node [style=none] (155) at (0.75, 1.75) {};
		\node [style=none] (156) at (0.75, 1.75) {};
		\node [style=none] (157) at (0.75, 1.75) {};
		\node [style=none] (158) at (0.75, 1.75) {};
		\node [style=none] (159) at (0.75, 1.75) {};
		\node [style=none] (160) at (0.75, 1.75) {};
		\node [style=whitephase] (161) at (0.75, 0.75) {$L$};
		\node [style=none] (162) at (1.25, 0) {};
		\node [style=none] (163) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (122.center) to (123.center);
		\draw [style=none] (123.center) to (121.center);
		\draw [style=none] (121.center) to (120.center);
		\draw [style=none] (120.center) to (122.center);
		\draw [style=double edge, in=-90, out=105] (126.center) to (124.center);
		\draw [style=double edge, in=90, out=-90] (125.center) to (127.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (129.center);
		\draw [style=double edge] (134.center) to (135.center);
		\draw [style=double edge, in=270, out=90] (136.center) to (139.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (147.center) to (148.center);
		\draw [style=double edge, bend left, looseness=1.25] (163.center) to (161);
		\draw [style=double edge, bend left, looseness=1.25] (161) to (162.center);
		\draw [style=double edge] (161) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/appendix_bifunctor.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (-4, -0.5) {};
		\node [style=none] (198) at (-5.25, -1.5) {};
		\node [style=none] (232) at (-5.25, 2) {};
		\node [style=none] (234) at (-6.5, -0.5) {};
		\node [style=whitephase] (235) at (-5.25, 0.75) {$\circ$};
		\node [style=none] (236) at (-7, -0.5) {};
		\node [style=none] (237) at (-6, -0.5) {};
		\node [style=none] (238) at (-6, -1.5) {};
		\node [style=none] (239) at (-7, -1.5) {};
		\node [style=none] (240) at (-6.5, -1) {$\hat{g}$};
		\node [style=none] (241) at (-4, -0.5) {};
		\node [style=none] (242) at (-4.5, -0.5) {};
		\node [style=none] (243) at (-3.5, -0.5) {};
		\node [style=none] (244) at (-3.5, -1.5) {};
		\node [style=none] (245) at (-4.5, -1.5) {};
		\node [style=none] (246) at (-4, -1) {$\hat{f}$};
		\node [style=none] (247) at (-7.75, 0.25) {$=$};
		\node [style=none] (248) at (-9.25, 0.75) {};
		\node [style=none] (249) at (-10, 0.75) {};
		\node [style=none] (250) at (-8.5, 0.75) {};
		\node [style=none] (251) at (-8.5, -0.25) {};
		\node [style=none] (252) at (-10, -0.25) {};
		\node [style=none] (253) at (-9.25, 0.25) {$f \Rightarrow g$};
		\node [style=none] (254) at (-9.25, 1.5) {};
		\node [style=none] (255) at (-9.25, -1) {};
		\node [style=none] (256) at (-9.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=45] (235) to (234.center);
		\draw [style=double edge] (235) to (232.center);
		\draw [style=double edge, bend left=45] (235) to (197.center);
		\draw [style=double edge] (198.center) to (235);
		\draw (236.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (236.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw (252.center) to (249.center);
		\draw [style=double edge] (248.center) to (254.center);
		\draw [style=double edge] (256.center) to (255.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/appendix_bifunctor_2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (-3.75, 0.75) {};
		\node [style=none] (232) at (-5, 3.25) {};
		\node [style=none] (234) at (-6.25, 0.75) {};
		\node [style=whitephase] (235) at (-5, 2) {$\circ$};
		\node [style=none] (236) at (-6.75, 0.75) {};
		\node [style=none] (237) at (-5.75, 0.75) {};
		\node [style=none] (238) at (-5.75, -0.25) {};
		\node [style=none] (239) at (-6.75, -0.25) {};
		\node [style=none] (240) at (-6.25, 0.25) {$\hat{g}$};
		\node [style=none] (241) at (-3.75, 0.75) {};
		\node [style=none] (242) at (-4.25, 0.75) {};
		\node [style=none] (243) at (-3.25, 0.75) {};
		\node [style=none] (244) at (-3.25, -0.25) {};
		\node [style=none] (245) at (-4.25, -0.25) {};
		\node [style=none] (246) at (-3.75, 0.25) {$\hat{f}$};
		\node [style=none] (247) at (-8, 0) {$=$};
		\node [style=none] (248) at (-9.5, 1.5) {};
		\node [style=none] (249) at (-10.25, 1.5) {};
		\node [style=none] (250) at (-8.75, 1.5) {};
		\node [style=none] (251) at (-8.75, 0.5) {};
		\node [style=none] (252) at (-10.25, 0.5) {};
		\node [style=none] (253) at (-9.5, 1) {$f \Rightarrow g$};
		\node [style=none] (254) at (-9.5, 2.25) {};
		\node [style=none] (256) at (-9.5, 0.5) {};
		\node [style=none] (257) at (-9.5, -0.25) {};
		\node [style=none] (258) at (-10.25, -0.25) {};
		\node [style=none] (259) at (-8.75, -0.25) {};
		\node [style=none] (260) at (-8.75, -1.25) {};
		\node [style=none] (261) at (-10.25, -1.25) {};
		\node [style=none] (262) at (-9.5, -0.75) {$f' \Rightarrow g'$};
		\node [style=none] (263) at (-9.5, 0.5) {};
		\node [style=none] (264) at (-9.5, -2) {};
		\node [style=none] (265) at (-9.5, -1.25) {};
		\node [style=none] (266) at (-3.75, -2) {};
		\node [style=none] (267) at (-5, -3) {};
		\node [style=none] (269) at (-6.25, -2) {};
		\node [style=whitephase] (270) at (-5, -0.75) {$\circ$};
		\node [style=none] (271) at (-6.75, -2) {};
		\node [style=none] (272) at (-5.75, -2) {};
		\node [style=none] (273) at (-5.75, -3) {};
		\node [style=none] (274) at (-6.75, -3) {};
		\node [style=none] (275) at (-6.25, -2.5) {$\hat{g'}$};
		\node [style=none] (276) at (-3.75, -2) {};
		\node [style=none] (277) at (-4.25, -2) {};
		\node [style=none] (278) at (-3.25, -2) {};
		\node [style=none] (279) at (-3.25, -3) {};
		\node [style=none] (280) at (-4.25, -3) {};
		\node [style=none] (281) at (-3.75, -2.5) {$\hat{f'}$};
		\node [style=none] (282) at (3.75, -1.5) {};
		\node [style=none] (283) at (1.25, 2.25) {};
		\node [style=whitephase] (285) at (1.25, 1) {$\circ$};
		\node [style=none] (286) at (-1.75, -1.5) {};
		\node [style=none] (287) at (-0.75, -1.5) {};
		\node [style=none] (288) at (-0.75, -2.5) {};
		\node [style=none] (289) at (-1.75, -2.5) {};
		\node [style=none] (290) at (-1.25, -2) {$\hat{g}$};
		\node [style=none] (291) at (3.75, -1.5) {};
		\node [style=none] (292) at (3.25, -1.5) {};
		\node [style=none] (293) at (4.25, -1.5) {};
		\node [style=none] (294) at (4.25, -2.5) {};
		\node [style=none] (295) at (3.25, -2.5) {};
		\node [style=none] (296) at (3.75, -2) {$\hat{f}$};
		\node [style=none] (297) at (-2.25, 0) {$=$};
		\node [style=none] (298) at (2.25, -1.5) {};
		\node [style=none] (299) at (1.25, -2.5) {};
		\node [style=none] (300) at (0.25, -1.5) {};
		\node [style=none] (302) at (-0.25, -1.5) {};
		\node [style=none] (303) at (0.75, -1.5) {};
		\node [style=none] (304) at (0.75, -2.5) {};
		\node [style=none] (305) at (-0.25, -2.5) {};
		\node [style=none] (306) at (0.25, -2) {$\hat{g'}$};
		\node [style=none] (307) at (2.25, -1.5) {};
		\node [style=none] (308) at (1.75, -1.5) {};
		\node [style=none] (309) at (2.75, -1.5) {};
		\node [style=none] (310) at (2.75, -2.5) {};
		\node [style=none] (311) at (1.75, -2.5) {};
		\node [style=none] (312) at (2.25, -2) {$\hat{f'}$};
		\node [style=whitephase] (313) at (-0.5, -0.25) {$\circ$};
		\node [style=whitephase] (314) at (3, -0.25) {$\circ$};
		\node [style=none] (315) at (-1.25, -1.5) {};
		\node [style=none] (317) at (7, 1.75) {};
		\node [style=whitephase] (318) at (7, 0.5) {$\circ$};
		\node [style=none] (330) at (4.75, 0) {$=$};
		\node [style=none] (331) at (8, -0.75) {};
		\node [style=none] (332) at (7, -1.75) {};
		\node [style=none] (333) at (6, -0.75) {};
		\node [style=none] (334) at (5.5, -0.75) {};
		\node [style=none] (335) at (6.5, -0.75) {};
		\node [style=none] (336) at (6.5, -1.75) {};
		\node [style=none] (337) at (5.5, -1.75) {};
		\node [style=none] (338) at (6, -1.25) {$\widehat{g \circ g'}$};
		\node [style=none] (339) at (8, -0.75) {};
		\node [style=none] (340) at (7.5, -0.75) {};
		\node [style=none] (341) at (8.5, -0.75) {};
		\node [style=none] (342) at (8.5, -1.75) {};
		\node [style=none] (343) at (7.5, -1.75) {};
		\node [style=none] (344) at (8, -1.25) {$\widehat{f' \circ f}$};
		\node [style=none] (345) at (11.25, 1.5) {};
		\node [style=none] (347) at (9, 0) {$=$};
		\node [style=none] (349) at (11.25, -1.5) {};
		\node [style=none] (350) at (11.25, 0.5) {};
		\node [style=none] (351) at (9.75, 0.5) {};
		\node [style=none] (352) at (12.75, 0.5) {};
		\node [style=none] (353) at (12.75, -0.5) {};
		\node [style=none] (354) at (9.75, -0.5) {};
		\node [style=none] (355) at (11.25, 0) {$  (f' \circ f) \Rightarrow (g \circ g')$};
		\node [style=none] (356) at (11.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right=45] (235) to (234.center);
		\draw [style=double edge] (235) to (232.center);
		\draw [style=double edge, bend left=45] (235) to (197.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (236.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (242.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw (252.center) to (249.center);
		\draw [style=double edge] (248.center) to (254.center);
		\draw (258.center) to (259.center);
		\draw (259.center) to (260.center);
		\draw (260.center) to (261.center);
		\draw (261.center) to (258.center);
		\draw [style=double edge] (257.center) to (263.center);
		\draw [style=double edge] (265.center) to (264.center);
		\draw [style=double edge, bend right=45] (270) to (269.center);
		\draw [style=double edge, bend left=45] (270) to (266.center);
		\draw [style=double edge] (267.center) to (270);
		\draw (271.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (274.center);
		\draw (274.center) to (271.center);
		\draw (277.center) to (278.center);
		\draw (278.center) to (279.center);
		\draw (279.center) to (280.center);
		\draw (280.center) to (277.center);
		\draw [style=double edge] (235) to (270);
		\draw [style=double edge] (285) to (283.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (289.center);
		\draw (289.center) to (286.center);
		\draw (292.center) to (293.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (295.center);
		\draw (295.center) to (292.center);
		\draw (302.center) to (303.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (302.center);
		\draw (308.center) to (309.center);
		\draw (309.center) to (310.center);
		\draw (310.center) to (311.center);
		\draw (311.center) to (308.center);
		\draw [style=double edge] (285) to (299.center);
		\draw [style=double edge, bend left] (313) to (285);
		\draw [style=double edge, bend left] (313) to (300.center);
		\draw [style=double edge, bend left] (315.center) to (313);
		\draw [style=double edge, bend right] (314) to (285);
		\draw [style=double edge, bend right] (314) to (307.center);
		\draw [style=double edge, bend left] (314) to (291.center);
		\draw [style=double edge] (318) to (317.center);
		\draw (334.center) to (335.center);
		\draw (335.center) to (336.center);
		\draw (336.center) to (337.center);
		\draw (337.center) to (334.center);
		\draw (340.center) to (341.center);
		\draw (341.center) to (342.center);
		\draw (342.center) to (343.center);
		\draw (343.center) to (340.center);
		\draw [style=double edge] (318) to (332.center);
		\draw [style=double edge, bend left=45] (333.center) to (318);
		\draw [style=double edge, bend left=45] (318) to (339.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (353.center);
		\draw (353.center) to (354.center);
		\draw (354.center) to (351.center);
		\draw [style=double edge] (356.center) to (349.center);
		\draw [style=double edge] (350.center) to (345.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/appendix_comp.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (7.25, 1.25) {};
		\node [style=none] (55) at (5.25, 0) {=};
		\node [style=none] (56) at (2.25, 2) {};
		\node [style=none] (57) at (3.75, 2) {};
		\node [style=none] (58) at (2.25, 1) {};
		\node [style=none] (59) at (3.75, 1) {};
		\node [style=none] (61) at (2.5, 1) {};
		\node [style=none] (62) at (3.5, 1) {};
		\node [style=none] (63) at (1.5, -1) {};
		\node [style=none] (64) at (4, 0.25) {};
		\node [style=none] (65) at (3.5, 2) {};
		\node [style=none] (66) at (3.5, 2.5) {};
		\node [style=none] (70) at (2.75, 0.25) {};
		\node [style=none] (71) at (4.25, 0.25) {};
		\node [style=none] (72) at (2.75, -0.75) {};
		\node [style=none] (73) at (4.25, -0.75) {};
		\node [style=none] (75) at (3, -0.75) {};
		\node [style=none] (76) at (4, -0.75) {};
		\node [style=none] (77) at (3, -1.5) {};
		\node [style=none] (78) at (4.25, -2.5) {};
		\node [style=none] (79) at (4, 0.25) {};
		\node [style=none] (82) at (8, -1.25) {};
		\node [style=none] (83) at (6.5, -1.25) {};
		\node [style=none] (84) at (7.25, 0.75) {};
		\node [style=whitephase] (88) at (7.25, -0.25) {$\circ$};
		\node [style=none] (92) at (8.25, 2.25) {};
		\node [style=none] (93) at (8.25, 1.75) {};
		\node [style=none] (94) at (7, 1.75) {};
		\node [style=none] (95) at (8.5, 1.75) {};
		\node [style=none] (96) at (7, 0.75) {};
		\node [style=none] (97) at (8.5, 0.75) {};
		\node [style=none] (99) at (8.25, 0.75) {};
		\node [style=none] (101) at (9.75, -1.5) {};
		\node [style=none] (102) at (8.25, 1.75) {};
		\node [style=none] (104) at (3.5, 1) {};
		\node [style=none] (105) at (2.5, 1) {};
		\node [style=none] (107) at (2.5, 1) {};
		\node [style=none] (109) at (3.5, 1.25) {$B$};
		\node [style=none] (110) at (3.5, 1.75) {$C$};
		\node [style=none] (111) at (3, 1.5) {};
		\node [style=none] (112) at (2.5, 1) {};
		\node [style=none] (113) at (4, -0.75) {};
		\node [style=none] (114) at (3, -0.75) {};
		\node [style=none] (115) at (3, -0.75) {};
		\node [style=none] (116) at (4, -0.5) {$A$};
		\node [style=none] (117) at (4, 0) {$B$};
		\node [style=none] (118) at (3.5, -0.25) {};
		\node [style=none] (119) at (3, -0.75) {};
		\node [style=none] (120) at (8.25, 0.75) {};
		\node [style=none] (121) at (7.25, 0.75) {};
		\node [style=none] (122) at (7.25, 0.75) {};
		\node [style=none] (123) at (8.25, 1) {$A$};
		\node [style=none] (124) at (8.25, 1.5) {$C$};
		\node [style=none] (125) at (7.75, 1.25) {};
		\node [style=none] (126) at (7.25, 0.75) {};
		\node [style=none] (127) at (1, -1) {};
		\node [style=none] (128) at (2, -1) {};
		\node [style=none] (129) at (2, -2) {};
		\node [style=none] (130) at (1, -2) {};
		\node [style=none] (131) at (1.5, -1.5) {$\hat{f}$};
		\node [style=none] (132) at (3, -1.5) {};
		\node [style=none] (133) at (2.5, -1.5) {};
		\node [style=none] (134) at (3.5, -1.5) {};
		\node [style=none] (135) at (3.5, -2.5) {};
		\node [style=none] (136) at (2.5, -2.5) {};
		\node [style=none] (137) at (3, -2) {$\hat{g}$};
		\node [style=none] (138) at (6.5, -1.25) {};
		\node [style=none] (139) at (8, -1.25) {};
		\node [style=none] (140) at (6, -1.25) {};
		\node [style=none] (141) at (7, -1.25) {};
		\node [style=none] (142) at (7, -2.25) {};
		\node [style=none] (143) at (6, -2.25) {};
		\node [style=none] (144) at (6.5, -1.75) {$\hat{f}$};
		\node [style=none] (145) at (8, -1.25) {};
		\node [style=none] (146) at (7.5, -1.25) {};
		\node [style=none] (147) at (8.5, -1.25) {};
		\node [style=none] (148) at (8.5, -2.25) {};
		\node [style=none] (149) at (7.5, -2.25) {};
		\node [style=none] (150) at (8, -1.75) {$\hat{g}$};
		\node [style=none] (151) at (0.5, 0) {=};
		\node [style=none] (152) at (-1, 1.5) {};
		\node [style=none] (153) at (-1, -0.25) {};
		\node [style=none] (154) at (-1.5, 1.5) {};
		\node [style=none] (155) at (-0.5, 1.5) {};
		\node [style=none] (156) at (-0.5, 0.5) {};
		\node [style=none] (157) at (-1.5, 0.5) {};
		\node [style=none] (158) at (-1, 1) {$f$};
		\node [style=none] (159) at (-1, -0.25) {};
		\node [style=none] (160) at (-1.5, -0.25) {};
		\node [style=none] (161) at (-0.5, -0.25) {};
		\node [style=none] (162) at (-0.5, -1.25) {};
		\node [style=none] (163) at (-1.5, -1.25) {};
		\node [style=none] (164) at (-1, -0.75) {$g$};
		\node [style=none] (165) at (-1, 0.5) {};
		\node [style=none] (166) at (-1, 2.25) {};
		\node [style=none] (167) at (-1, -2) {};
		\node [style=none] (168) at (-1, -1.25) {};
		\node [style=none] (169) at (-3.5, 2) {};
		\node [style=none] (171) at (-3.75, 2) {};
		\node [style=none] (172) at (-3.75, 1.25) {};
		\node [style=none] (173) at (-5, 1.25) {};
		\node [style=none] (174) at (-3.5, 1.25) {};
		\node [style=none] (175) at (-5, 0.25) {};
		\node [style=none] (176) at (-3.5, 0.25) {};
		\node [style=none] (177) at (-4.75, 0.25) {};
		\node [style=none] (178) at (-3.75, 0.25) {};
		\node [style=none] (179) at (-4.75, -0.5) {};
		\node [style=none] (180) at (-3.5, -1.5) {};
		\node [style=none] (181) at (-3.75, 1.25) {};
		\node [style=none] (182) at (-3.75, 2) {};
		\node [style=none] (186) at (-3.75, 0.25) {};
		\node [style=none] (187) at (-4.75, 0.25) {};
		\node [style=none] (188) at (-4.75, 0.25) {};
		\node [style=none] (189) at (-3.75, 0.5) {$A$};
		\node [style=none] (190) at (-3.75, 1) {$C$};
		\node [style=none] (191) at (-4.25, 0.75) {};
		\node [style=none] (192) at (-4.75, 0.25) {};
		\node [style=none] (193) at (-4.75, -0.5) {};
		\node [style=none] (194) at (-5.25, -0.5) {};
		\node [style=none] (195) at (-4.25, -0.5) {};
		\node [style=none] (196) at (-4.25, -1.5) {};
		\node [style=none] (197) at (-5.25, -1.5) {};
		\node [style=none] (198) at (-4.75, -1) {$\widehat{f \circ g}$};
		\node [style=none] (199) at (-2.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=double edge, in=-90, out=90] (63.center) to (61.center);
		\draw [style=double edge, in=90, out=-90] (62.center) to (64.center);
		\draw [style=double edge] (65.center) to (66.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (71.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=double edge] (77.center) to (75.center);
		\draw [style=double edge, in=90, out=-90] (76.center) to (78.center);
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right] (88) to (83.center);
		\draw [style=double edge, bend left] (88) to (82.center);
		\draw [style=double edge, in=90, out=-90] (92.center) to (93.center);
		\draw [style=none] (96.center) to (97.center);
		\draw [style=none] (97.center) to (95.center);
		\draw [style=none] (95.center) to (94.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=double edge, in=90, out=-90] (99.center) to (101.center);
		\draw [style=new edge style 0, in=90, out=180, looseness=1.25] (111.center) to (112.center);
		\draw [style=new edge style 0, in=90, out=180, looseness=1.25] (118.center) to (119.center);
		\draw [style=new edge style 0, in=90, out=180, looseness=1.25] (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (133.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (140.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (146.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (154.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (160.center);
		\draw [style=double edge] (168.center) to (167.center);
		\draw [style=double edge] (159.center) to (165.center);
		\draw [style=double edge] (152.center) to (166.center);
		\draw [style=double edge, in=90, out=-90] (171.center) to (172.center);
		\draw [style=none] (175.center) to (176.center);
		\draw [style=none] (176.center) to (174.center);
		\draw [style=none] (174.center) to (173.center);
		\draw [style=none] (173.center) to (175.center);
		\draw [style=double edge] (179.center) to (177.center);
		\draw [style=double edge, in=90, out=-90] (178.center) to (180.center);
		\draw [style=new edge style 0, in=90, out=180, looseness=1.25] (191.center) to (192.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/appendix_p.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-1, 0) {};
		\node [style=none] (83) at (-2.5, 0) {};
		\node [style=none] (84) at (-1.75, 2) {};
		\node [style=whitephase] (88) at (-1.75, 1) {$\otimes$};
		\node [style=none] (121) at (-1.75, 2) {};
		\node [style=none] (122) at (-1.75, 2) {};
		\node [style=none] (126) at (-1.75, 2) {};
		\node [style=none] (138) at (-2.5, 0) {};
		\node [style=none] (139) at (-1, 0) {};
		\node [style=none] (140) at (-3, 0) {};
		\node [style=none] (141) at (-2, 0) {};
		\node [style=none] (142) at (-2, -1) {};
		\node [style=none] (143) at (-3, -1) {};
		\node [style=none] (144) at (-2.5, -0.5) {$\hat{f}$};
		\node [style=none] (145) at (-1, 0) {};
		\node [style=none] (146) at (-1.5, 0) {};
		\node [style=none] (147) at (-0.5, 0) {};
		\node [style=none] (148) at (-0.5, -1) {};
		\node [style=none] (149) at (-1.5, -1) {};
		\node [style=none] (150) at (-1, -0.5) {$\hat{g}$};
		\node [style=none] (177) at (1.75, 1.5) {};
		\node [style=none] (179) at (1.75, 0.75) {};
		\node [style=none] (187) at (1.75, 1.5) {};
		\node [style=none] (188) at (1.75, 1.5) {};
		\node [style=none] (192) at (1.75, 1.5) {};
		\node [style=none] (193) at (1.75, 0.75) {};
		\node [style=none] (194) at (1.25, 0.75) {};
		\node [style=none] (195) at (2.25, 0.75) {};
		\node [style=none] (196) at (2.25, -0.25) {};
		\node [style=none] (197) at (1.25, -0.25) {};
		\node [style=none] (198) at (1.75, 0.25) {$\widehat{f \otimes g}$};
		\node [style=none] (199) at (0, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right] (88) to (83.center);
		\draw [style=double edge, bend left] (88) to (82.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (140.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (146.center);
		\draw [style=double edge] (179.center) to (177.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/appendix_s.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-1, 0) {};
		\node [style=none] (83) at (-2.5, 0) {};
		\node [style=none] (84) at (-1.75, 2) {};
		\node [style=whitephase] (88) at (-1.75, 1) {$\circ$};
		\node [style=none] (121) at (-1.75, 2) {};
		\node [style=none] (122) at (-1.75, 2) {};
		\node [style=none] (126) at (-1.75, 2) {};
		\node [style=none] (138) at (-2.5, 0) {};
		\node [style=none] (139) at (-1, 0) {};
		\node [style=none] (140) at (-3, 0) {};
		\node [style=none] (141) at (-2, 0) {};
		\node [style=none] (142) at (-2, -1) {};
		\node [style=none] (143) at (-3, -1) {};
		\node [style=none] (144) at (-2.5, -0.5) {$\hat{f}$};
		\node [style=none] (145) at (-1, 0) {};
		\node [style=none] (146) at (-1.5, 0) {};
		\node [style=none] (147) at (-0.5, 0) {};
		\node [style=none] (148) at (-0.5, -1) {};
		\node [style=none] (149) at (-1.5, -1) {};
		\node [style=none] (150) at (-1, -0.5) {$\hat{g}$};
		\node [style=none] (177) at (1.75, 1.5) {};
		\node [style=none] (179) at (1.75, 0.75) {};
		\node [style=none] (187) at (1.75, 1.5) {};
		\node [style=none] (188) at (1.75, 1.5) {};
		\node [style=none] (192) at (1.75, 1.5) {};
		\node [style=none] (193) at (1.75, 0.75) {};
		\node [style=none] (194) at (1.25, 0.75) {};
		\node [style=none] (195) at (2.25, 0.75) {};
		\node [style=none] (196) at (2.25, -0.25) {};
		\node [style=none] (197) at (1.25, -0.25) {};
		\node [style=none] (198) at (1.75, 0.25) {$\widehat{f \circ g}$};
		\node [style=none] (199) at (0, 0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right] (88) to (83.center);
		\draw [style=double edge, bend left] (88) to (82.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (140.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (146.center);
		\draw [style=double edge] (179.center) to (177.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/beamer_nonsig_A.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (489) at (-10.75, 1.75) {};
		\node [style=none] (490) at (-10.75, 0.75) {};
		\node [style=none] (504) at (-12.25, 0.25) {$=$};
		\node [style=none] (593) at (-9.5, -1.25) {};
		\node [style=discarding] (594) at (-9.5, -0.25) {};
		\node [style=none] (595) at (-18, 1.25) {};
		\node [style=none] (596) at (-19.5, 0) {};
		\node [style=none] (597) at (-15.5, 1.25) {};
		\node [style=none] (598) at (-17.5, 0) {};
		\node [style=none] (599) at (-20, 0) {};
		\node [style=none] (600) at (-17, 0) {};
		\node [style=none] (601) at (-17, -1) {};
		\node [style=none] (602) at (-20, -1) {};
		\node [style=none] (603) at (-18.5, -0.5) {$f$};
		\node [style=none] (604) at (-18.25, 2.25) {};
		\node [style=none] (605) at (-16.25, 2.25) {};
		\node [style=none] (606) at (-16.25, 1.25) {};
		\node [style=none] (607) at (-18.25, 1.25) {};
		\node [style=none] (608) at (-18, 1.25) {};
		\node [style=none] (609) at (-16.5, -2) {};
		\node [style=none] (610) at (-16.75, 1.25) {};
		\node [style=none] (611) at (-17.25, 1.75) {};
		\node [style=none] (612) at (-18, 1.25) {};
		\node [style=none] (613) at (-16.75, 1.5) {$A$};
		\node [style=none] (614) at (-16.75, 2) {$A'$};
		\node [style=none] (615) at (-16.75, 2.25) {};
		\node [style=none] (616) at (-16.75, 3) {};
		\node [style=none] (617) at (-15.5, 1.25) {};
		\node [style=none] (618) at (-15.75, 2.25) {};
		\node [style=none] (619) at (-13.75, 2.25) {};
		\node [style=none] (620) at (-13.75, 1.25) {};
		\node [style=none] (621) at (-15.75, 1.25) {};
		\node [style=none] (622) at (-15.5, 1.25) {};
		\node [style=none] (623) at (-14.25, 1.5) {$B$};
		\node [style=none] (624) at (-14.75, 1.75) {};
		\node [style=none] (625) at (-15.5, 1.25) {};
		\node [style=none] (626) at (-14.25, 1.25) {};
		\node [style=none] (627) at (-14.25, 2) {$B'$};
		\node [style=none] (628) at (-14.25, 2.25) {};
		\node [style=discarding] (629) at (-14.25, 3) {};
		\node [style=none] (630) at (-14, -2) {};
		\node [style=none] (631) at (-16, -2) {$A$};
		\node [style=none] (632) at (-16.25, 3) {$A'$};
		\node [style=none] (633) at (-13.75, 3) {$B'$};
		\node [style=none] (634) at (-13.5, -2) {$B$};
		\node [style=none] (635) at (-20.75, 2.5) {};
		\node [style=none] (636) at (-13, 2.5) {};
		\node [style=none] (637) at (-13, -1.5) {};
		\node [style=none] (638) at (-20.75, -1.5) {};
		\node [style=none] (639) at (-10.75, -0.25) {};
		\node [style=none] (640) at (-10.75, -1.25) {};
		\node [style=none] (641) at (-10.75, 0.75) {};
		\node [style=none] (642) at (-10.75, 0.75) {};
		\node [style=none] (643) at (-11.25, 0.75) {};
		\node [style=none] (644) at (-10.25, 0.75) {};
		\node [style=none] (645) at (-10.25, -0.25) {};
		\node [style=none] (646) at (-11.25, -0.25) {};
		\node [style=none] (647) at (-10.75, 0.25) {$f_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (490.center) to (489.center);
		\draw [style=double edge] (594) to (593.center);
		\draw [style=double edge, in=-90, out=90] (596.center) to (595.center);
		\draw [style=double edge, in=-90, out=90] (598.center) to (597.center);
		\draw [style=none] (599.center) to (600.center);
		\draw [style=none] (600.center) to (601.center);
		\draw [style=none] (601.center) to (602.center);
		\draw [style=none] (602.center) to (599.center);
		\draw [style=none] (604.center) to (605.center);
		\draw [style=none] (605.center) to (606.center);
		\draw [style=none] (606.center) to (607.center);
		\draw [style=none] (607.center) to (604.center);
		\draw [style=double edge, in=270, out=90, looseness=0.50] (609.center) to (610.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (611.center) to (612.center);
		\draw [style=double edge] (616.center) to (615.center);
		\draw [style=none] (618.center) to (619.center);
		\draw [style=none] (619.center) to (620.center);
		\draw [style=none] (620.center) to (621.center);
		\draw [style=none] (621.center) to (618.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (624.center) to (625.center);
		\draw [style=double edge] (629) to (628.center);
		\draw [style=double edge, in=270, out=90] (630.center) to (626.center);
		\draw [style=dottededge] (635.center) to (638.center);
		\draw [style=dottededge] (638.center) to (637.center);
		\draw [style=dottededge] (637.center) to (636.center);
		\draw [style=dottededge] (636.center) to (635.center);
		\draw [style=double edge, in=-90, out=90] (640.center) to (639.center);
		\draw [style=none] (643.center) to (644.center);
		\draw [style=none] (644.center) to (645.center);
		\draw [style=none] (645.center) to (646.center);
		\draw [style=none] (646.center) to (643.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/beamer_nonsig_B.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (504) at (-12.25, 0.25) {$=$};
		\node [style=none] (595) at (-18, 1.25) {};
		\node [style=none] (596) at (-19.5, 0) {};
		\node [style=none] (597) at (-15.5, 1.25) {};
		\node [style=none] (598) at (-17.5, 0) {};
		\node [style=none] (599) at (-20, 0) {};
		\node [style=none] (600) at (-17, 0) {};
		\node [style=none] (601) at (-17, -1) {};
		\node [style=none] (602) at (-20, -1) {};
		\node [style=none] (603) at (-18.5, -0.5) {$f$};
		\node [style=none] (604) at (-18.25, 2.25) {};
		\node [style=none] (605) at (-16.25, 2.25) {};
		\node [style=none] (606) at (-16.25, 1.25) {};
		\node [style=none] (607) at (-18.25, 1.25) {};
		\node [style=none] (608) at (-18, 1.25) {};
		\node [style=none] (609) at (-16.5, -2) {};
		\node [style=none] (610) at (-16.75, 1.25) {};
		\node [style=none] (611) at (-17.25, 1.75) {};
		\node [style=none] (612) at (-18, 1.25) {};
		\node [style=none] (613) at (-16.75, 1.5) {$A$};
		\node [style=none] (614) at (-16.75, 2) {$A'$};
		\node [style=none] (615) at (-16.75, 2.25) {};
		\node [style=discarding] (616) at (-16.75, 3) {};
		\node [style=none] (617) at (-15.5, 1.25) {};
		\node [style=none] (618) at (-15.75, 2.25) {};
		\node [style=none] (619) at (-13.75, 2.25) {};
		\node [style=none] (620) at (-13.75, 1.25) {};
		\node [style=none] (621) at (-15.75, 1.25) {};
		\node [style=none] (622) at (-15.5, 1.25) {};
		\node [style=none] (623) at (-14.25, 1.5) {$B$};
		\node [style=none] (624) at (-14.75, 1.75) {};
		\node [style=none] (625) at (-15.5, 1.25) {};
		\node [style=none] (626) at (-14.25, 1.25) {};
		\node [style=none] (627) at (-14.25, 2) {$B'$};
		\node [style=none] (628) at (-14.25, 2.25) {};
		\node [style=none] (629) at (-14.25, 3) {};
		\node [style=none] (630) at (-14, -2) {};
		\node [style=none] (631) at (-16, -2) {$A$};
		\node [style=none] (632) at (-16.25, 3) {$A'$};
		\node [style=none] (633) at (-13.75, 3) {$B'$};
		\node [style=none] (634) at (-13.5, -2) {$B$};
		\node [style=none] (635) at (-20.75, 2.5) {};
		\node [style=none] (636) at (-13, 2.5) {};
		\node [style=none] (637) at (-13, -1.5) {};
		\node [style=none] (638) at (-20.75, -1.5) {};
		\node [style=none] (639) at (-10, 1.75) {};
		\node [style=none] (640) at (-10, 0.75) {};
		\node [style=none] (641) at (-11.25, -1.25) {};
		\node [style=discarding] (642) at (-11.25, -0.25) {};
		\node [style=none] (643) at (-10, -0.25) {};
		\node [style=none] (644) at (-10, -1.25) {};
		\node [style=none] (645) at (-10, 0.75) {};
		\node [style=none] (646) at (-10, 0.75) {};
		\node [style=none] (647) at (-9.5, 0.75) {};
		\node [style=none] (648) at (-10.5, 0.75) {};
		\node [style=none] (649) at (-10.5, -0.25) {};
		\node [style=none] (650) at (-9.5, -0.25) {};
		\node [style=none] (651) at (-10, 0.25) {$f_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (596.center) to (595.center);
		\draw [style=double edge, in=-90, out=90] (598.center) to (597.center);
		\draw [style=none] (599.center) to (600.center);
		\draw [style=none] (600.center) to (601.center);
		\draw [style=none] (601.center) to (602.center);
		\draw [style=none] (602.center) to (599.center);
		\draw [style=none] (604.center) to (605.center);
		\draw [style=none] (605.center) to (606.center);
		\draw [style=none] (606.center) to (607.center);
		\draw [style=none] (607.center) to (604.center);
		\draw [style=double edge, in=270, out=90, looseness=0.50] (609.center) to (610.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (611.center) to (612.center);
		\draw [style=double edge] (616) to (615.center);
		\draw [style=none] (618.center) to (619.center);
		\draw [style=none] (619.center) to (620.center);
		\draw [style=none] (620.center) to (621.center);
		\draw [style=none] (621.center) to (618.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (624.center) to (625.center);
		\draw [style=double edge] (629.center) to (628.center);
		\draw [style=double edge, in=270, out=90] (630.center) to (626.center);
		\draw [style=dottededge] (635.center) to (638.center);
		\draw [style=dottededge] (638.center) to (637.center);
		\draw [style=dottededge] (637.center) to (636.center);
		\draw [style=dottededge] (636.center) to (635.center);
		\draw [style=double edge, in=-90, out=90] (640.center) to (639.center);
		\draw [style=double edge] (642) to (641.center);
		\draw [style=double edge, in=-90, out=90] (644.center) to (643.center);
		\draw [style=none] (647.center) to (648.center);
		\draw [style=none] (648.center) to (649.center);
		\draw [style=none] (649.center) to (650.center);
		\draw [style=none] (650.center) to (647.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/beamer_proof.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (504) at (-7.75, 0.25) {$=$};
		\node [style=none] (595) at (-18, 1.25) {};
		\node [style=none] (596) at (-19.5, 0) {};
		\node [style=none] (597) at (-15.5, 1.25) {};
		\node [style=none] (598) at (-17.5, 0) {};
		\node [style=none] (599) at (-20, 0) {};
		\node [style=none] (600) at (-17, 0) {};
		\node [style=none] (601) at (-17, -1) {};
		\node [style=none] (602) at (-20, -1) {};
		\node [style=none] (603) at (-18.5, -0.5) {$f$};
		\node [style=none] (604) at (-18.25, 2.25) {};
		\node [style=none] (605) at (-16.25, 2.25) {};
		\node [style=none] (606) at (-16.25, 1.25) {};
		\node [style=none] (607) at (-18.25, 1.25) {};
		\node [style=none] (608) at (-18, 1.25) {};
		\node [style=none] (609) at (-16.5, -2) {};
		\node [style=none] (610) at (-16.75, 1.25) {};
		\node [style=none] (611) at (-17.25, 1.75) {};
		\node [style=none] (612) at (-18, 1.25) {};
		\node [style=none] (613) at (-16.75, 1.5) {$A$};
		\node [style=none] (614) at (-16.75, 2) {$A'$};
		\node [style=none] (615) at (-16.75, 2.25) {};
		\node [style=discarding] (616) at (-16.75, 3) {};
		\node [style=none] (617) at (-15.5, 1.25) {};
		\node [style=none] (618) at (-15.75, 2.25) {};
		\node [style=none] (619) at (-13.75, 2.25) {};
		\node [style=none] (620) at (-13.75, 1.25) {};
		\node [style=none] (621) at (-15.75, 1.25) {};
		\node [style=none] (622) at (-15.5, 1.25) {};
		\node [style=none] (623) at (-14.25, 1.5) {$B$};
		\node [style=none] (624) at (-14.75, 1.75) {};
		\node [style=none] (625) at (-15.5, 1.25) {};
		\node [style=none] (626) at (-14.25, 1.25) {};
		\node [style=none] (627) at (-14.25, 2) {$B'$};
		\node [style=none] (628) at (-14.25, 2.25) {};
		\node [style=none] (629) at (-14.25, 3) {};
		\node [style=none] (630) at (-14, -2) {};
		\node [style=none] (631) at (-16, -2) {$A$};
		\node [style=none] (632) at (-16.25, 3) {$A'$};
		\node [style=none] (633) at (-13.75, 3) {$B'$};
		\node [style=none] (634) at (-13.5, -2) {$B$};
		\node [style=none] (635) at (-20.75, 2.5) {};
		\node [style=none] (636) at (-13, 2.5) {};
		\node [style=none] (637) at (-13, -1.5) {};
		\node [style=none] (638) at (-20.75, -1.5) {};
		\node [style=none] (639) at (-5.5, 1.75) {};
		\node [style=none] (640) at (-5.5, 0.75) {};
		\node [style=none] (641) at (-6.75, -1.25) {};
		\node [style=discarding] (642) at (-6.75, -0.25) {};
		\node [style=none] (643) at (-5.5, -0.25) {};
		\node [style=none] (644) at (-5.5, -1.25) {};
		\node [style=none] (645) at (-5.5, 0.75) {};
		\node [style=none] (646) at (-5.5, 0.75) {};
		\node [style=none] (647) at (-5, 0.75) {};
		\node [style=none] (648) at (-6, 0.75) {};
		\node [style=none] (649) at (-6, -0.25) {};
		\node [style=none] (650) at (-5, -0.25) {};
		\node [style=none] (651) at (-5.5, 0.25) {$f_B$};
		\node [style=none] (652) at (-12, 0.25) {$=$};
		\node [style=none] (653) at (-10.5, 1.25) {};
		\node [style=none] (654) at (-10.5, 0.5) {};
		\node [style=none] (655) at (-10.5, -2) {};
		\node [style=discarding] (656) at (-10.5, -1) {};
		\node [style=none] (657) at (-10.5, -0.5) {};
		\node [style=none] (659) at (-10.5, 0.5) {};
		\node [style=none] (660) at (-10.5, 0.5) {};
		\node [style=none] (661) at (-10, 0.5) {};
		\node [style=none] (662) at (-11, 0.5) {};
		\node [style=none] (663) at (-11, -0.5) {};
		\node [style=none] (664) at (-10, -0.5) {};
		\node [style=none] (665) at (-10.5, 0) {$\hat{f_B}$};
		\node [style=none] (666) at (-10.5, 1.25) {};
		\node [style=none] (667) at (-10.5, 1.25) {};
		\node [style=none] (668) at (-10.75, 2.25) {};
		\node [style=none] (669) at (-8.75, 2.25) {};
		\node [style=none] (670) at (-8.75, 1.25) {};
		\node [style=none] (671) at (-10.75, 1.25) {};
		\node [style=none] (672) at (-10.5, 1.25) {};
		\node [style=none] (673) at (-9.25, 1.5) {$B$};
		\node [style=none] (674) at (-9.75, 1.75) {};
		\node [style=none] (675) at (-10.5, 1.25) {};
		\node [style=none] (676) at (-9.25, 1.25) {};
		\node [style=none] (677) at (-9.25, 2) {$B'$};
		\node [style=none] (678) at (-9.25, 2.25) {};
		\node [style=none] (679) at (-9.25, 3) {};
		\node [style=none] (680) at (-8.75, -2) {};
		\node [style=none] (681) at (-8.75, 3) {$B'$};
		\node [style=none] (682) at (-8.25, -2) {$B$};
		\node [style=none] (683) at (-10, -2) {$A$};
		\node [style=none] (684) at (-6.25, -1.25) {$A$};
		\node [style=none] (685) at (-5, -1.25) {$B$};
		\node [style=none] (686) at (-5, 1.75) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (596.center) to (595.center);
		\draw [style=double edge, in=-90, out=90] (598.center) to (597.center);
		\draw [style=none] (599.center) to (600.center);
		\draw [style=none] (600.center) to (601.center);
		\draw [style=none] (601.center) to (602.center);
		\draw [style=none] (602.center) to (599.center);
		\draw [style=none] (604.center) to (605.center);
		\draw [style=none] (605.center) to (606.center);
		\draw [style=none] (606.center) to (607.center);
		\draw [style=none] (607.center) to (604.center);
		\draw [style=double edge, in=270, out=90, looseness=0.50] (609.center) to (610.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (611.center) to (612.center);
		\draw [style=double edge] (616) to (615.center);
		\draw [style=none] (618.center) to (619.center);
		\draw [style=none] (619.center) to (620.center);
		\draw [style=none] (620.center) to (621.center);
		\draw [style=none] (621.center) to (618.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (624.center) to (625.center);
		\draw [style=double edge] (629.center) to (628.center);
		\draw [style=double edge, in=270, out=90] (630.center) to (626.center);
		\draw [style=dottededge] (635.center) to (638.center);
		\draw [style=dottededge] (638.center) to (637.center);
		\draw [style=dottededge] (637.center) to (636.center);
		\draw [style=dottededge] (636.center) to (635.center);
		\draw [style=double edge, in=-90, out=90] (640.center) to (639.center);
		\draw [style=double edge] (642) to (641.center);
		\draw [style=double edge, in=-90, out=90] (644.center) to (643.center);
		\draw [style=none] (647.center) to (648.center);
		\draw [style=none] (648.center) to (649.center);
		\draw [style=none] (649.center) to (650.center);
		\draw [style=none] (650.center) to (647.center);
		\draw [style=double edge, in=-90, out=90] (654.center) to (653.center);
		\draw [style=double edge] (656) to (655.center);
		\draw [style=none] (661.center) to (662.center);
		\draw [style=none] (662.center) to (663.center);
		\draw [style=none] (663.center) to (664.center);
		\draw [style=none] (664.center) to (661.center);
		\draw [style=none] (668.center) to (669.center);
		\draw [style=none] (669.center) to (670.center);
		\draw [style=none] (670.center) to (671.center);
		\draw [style=none] (671.center) to (668.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (674.center) to (675.center);
		\draw [style=double edge] (679.center) to (678.center);
		\draw [style=double edge, in=270, out=90] (680.center) to (676.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can2a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 2) {};
		\node [style=none] (1) at (-7.75, 2) {};
		\node [style=none] (2) at (-9.5, 1) {};
		\node [style=none] (3) at (-7.75, 1) {};
		\node [style=none] (5) at (-9.25, 1) {};
		\node [style=none] (6) at (-8, 1) {};
		\node [style=none] (8) at (-7.75, -0.5) {};
		\node [style=none] (9) at (-8, 2) {};
		\node [style=box] (18) at (-9.25, -0.25) {$d_A \Rightarrow I$};
		\node [style=none] (22) at (-6.75, -0.25) {=};
		\node [style=box] (55) at (-9.25, -1.25) {$d_{A \Rightarrow I}$};
		\node [style=none] (56) at (-9.25, -2.25) {};
		\node [style=none] (163) at (-2, -0.25) {=};
		\node [style=none] (164) at (-0.5, 2.25) {};
		\node [style=none] (165) at (2.25, 2.25) {};
		\node [style=none] (166) at (-0.5, 1.25) {};
		\node [style=none] (167) at (2.25, 1.25) {};
		\node [style=none] (169) at (-0.25, 1.25) {};
		\node [style=none] (171) at (2.25, 2.25) {};
		\node [style=none] (172) at (1.25, 1.25) {};
		\node [style=none] (173) at (1.75, 0.25) {};
		\node [style=box] (187) at (-0.75, -1) {$d_{A \Rightarrow I}$};
		\node [style=none] (188) at (-0.75, -2.5) {};
		\node [style=none] (190) at (4, 0) {=};
		\node [style=none] (191) at (5.25, 1.75) {};
		\node [style=none] (192) at (8, 1.75) {};
		\node [style=none] (193) at (5.25, 0.75) {};
		\node [style=none] (194) at (8, 0.75) {};
		\node [style=none] (196) at (5.5, 0.75) {};
		\node [style=none] (198) at (6.75, 1.75) {};
		\node [style=none] (199) at (7, 0.75) {};
		\node [style=box] (205) at (7.75, -0.5) {$d_{A}$};
		\node [style=none] (206) at (7.75, -1.75) {};
		\node [style=box] (214) at (5.5, -0.5) {$d_{A \Rightarrow I}$};
		\node [style=none] (215) at (5.5, -1.75) {};
		\node [style=whitephase] (220) at (-5, 0) {$\circ$};
		\node [style=none] (237) at (-3, -1.75) {};
		\node [style=box] (251) at (-5.5, -1.25) {$d_{A \Rightarrow I}$};
		\node [style=none] (252) at (-5.5, -2.25) {};
		\node [style=box] (259) at (-4.25, -1) {$\hat{d_A}$};
		\node [style=none] (262) at (0.5, 0.25) {};
		\node [style=none] (263) at (3, 0.25) {};
		\node [style=none] (264) at (0.5, -0.75) {};
		\node [style=none] (265) at (3, -0.75) {};
		\node [style=none] (267) at (0.75, -0.75) {};
		\node [style=none] (268) at (2, 0.25) {};
		\node [style=none] (269) at (1.75, -0.75) {};
		\node [style=box] (276) at (0.75, -2) {$\hat{d_A}$};
		\node [style=none] (279) at (2.25, -2.5) {};
		\node [style=none] (295) at (-8.5, 1.5) {};
		\node [style=none] (296) at (-9.25, 1) {};
		\node [style=none] (297) at (-8, 1.25) {$A$};
		\node [style=none] (298) at (-8, 1.75) {$I$};
		\node [style=none] (299) at (0.5, 1.75) {};
		\node [style=none] (300) at (-0.25, 1.25) {};
		\node [style=none] (301) at (1.25, 1.5) {$(A \Rightarrow I) \Rightarrow I$};
		\node [style=none] (302) at (1.25, 2) {$I$};
		\node [style=none] (303) at (1.5, -0.25) {};
		\node [style=none] (304) at (0.75, -0.75) {};
		\node [style=none] (305) at (1.75, -0.5) {$A$};
		\node [style=none] (306) at (1.75, 0) {$(A \Rightarrow I) \Rightarrow I$};
		\node [style=none] (307) at (6.25, 1.25) {};
		\node [style=none] (308) at (5.5, 0.75) {};
		\node [style=none] (310) at (7, 1.5) {$I$};
		\node [style=none] (315) at (-5.25, 2) {};
		\node [style=none] (316) at (-3.5, 2) {};
		\node [style=none] (317) at (-5.25, 1) {};
		\node [style=none] (318) at (-3.5, 1) {};
		\node [style=none] (319) at (-5, 1) {};
		\node [style=none] (320) at (-3.75, 1) {};
		\node [style=none] (321) at (-3.75, 2) {};
		\node [style=none] (322) at (-4.25, 1.5) {};
		\node [style=none] (323) at (-5, 1) {};
		\node [style=none] (324) at (-3.75, 1.25) {$A$};
		\node [style=none] (325) at (-3.75, 1.75) {$I$};
		\node [style=none] (326) at (7, 1) {$(A \Rightarrow I) \Rightarrow I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge, in=90, out=-90] (6.center) to (8.center);
		\draw [style=none] (166.center) to (167.center);
		\draw [style=none] (167.center) to (165.center);
		\draw [style=none] (165.center) to (164.center);
		\draw [style=none] (164.center) to (166.center);
		\draw [style=double edge, in=270, out=90] (173.center) to (172.center);
		\draw [style=none] (193.center) to (194.center);
		\draw [style=none] (194.center) to (192.center);
		\draw [style=none] (192.center) to (191.center);
		\draw [style=none] (191.center) to (193.center);
		\draw [style=none] (264.center) to (265.center);
		\draw [style=none] (265.center) to (263.center);
		\draw [style=none] (263.center) to (262.center);
		\draw [style=none] (262.center) to (264.center);
		\draw [style=double edge, in=270, out=90] (279.center) to (269.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (295.center) to (296.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (299.center) to (300.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (303.center) to (304.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (307.center) to (308.center);
		\draw [style=double edge] (296.center) to (18);
		\draw [style=double edge] (18) to (55);
		\draw [style=double edge] (55) to (56.center);
		\draw [style=none] (317.center) to (318.center);
		\draw [style=none] (318.center) to (316.center);
		\draw [style=none] (316.center) to (315.center);
		\draw [style=none] (315.center) to (317.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (322.center) to (323.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (320.center) to (237.center);
		\draw [style=double edge] (323.center) to (220);
		\draw [style=double edge] (251) to (252.center);
		\draw [style=double edge, in=90, out=-135] (220) to (251);
		\draw [style=double edge, in=90, out=-45] (220) to (259);
		\draw [style=double edge] (276) to (267.center);
		\draw [style=double edge, in=270, out=90] (187) to (169.center);
		\draw [style=double edge] (187) to (188.center);
		\draw [style=double edge, in=90, out=-90] (199.center) to (205);
		\draw [style=double edge] (205) to (206.center);
		\draw [style=double edge] (215.center) to (214);
		\draw [style=double edge] (214) to (308.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can2b_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-11, -0.75) {=};
		\node [style=none] (78) at (-10, 0) {};
		\node [style=none] (83) at (-8.25, 0) {};
		\node [style=none] (84) at (-10, -2) {};
		\node [style=box] (89) at (-8.25, -1.75) {$d_{A}$};
		\node [style=none] (90) at (-8.25, -2.5) {};
		\node [style=none] (103) at (-6.75, -0.5) {=};
		\node [style=none] (109) at (-5.5, 0) {};
		\node [style=none] (113) at (-3.75, 0) {};
		\node [style=none] (114) at (-5.5, -2.5) {};
		\node [style=box] (119) at (-5.5, -0.75) {$d_{A}$};
		\node [style=none] (120) at (-3.5, -2.5) {};
		\node [style=none] (123) at (-5.5, -2.5) {};
		\node [style=none] (125) at (-2.25, -0.5) {=};
		\node [style=none] (131) at (-1.25, 0) {};
		\node [style=none] (135) at (0.25, -1.25) {};
		\node [style=none] (136) at (-1.25, -2.5) {};
		\node [style=none] (142) at (0.25, -2.5) {};
		\node [style=none] (145) at (-1.25, -2.5) {};
		\node [style=none] (147) at (-1.25, -1.25) {};
		\node [style=none] (148) at (0.25, 0) {};
		\node [style=none] (163) at (-10.25, 1) {};
		\node [style=none] (164) at (-7.5, 1) {};
		\node [style=none] (165) at (-10.25, 0) {};
		\node [style=none] (166) at (-7.5, 0) {};
		\node [style=none] (167) at (-9, 1) {};
		\node [style=none] (168) at (-10, 0) {};
		\node [style=none] (169) at (-8.25, 0) {};
		\node [style=none] (170) at (-9.25, 0.5) {};
		\node [style=none] (171) at (-10, 0) {};
		\node [style=none] (172) at (-8.25, 0.25) {$A \Rightarrow I$};
		\node [style=none] (173) at (-8.25, 0.75) {$I$};
		\node [style=none] (174) at (-5.75, 1) {};
		\node [style=none] (175) at (-3, 1) {};
		\node [style=none] (176) at (-5.75, 0) {};
		\node [style=none] (177) at (-3, 0) {};
		\node [style=none] (178) at (-4.5, 1) {};
		\node [style=none] (179) at (-5.5, 0) {};
		\node [style=none] (180) at (-3.75, 0) {};
		\node [style=none] (181) at (-4.75, 0.5) {};
		\node [style=none] (182) at (-5.5, 0) {};
		\node [style=none] (183) at (-3.75, 0.25) {$A \Rightarrow I$};
		\node [style=none] (184) at (-3.75, 0.75) {$I$};
		\node [style=none] (185) at (-1.25, 0) {};
		\node [style=none] (186) at (0.25, 0) {};
		\node [style=none] (187) at (-1.5, 1) {};
		\node [style=none] (188) at (0.5, 1) {};
		\node [style=none] (189) at (-1.5, 0) {};
		\node [style=none] (190) at (0.5, 0) {};
		\node [style=none] (191) at (-0.25, 1) {};
		\node [style=none] (192) at (-1.25, 0) {};
		\node [style=none] (193) at (0.25, 0) {};
		\node [style=none] (194) at (-0.5, 0.5) {};
		\node [style=none] (195) at (-1.25, 0) {};
		\node [style=none] (196) at (0.25, 0.25) {$A$};
		\node [style=none] (197) at (0.25, 0.75) {$I$};
		\node [style=none] (198) at (1.5, -0.5) {=};
		\node [style=none] (199) at (2.75, -0.5) {};
		\node [style=none] (200) at (4.25, -1.25) {};
		\node [style=none] (204) at (2.75, -1.25) {};
		\node [style=none] (205) at (4.25, -0.5) {};
		\node [style=none] (206) at (2.75, -0.5) {};
		\node [style=none] (207) at (4.25, -0.5) {};
		\node [style=none] (208) at (2.5, 0.5) {};
		\node [style=none] (209) at (4.5, 0.5) {};
		\node [style=none] (210) at (2.5, -0.5) {};
		\node [style=none] (211) at (4.5, -0.5) {};
		\node [style=none] (212) at (3.75, 0.5) {};
		\node [style=none] (213) at (2.75, -0.5) {};
		\node [style=none] (214) at (4.25, -0.5) {};
		\node [style=none] (215) at (3.5, 0) {};
		\node [style=none] (216) at (2.75, -0.5) {};
		\node [style=none] (217) at (4.25, -0.25) {$A$};
		\node [style=none] (218) at (4.25, 0.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (84.center) to (83.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (114.center) to (113.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (136.center) to (135.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (147.center) to (142.center);
		\draw [style=double edge, in=-90, out=90] (147.center) to (148.center);
		\draw [style=double edge, in=90, out=-90] (131.center) to (135.center);
		\draw [style=none] (165.center) to (166.center);
		\draw [style=none] (166.center) to (164.center);
		\draw [style=none] (164.center) to (163.center);
		\draw [style=none] (163.center) to (165.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (170.center) to (171.center);
		\draw [style=double edge] (90.center) to (89);
		\draw [style=double edge, in=-90, out=90] (89) to (171.center);
		\draw [style=double edge, in=90, out=-90] (119) to (120.center);
		\draw [style=double edge] (119) to (109.center);
		\draw [style=none] (176.center) to (177.center);
		\draw [style=none] (177.center) to (175.center);
		\draw [style=none] (175.center) to (174.center);
		\draw [style=none] (174.center) to (176.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (181.center) to (182.center);
		\draw [style=none] (189.center) to (190.center);
		\draw [style=none] (190.center) to (188.center);
		\draw [style=none] (188.center) to (187.center);
		\draw [style=none] (187.center) to (189.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (194.center) to (195.center);
		\draw [style=none] (210.center) to (211.center);
		\draw [style=none] (211.center) to (209.center);
		\draw [style=none] (209.center) to (208.center);
		\draw [style=none] (208.center) to (210.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (215.center) to (216.center);
		\draw [style=double edge] (216.center) to (204.center);
		\draw [style=double edge] (200.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can4.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, -1.5) {$\hat{d_{B}}$};
		\node [style=none] (2) at (-3.75, -2) {};
		\node [style=whitephase] (11) at (-2.75, -0.25) {$\circ$};
		\node [style=none] (12) at (-6.5, 0.75) {};
		\node [style=box] (18) at (-6.5, 0) {$m_{AB}$};
		\node [style=none] (19) at (-6.5, -0.75) {};
		\node [style=none] (21) at (-5, 0) {$:=$};
		\node [style=none] (22) at (-2.75, 1.75) {};
		\node [style=box] (28) at (-2.75, 0.75) {$\phi_{A, B \Rightarrow I, I}$};
		\node [style=none] (40) at (5.25, 2) {};
		\node [style=whitephase] (41) at (5.25, 1) {$\circ$};
		\node [style=none] (42) at (1.25, 0.75) {};
		\node [style=box] (48) at (1.25, 0) {$m^{-1}_{AB}$};
		\node [style=none] (49) at (1.25, -0.75) {};
		\node [style=none] (51) at (3, 0) {$:=$};
		\node [style=none] (53) at (4.25, -1.75) {};
		\node [style=box] (58) at (4.25, -0.5) {$\phi_{A, B \Rightarrow I, I}^{-1}$};
		\node [style=box] (66) at (6.25, -0.75) {$\hat{d_{B}^{-1}}$};
		\node [style=none] (68) at (-6.5, 1.25) {$(A \otimes (B \Rightarrow I)) \Rightarrow I$};
		\node [style=none] (69) at (1.25, 1.25) {$A \Rightarrow B$};
		\node [style=none] (70) at (-6.5, -1.25) {$A \Rightarrow B$};
		\node [style=none] (71) at (1.25, -1.25) {$(A \otimes (B \Rightarrow I)) \Rightarrow I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-165] (11) to (2.center);
		\draw [style=double edge, in=90, out=-15] (11) to (0);
		\draw [style=double edge] (41) to (40.center);
		\draw [style=double edge] (12.center) to (18);
		\draw [style=double edge] (18) to (19.center);
		\draw [style=double edge] (28) to (11);
		\draw [style=double edge] (28) to (22.center);
		\draw [style=double edge] (49.center) to (48);
		\draw [style=double edge] (48) to (42.center);
		\draw [style=double edge] (53.center) to (58);
		\draw [style=double edge, in=-165, out=90] (58) to (41);
		\draw [style=double edge, in=90, out=-15, looseness=0.75] (41) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can5_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (119) at (-2.75, 1.5) {$(m_{AB}^{-1} \Rightarrow I) \Rightarrow I$};
		\node [style=box] (136) at (-2.75, -0.5) {$m_{AB}$};
		\node [style=none] (137) at (-2.75, -1.5) {};
		\node [style=box] (164) at (-2.75, 0.5) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
		\node [style=none] (165) at (-3, 3.25) {};
		\node [style=none] (166) at (0, 3.25) {};
		\node [style=none] (167) at (-3, 2.25) {};
		\node [style=none] (168) at (0, 2.25) {};
		\node [style=none] (170) at (-2.75, 2.25) {};
		\node [style=none] (172) at (-1.25, 3.25) {};
		\node [style=none] (175) at (-1.25, 2.25) {};
		\node [style=none] (176) at (-1, -1.5) {};
		\node [style=none] (177) at (1.25, 0.75) {$=$};
		\node [style=box] (182) at (4.75, -0.75) {$\hat{m_{AB}^{-1} \Rightarrow I} $};
		\node [style=box] (197) at (2.5, -1) {$m_{AB}$};
		\node [style=none] (198) at (2.5, -2) {};
		\node [style=box] (200) at (2.5, 0) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
		\node [style=none] (209) at (5, 2.5) {};
		\node [style=none] (210) at (7, -1.75) {};
		\node [style=none] (211) at (7.75, 0.75) {$=$};
		\node [style=none] (214) at (3.5, 2.5) {};
		\node [style=whitephase] (215) at (3.5, 1) {$\circ$};
		\node [style=box] (223) at (12.25, 0.5) {$m_{AB}^{-1} \Rightarrow I $};
		\node [style=box] (236) at (9.5, -0.25) {$m_{AB}$};
		\node [style=none] (237) at (9.5, -1.25) {};
		\node [style=box] (239) at (9.5, 0.75) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
		\node [style=none] (251) at (12.25, -1.25) {};
		\node [style=none] (253) at (-3.25, -6.25) {$=$};
		\node [style=box] (258) at (0.5, -6.75) {$m_{AB}^{-1} \Rightarrow I $};
		\node [style=box] (271) at (-1.5, -7.5) {$m_{AB}$};
		\node [style=none] (272) at (-1.5, -8.75) {};
		\node [style=none] (275) at (-2.5, -3.5) {};
		\node [style=none] (276) at (1.5, -3.5) {};
		\node [style=none] (277) at (-2.5, -4.5) {};
		\node [style=none] (278) at (1.5, -4.5) {};
		\node [style=none] (280) at (-0.5, -3.5) {};
		\node [style=none] (281) at (-0.25, -4.5) {};
		\node [style=none] (284) at (-2.25, -4.5) {};
		\node [style=none] (285) at (0.5, -8.75) {};
		\node [style=none] (287) at (2.25, -6.25) {$=$};
		\node [style=box] (292) at (7, -7) {$\hat{m_{AB}^{-1}}$};
		\node [style=box] (299) at (4.75, -7.75) {$m_{AB}$};
		\node [style=none] (300) at (4.75, -9) {};
		\node [style=none] (302) at (4.5, -3.25) {};
		\node [style=none] (303) at (8.5, -3.25) {};
		\node [style=none] (304) at (4.5, -4.25) {};
		\node [style=none] (305) at (8.5, -4.25) {};
		\node [style=none] (307) at (5.75, -3.25) {};
		\node [style=none] (308) at (6.75, -4.25) {};
		\node [style=none] (315) at (6.75, -9) {};
		\node [style=none] (316) at (4.75, -4.25) {};
		\node [style=whitephase] (320) at (4.75, -5.5) {$\circ$};
		\node [style=none] (321) at (9.25, -6.25) {$=$};
		\node [style=box] (326) at (12.25, -5.75) {${m_{AB}^{-1}}$};
		\node [style=box] (332) at (11, -7.25) {$m_{AB}$};
		\node [style=none] (333) at (11, -8.5) {};
		\node [style=none] (335) at (10.25, -3.75) {};
		\node [style=none] (336) at (13, -3.75) {};
		\node [style=none] (337) at (10.25, -4.75) {};
		\node [style=none] (338) at (13, -4.75) {};
		\node [style=none] (340) at (11.5, -3.75) {};
		\node [style=none] (344) at (13, -8.5) {};
		\node [style=none] (345) at (10.5, -4.75) {};
		\node [style=none] (346) at (12.25, -4.75) {};
		\node [style=none] (347) at (-0.75, -12.25) {$=$};
		\node [style=none] (367) at (2.5, -11.75) {};
		\node [style=none] (368) at (0.75, -13.25) {};
		\node [style=none] (370) at (2.75, -13.25) {};
		\node [style=none] (371) at (0.75, -11.75) {};
		\node [style=none] (372) at (4.25, -12.25) {$=$};
		\node [style=none] (373) at (5.25, -10.75) {};
		\node [style=none] (374) at (8.75, -10.75) {};
		\node [style=none] (375) at (5.25, -11.75) {};
		\node [style=none] (376) at (8.75, -11.75) {};
		\node [style=none] (378) at (5.5, -11.75) {};
		\node [style=none] (379) at (8, -11.75) {};
		\node [style=none] (381) at (8, -13.75) {};
		\node [style=none] (382) at (6.75, -10.75) {};
		\node [style=box] (389) at (5.5, -12.75) {$d_{A \Rightarrow B}$};
		\node [style=none] (390) at (5.5, -13.75) {};
		\node [style=none] (399) at (-2, 2.75) {};
		\node [style=none] (400) at (-2.75, 2.25) {};
		\node [style=none] (401) at (-1.25, 2.5) {$(A\Rightarrow B) \Rightarrow I$};
		\node [style=none] (402) at (-1.25, 3) {$I$};
		\node [style=none] (407) at (-1.5, -4) {};
		\node [style=none] (408) at (-2.25, -4.5) {};
		\node [style=none] (409) at (-0.25, -4.25) {$(A \otimes (B \Rightarrow I) ) \Rightarrow I$};
		\node [style=none] (410) at (-0.25, -3.75) {$I$};
		\node [style=none] (415) at (11.25, -4.25) {};
		\node [style=none] (416) at (10.5, -4.75) {};
		\node [style=none] (417) at (12.25, -4.5) {$A \Rightarrow B$};
		\node [style=none] (418) at (12.25, -4) {$I$};
		\node [style=none] (431) at (3.25, 3.5) {};
		\node [style=none] (432) at (6.25, 3.5) {};
		\node [style=none] (433) at (3.25, 2.5) {};
		\node [style=none] (434) at (6.25, 2.5) {};
		\node [style=none] (435) at (3.5, 2.5) {};
		\node [style=none] (436) at (5, 3.5) {};
		\node [style=none] (437) at (5, 2.5) {};
		\node [style=none] (438) at (4.25, 3) {};
		\node [style=none] (439) at (3.5, 2.5) {};
		\node [style=none] (440) at (5, 2.75) {$(A\Rightarrow B) \Rightarrow I$};
		\node [style=none] (441) at (5, 3.25) {$I$};
		\node [style=none] (455) at (9.25, 2.75) {};
		\node [style=none] (456) at (14, 2.75) {};
		\node [style=none] (457) at (9.25, 1.75) {};
		\node [style=none] (458) at (14, 1.75) {};
		\node [style=none] (459) at (9.5, 1.75) {};
		\node [style=none] (460) at (11.75, 2.75) {};
		\node [style=none] (461) at (11.75, 1.75) {};
		\node [style=none] (462) at (11, 2.25) {};
		\node [style=none] (463) at (9.5, 1.75) {};
		\node [style=none] (464) at (11.75, 2) {$((A\otimes (B \Rightarrow I)) \Rightarrow I) \Rightarrow I$};
		\node [style=none] (465) at (11.75, 2.5) {$I$};
		\node [style=none] (472) at (5.5, -11.75) {};
		\node [style=none] (473) at (6.25, -11.25) {};
		\node [style=none] (474) at (5.5, -11.75) {};
		\node [style=none] (475) at (7.5, -11.5) {$(A \Rightarrow B ) \Rightarrow I$};
		\node [style=none] (476) at (7.5, -11) {$I$};
		\node [style=none] (477) at (4.75, -4.25) {};
		\node [style=none] (478) at (5.5, -3.75) {};
		\node [style=none] (479) at (4.75, -4.25) {};
		\node [style=none] (480) at (6.75, -4) {$(A \otimes (B \Rightarrow I) ) \Rightarrow I$};
		\node [style=none] (481) at (6.75, -3.5) {$I$};
		\node [style=none] (482) at (0.5, -10.75) {};
		\node [style=none] (483) at (3.25, -10.75) {};
		\node [style=none] (484) at (0.5, -11.75) {};
		\node [style=none] (485) at (3.25, -11.75) {};
		\node [style=none] (486) at (1.75, -10.75) {};
		\node [style=none] (487) at (0.75, -11.75) {};
		\node [style=none] (488) at (2.5, -11.75) {};
		\node [style=none] (489) at (1.5, -11.25) {};
		\node [style=none] (490) at (0.75, -11.75) {};
		\node [style=none] (491) at (2.5, -11.5) {$A \Rightarrow B$};
		\node [style=none] (492) at (2.5, -11) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (167.center) to (168.center);
		\draw [style=none] (168.center) to (166.center);
		\draw [style=none] (166.center) to (165.center);
		\draw [style=none] (165.center) to (167.center);
		\draw [style=double edge, in=270, out=90] (176.center) to (175.center);
		\draw [style=double edge, in=-90, out=90] (210.center) to (209.center);
		\draw [style=double edge] (215) to (214.center);
		\draw [style=none] (277.center) to (278.center);
		\draw [style=none] (278.center) to (276.center);
		\draw [style=none] (276.center) to (275.center);
		\draw [style=none] (275.center) to (277.center);
		\draw [style=none] (304.center) to (305.center);
		\draw [style=none] (305.center) to (303.center);
		\draw [style=none] (303.center) to (302.center);
		\draw [style=none] (302.center) to (304.center);
		\draw [style=double edge] (320) to (316.center);
		\draw [style=double edge, in=90, out=-135] (320) to (315.center);
		\draw [style=none] (337.center) to (338.center);
		\draw [style=none] (338.center) to (336.center);
		\draw [style=none] (336.center) to (335.center);
		\draw [style=none] (335.center) to (337.center);
		\draw [style=double edge, in=-90, out=90] (344.center) to (345.center);
		\draw [style=double edge, in=-90, out=90] (368.center) to (367.center);
		\draw [style=double edge, in=-90, out=90] (370.center) to (371.center);
		\draw [style=none] (375.center) to (376.center);
		\draw [style=none] (376.center) to (374.center);
		\draw [style=none] (374.center) to (373.center);
		\draw [style=none] (373.center) to (375.center);
		\draw [style=double edge] (379.center) to (381.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (399.center) to (400.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (407.center) to (408.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (415.center) to (416.center);
		\draw [style=double edge] (400.center) to (119);
		\draw [style=double edge] (119) to (164);
		\draw [style=double edge] (164) to (136);
		\draw [style=double edge] (136) to (137.center);
		\draw [style=none] (433.center) to (434.center);
		\draw [style=none] (434.center) to (432.center);
		\draw [style=none] (432.center) to (431.center);
		\draw [style=none] (431.center) to (433.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (438.center) to (439.center);
		\draw [style=double edge] (198.center) to (197);
		\draw [style=double edge] (197) to (200);
		\draw [style=double edge, in=-150, out=90] (200) to (215);
		\draw [style=double edge, in=90, out=-30] (215) to (182);
		\draw [style=none] (457.center) to (458.center);
		\draw [style=none] (458.center) to (456.center);
		\draw [style=none] (456.center) to (455.center);
		\draw [style=none] (455.center) to (457.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (462.center) to (463.center);
		\draw [style=double edge, in=90, out=-90] (461.center) to (223);
		\draw [style=double edge] (223) to (251.center);
		\draw [style=double edge] (237.center) to (236);
		\draw [style=double edge] (236) to (239);
		\draw [style=double edge] (239) to (463.center);
		\draw [style=double edge, in=90, out=-90] (408.center) to (258);
		\draw [style=double edge, in=90, out=-90] (281.center) to (271);
		\draw [style=double edge] (271) to (272.center);
		\draw [style=double edge] (258) to (285.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (473.center) to (474.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (478.center) to (479.center);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (320) to (292);
		\draw [style=double edge] (299) to (300.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (299) to (308.center);
		\draw [style=double edge, in=-90, out=90] (332) to (326);
		\draw [style=double edge] (326) to (346.center);
		\draw [style=double edge] (332) to (333.center);
		\draw [style=none] (484.center) to (485.center);
		\draw [style=none] (485.center) to (483.center);
		\draw [style=none] (483.center) to (482.center);
		\draw [style=none] (482.center) to (484.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (489.center) to (490.center);
		\draw [style=double edge] (389) to (378.center);
		\draw [style=double edge] (389) to (390.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can7.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-2.5, 0.75) {};
		\node [style=box] (55) at (-2.5, 0) {$d_{A \Rightarrow B}$};
		\node [style=none] (56) at (-2.5, -0.75) {};
		\node [style=none] (109) at (1.25, 2.25) {};
		\node [style=box] (119) at (1.25, 1.25) {$(m_{AB}^{-1} \Rightarrow I) \Rightarrow I$};
		\node [style=box] (136) at (1.25, -1.25) {$m_{AB}$};
		\node [style=none] (137) at (1.25, -2.25) {};
		\node [style=none] (139) at (-0.75, 0) {$=$};
		\node [style=box] (164) at (1.25, 0) {$d_{A \otimes (B \Rightarrow I)) \Rightarrow I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (49.center) to (55);
		\draw [style=double edge] (55) to (56.center);
		\draw [style=double edge] (137.center) to (136);
		\draw [style=double edge] (136) to (164);
		\draw [style=double edge] (164) to (119);
		\draw [style=double edge] (119) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/can8.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (-1.75, 1.25) {};
		\node [style=box] (119) at (-1.75, 0.5) {$(m_{AB} \Rightarrow I)$};
		\node [style=box] (181) at (-1.75, -0.5) {$(m_{AB}^{-1} \Rightarrow I) $};
		\node [style=none] (184) at (-1.75, -1.25) {};
		\node [style=none] (187) at (1.75, 2.25) {};
		\node [style=whitephase] (191) at (1.75, 1) {$\circ$};
		\node [style=box] (197) at (2.75, -0.25) {$\hat{m_{AB}}$};
		\node [style=none] (201) at (0.5, -1.75) {};
		\node [style=whitephase] (203) at (1.25, 0) {$\circ$};
		\node [style=box] (209) at (2, -1.25) {$\hat{m^{-1}_{AB}}$};
		\node [style=none] (212) at (0, 0) {$=$};
		\node [style=none] (214) at (6.25, 1.75) {};
		\node [style=whitephase] (215) at (6.25, 1) {$\circ$};
		\node [style=whitephase] (226) at (6.75, 0.25) {$\circ$};
		\node [style=none] (235) at (4.25, 0) {$=$};
		\node [style=none] (236) at (5, -0.5) {};
		\node [style=box] (243) at (7.5, -0.75) {$\hat{m_{AB}}$};
		\node [style=box] (252) at (6, -1.25) {$\hat{m^{-1}_{AB}}$};
		\node [style=none] (256) at (10.25, 1) {};
		\node [style=whitephase] (257) at (10.25, 0) {$\circ$};
		\node [style=whitephase] (261) at (11, -0.75) {$\circ$};
		\node [style=none] (262) at (8.75, 0) {$=$};
		\node [style=none] (263) at (9.5, -0.75) {};
		\node [style=none] (264) at (12.75, 0.5) {};
		\node [style=none] (265) at (12.75, 0.5) {};
		\node [style=none] (266) at (12.75, -0.5) {};
		\node [style=none] (267) at (11.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (191) to (187.center);
		\draw [style=double edge, bend right=15] (203) to (201.center);
		\draw [style=double edge, bend left=15] (203) to (191);
		\draw [style=double edge] (215) to (214.center);
		\draw [style=double edge, bend left, looseness=0.75] (236.center) to (215);
		\draw [style=double edge, bend left, looseness=0.75] (215) to (226);
		\draw [style=double edge] (257) to (256.center);
		\draw [style=double edge, bend left, looseness=0.75] (263.center) to (257);
		\draw [style=double edge, bend left, looseness=0.75] (257) to (261);
		\draw [style=double edge] (266.center) to (265.center);
		\draw [style=double edge, in=90, out=-45, looseness=0.75] (203) to (209);
		\draw [style=double edge, in=-45, out=90, looseness=1.25] (197) to (191);
		\draw [style=double edge] (109.center) to (119);
		\draw [style=double edge] (119) to (181);
		\draw [style=double edge] (181) to (184.center);
		\draw [style=double edge, in=90, out=-150] (226) to (252);
		\draw [style=double edge, in=-15, out=90] (243) to (226);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causalskeleton_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (176) at (-1.5, 3.75) {};
		\node [style=none] (177) at (-0.5, 3.75) {};
		\node [style=none] (178) at (-1.5, 3.25) {};
		\node [style=none] (179) at (-0.5, 3.25) {};
		\node [style=none] (181) at (-1.25, 3.25) {};
		\node [style=none] (182) at (-1, 3.25) {};
		\node [style=none] (183) at (-0.75, 2.25) {};
		\node [style=none] (184) at (-0.75, 3.75) {};
		\node [style=none] (185) at (-0.75, 4.25) {};
		\node [style=none] (189) at (-1.5, 2.25) {};
		\node [style=none] (190) at (-0.5, 2.25) {};
		\node [style=none] (191) at (-1.5, 1.75) {};
		\node [style=none] (192) at (-0.5, 1.75) {};
		\node [style=none] (194) at (-1.25, 1.75) {};
		\node [style=none] (195) at (-0.5, 1.75) {};
		\node [style=none] (198) at (0, -0.75) {};
		\node [style=none] (199) at (1, -0.75) {};
		\node [style=none] (200) at (0, -1.25) {};
		\node [style=none] (201) at (1, -1.25) {};
		\node [style=none] (203) at (0.25, -1.25) {};
		\node [style=none] (204) at (0.75, -1.25) {};
		\node [style=none] (205) at (0.75, -2) {};
		\node [style=none] (209) at (-1.25, -2) {};
		\node [style=none] (212) at (-0.75, 1.75) {};
		\node [style=none] (213) at (0.5, -0.75) {};
		\node [style=none] (215) at (-3.25, -2) {};
		\node [style=none] (216) at (-2.75, -2) {};
		\node [style=none] (384) at (0, 2.25) {};
		\node [style=none] (385) at (1, 2.25) {};
		\node [style=none] (386) at (0, 1.75) {};
		\node [style=none] (387) at (1, 1.75) {};
		\node [style=none] (389) at (0.25, 1.75) {};
		\node [style=none] (390) at (0.75, 1.75) {};
		\node [style=none] (391) at (1.25, 1) {};
		\node [style=none] (392) at (0.75, 2.25) {};
		\node [style=none] (393) at (-0.75, 3.25) {};
		\node [style=none] (396) at (0.5, 1) {};
		\node [style=none] (397) at (1.5, 1) {};
		\node [style=none] (398) at (0.5, 0.5) {};
		\node [style=none] (399) at (1.5, 0.5) {};
		\node [style=none] (401) at (0.75, 0.5) {};
		\node [style=none] (404) at (1.25, 0.5) {};
		\node [style=none] (405) at (0.75, -0.75) {};
		\node [style=none] (406) at (-2.25, -2) {};
		\node [style=none] (407) at (-1.75, -2) {};
		\node [style=none] (408) at (0.75, 0.5) {};
		\node [style=none] (409) at (1.25, 0.75) {};
		\node [style=none] (410) at (0.25, 1.75) {};
		\node [style=none] (411) at (0.75, 2) {};
		\node [style=none] (412) at (-1.25, 1.75) {};
		\node [style=none] (413) at (-0.75, 2) {};
		\node [style=none] (414) at (-1.25, 3.25) {};
		\node [style=none] (415) at (-0.75, 3.5) {};
		\node [style=none] (416) at (0.25, -1.25) {};
		\node [style=none] (417) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (178.center) to (179.center);
		\draw [style=none] (179.center) to (177.center);
		\draw [style=none] (177.center) to (176.center);
		\draw [style=none] (176.center) to (178.center);
		\draw [in=90, out=-90] (182.center) to (183.center);
		\draw (184.center) to (185.center);
		\draw [style=none] (191.center) to (192.center);
		\draw [style=none] (192.center) to (190.center);
		\draw [style=none] (190.center) to (189.center);
		\draw [style=none] (189.center) to (191.center);
		\draw [style=none] (200.center) to (201.center);
		\draw [style=none] (201.center) to (199.center);
		\draw [style=none] (199.center) to (198.center);
		\draw [style=none] (198.center) to (200.center);
		\draw (204.center) to (205.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.50] (203.center) to (209.center);
		\draw [in=90, out=-90, looseness=0.75] (212.center) to (213.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (215.center) to (181.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (194.center) to (216.center);
		\draw [style=none] (386.center) to (387.center);
		\draw [style=none] (387.center) to (385.center);
		\draw [style=none] (385.center) to (384.center);
		\draw [style=none] (384.center) to (386.center);
		\draw [in=90, out=-90] (390.center) to (391.center);
		\draw [in=-90, out=90, looseness=0.50] (392.center) to (393.center);
		\draw [style=none] (398.center) to (399.center);
		\draw [style=none] (399.center) to (397.center);
		\draw [style=none] (397.center) to (396.center);
		\draw [style=none] (396.center) to (398.center);
		\draw [in=-90, out=90, looseness=0.75] (405.center) to (404.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.50] (406.center) to (389.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (407.center) to (401.center);
		\draw [style=new edge style 0, in=90, out=-180] (409.center) to (408.center);
		\draw [style=new edge style 0, in=90, out=-180] (411.center) to (410.center);
		\draw [style=new edge style 0, in=90, out=-180] (413.center) to (412.center);
		\draw [style=new edge style 0, in=90, out=-180] (415.center) to (414.center);
		\draw [style=new edge style 0, in=90, out=-180] (417.center) to (416.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_pair.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (5, -1.75) {};
		\node [style=none] (83) at (3, -1.75) {};
		\node [style=none] (84) at (4, 0.25) {};
		\node [style=whitephase] (88) at (4, -0.75) {$\otimes$};
		\node [style=none] (143) at (4, 0.25) {};
		\node [style=none] (145) at (4, 0.25) {};
		\node [style=none] (150) at (4, 0.25) {};
		\node [style=none] (159) at (4, 0.75) {$(A \otimes B) \Rightarrow (A' \otimes B')$};
		\node [style=none] (162) at (3, -2.25) {$A \Rightarrow A'$};
		\node [style=none] (163) at (5, -2.25) {$B \Rightarrow B'$};
		\node [style=none] (164) at (-1.25, -1.75) {};
		\node [style=none] (165) at (-3.25, -1.75) {};
		\node [style=none] (166) at (-2.25, 0.25) {};
		\node [style=whitephase] (167) at (-2.25, -0.75) {$\circ$};
		\node [style=none] (168) at (-2.25, 0.25) {};
		\node [style=none] (169) at (-2.25, 0.25) {};
		\node [style=none] (170) at (-2.25, 0.25) {};
		\node [style=none] (171) at (-2.25, 0.75) {$A \Rightarrow C$};
		\node [style=none] (172) at (-3.25, -2.25) {$B \Rightarrow C$};
		\node [style=none] (173) at (-1.25, -2.25) {$A \Rightarrow B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right=45] (88) to (83.center);
		\draw [style=double edge, bend left=45] (88) to (82.center);
		\draw [style=double edge] (167) to (166.center);
		\draw [style=double edge, bend right=45] (167) to (165.center);
		\draw [style=double edge, bend left=45] (167) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/curry_delta_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (452) at (-1.25, 1.75) {};
		\node [style=none] (462) at (-1.25, -1.5) {};
		\node [style=none] (466) at (-1.25, 1.75) {};
		\node [style=none] (533) at (-1.25, 1) {};
		\node [style=none] (534) at (-1.25, 0) {};
		\node [style=none] (535) at (-2.5, 0) {};
		\node [style=none] (536) at (-2.75, 1) {};
		\node [style=none] (537) at (-0.5, 1) {};
		\node [style=none] (538) at (-2.75, 0) {};
		\node [style=none] (539) at (-0.5, 0) {};
		\node [style=none] (541) at (-1.25, 0) {};
		\node [style=none] (542) at (-1.25, 1) {};
		\node [style=none] (543) at (-2.5, 0) {};
		\node [style=box] (546) at (-2.5, -0.75) {$\bar{\Delta}$};
		\node [style=none] (549) at (1.5, 0.75) {};
		\node [style=none] (557) at (2, -0.75) {};
		\node [style=none] (558) at (1.5, 0.75) {};
		\node [style=none] (560) at (0.25, 0) {=};
		\node [style=whitephase] (573) at (1.5, 0) {$\Delta$};
		\node [style=none] (598) at (-2.5, -1.5) {};
		\node [style=none] (600) at (1, -0.75) {};
		\node [style=none] (605) at (-2.5, 0) {};
		\node [style=none] (608) at (-2.5, 0) {};
		\node [style=none] (609) at (-2.5, 0) {};
		\node [style=none] (610) at (-2.5, 0) {};
		\node [style=none] (611) at (-2.5, 0) {};
		\node [style=none] (614) at (-2, 0.5) {};
		\node [style=none] (615) at (-2.5, 0) {};
		\node [style=none] (616) at (-1.25, 0.25) {$C$};
		\node [style=none] (617) at (-1.25, 0.75) {$A \Rightarrow B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (537.center);
		\draw [style=none] (537.center) to (536.center);
		\draw [style=none] (536.center) to (538.center);
		\draw [style=double edge, in=-90, out=90] (533.center) to (466.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (541.center) to (462.center);
		\draw [style=double edge] (546) to (543.center);
		\draw [style=double edge] (573) to (558.center);
		\draw [style=double edge, in=90, out=-60] (573) to (557.center);
		\draw [style=double edge] (598.center) to (546);
		\draw [style=double edge, in=240, out=90, looseness=1.25] (600.center) to (573);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (614.center) to (615.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/definition_non_sig.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-2.25, 0.75) {};
		\node [style=none] (73) at (-0.75, 0.75) {};
		\node [style=none] (74) at (-2.25, -0.25) {};
		\node [style=none] (75) at (-0.75, -0.25) {};
		\node [style=none] (77) at (-1, 2.25) {};
		\node [style=none] (78) at (-1.5, -0.25) {};
		\node [style=none] (79) at (-1, 0.75) {};
		\node [style=none] (80) at (-1.5, -1.5) {};
		\node [style=none] (81) at (-2, 0.75) {};
		\node [style=none] (82) at (-2, 1.75) {};
		\node [style=none] (140) at (-1.5, 0.25) {$m$};
		\node [style=none] (147) at (0.5, 0.5) {$=$};
		\node [style=none] (383) at (-1, 2.25) {};
		\node [style=none] (384) at (-1, 2.25) {};
		\node [style=none] (385) at (-1, 2.25) {};
		\node [style=none] (386) at (-1, 2.25) {};
		\node [style=none] (402) at (-2.5, 2.75) {};
		\node [style=none] (403) at (-1.5, 2.75) {};
		\node [style=none] (404) at (-1.5, 1.75) {};
		\node [style=none] (405) at (-2.5, 1.75) {};
		\node [style=none] (406) at (-2, 2.25) {$\pi_{A'}$};
		\node [style=none] (407) at (2.5, 2.5) {};
		\node [style=none] (408) at (2.25, 2.5) {};
		\node [style=none] (409) at (2.25, 1.75) {};
		\node [style=none] (410) at (1.75, 0.75) {};
		\node [style=none] (411) at (2.75, 0.75) {};
		\node [style=none] (412) at (2.75, 1.75) {};
		\node [style=none] (413) at (1.75, 1.75) {};
		\node [style=none] (414) at (2.25, 1.25) {$\rho$};
		\node [style=none] (415) at (2.5, -1.5) {};
		\node [style=none] (416) at (2.25, -1.5) {};
		\node [style=none] (417) at (2.25, -0.75) {};
		\node [style=none] (418) at (1.75, 0.25) {};
		\node [style=none] (419) at (2.75, 0.25) {};
		\node [style=none] (420) at (2.75, -0.75) {};
		\node [style=none] (421) at (1.75, -0.75) {};
		\node [style=none] (422) at (2.25, -0.25) {$\pi_{A}$};
		\node [style=none] (423) at (-0.5, 1.5) {$X$};
		\node [style=none] (424) at (-2.5, 1.25) {$A'$};
		\node [style=none] (425) at (-1, -1.25) {$A$};
		\node [style=none] (426) at (2.75, -1.25) {$A$};
		\node [style=none] (427) at (2.75, 2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (79.center) to (77.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge, in=270, out=90] (81.center) to (82.center);
		\draw [style=none] (402.center) to (403.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (402.center);
		\draw [style=double edge, in=90, out=-90] (408.center) to (409.center);
		\draw [style=none] (410.center) to (411.center);
		\draw [style=none] (411.center) to (412.center);
		\draw [style=none] (412.center) to (413.center);
		\draw [style=none] (413.center) to (410.center);
		\draw [style=double edge] (416.center) to (417.center);
		\draw [style=none] (418.center) to (419.center);
		\draw [style=none] (419.center) to (420.center);
		\draw [style=none] (420.center) to (421.center);
		\draw [style=none] (421.center) to (418.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/delta_define.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (393) at (-4, 0) {$\Delta$};
		\node [style=none] (394) at (-5.25, -1) {};
		\node [style=none] (395) at (-2.75, -1) {};
		\node [style=none] (396) at (-4, 1) {};
		\node [style=none] (397) at (-2, 0) {:=};
		\node [style=whitephase] (398) at (0.5, 1) {$\circ$};
		\node [style=whitephase] (399) at (2.5, 0) {$\otimes$};
		\node [style=whitephase] (400) at (4.25, -1.5) {$\circ$};
		\node [style=box] (401) at (0.5, -1.5) {$\eta$};
		\node [style=none] (402) at (0.5, -2.25) {};
		\node [style=none] (403) at (0.5, 1.75) {};
		\node [style=none] (404) at (-0.25, 0.25) {};
		\node [style=none] (405) at (-5.25, -1.5) {$(C \otimes A) \Rightarrow B$};
		\node [style=none] (406) at (-2.75, -1.5) {$C$};
		\node [style=none] (407) at (-4, 1.5) {$A\Rightarrow B$};
		\node [style=none] (408) at (0.5, 2.25) {$A \Rightarrow B$};
		\node [style=none] (409) at (0.5, -2.75) {$C$};
		\node [style=none] (410) at (-0.25, -0.25) {$(C \otimes A) \Rightarrow B$};
		\node [style=none] (411) at (1.5, -1) {$I \Rightarrow C$};
		\node [style=none] (412) at (5, -1) {$A \Rightarrow A$};
		\node [style=none] (413) at (3.5, 0.75) {$A \Rightarrow (C \otimes A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (396.center) to (393);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (393) to (395.center);
		\draw [style=double edge, in=90, out=-135] (393) to (394.center);
		\draw [style=double edge] (403.center) to (398);
		\draw [style=double edge, in=-150, out=90] (404.center) to (398);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (398) to (399);
		\draw [style=double edge, in=90, out=-135] (399) to (401);
		\draw [style=double edge] (401) to (402.center);
		\draw [style=double edge, in=90, out=-30] (399) to (400);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/effects.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-2.75, 1) {};
		\node [style=none] (73) at (-1.25, 1) {};
		\node [style=none] (74) at (-2.75, 0) {};
		\node [style=none] (75) at (-1.25, 0) {};
		\node [style=none] (77) at (-2.5, 0) {};
		\node [style=none] (78) at (-1.5, 0) {};
		\node [style=none] (79) at (-3, -1.5) {};
		\node [style=none] (80) at (-1.5, -1.5) {};
		\node [style=none] (81) at (-1.5, 1) {};
		\node [style=none] (93) at (-2.75, -1.5) {};
		\node [style=none] (136) at (-3.5, -1.5) {};
		\node [style=none] (137) at (-2.5, -1.5) {};
		\node [style=none] (138) at (-2.5, -2.5) {};
		\node [style=none] (139) at (-3.5, -2.5) {};
		\node [style=none] (140) at (-3, -2) {$\hat{e}$};
		\node [style=none] (383) at (-2.5, 0) {};
		\node [style=none] (384) at (-2.5, 0) {};
		\node [style=none] (385) at (-2.5, 0) {};
		\node [style=none] (386) at (-2.5, 0) {};
		\node [style=none] (387) at (-1.5, 0.25) {$A$};
		\node [style=none] (388) at (-1.5, 0.75) {$I$};
		\node [style=none] (389) at (-2, 0.5) {};
		\node [style=none] (390) at (-2.5, 0) {};
		\node [style=none] (423) at (-1.5, -1.5) {};
		\node [style=none] (424) at (-1.25, -1.5) {};
		\node [style=none] (425) at (-2, -1.5) {};
		\node [style=none] (426) at (-1, -1.5) {};
		\node [style=none] (427) at (-1, -2.5) {};
		\node [style=none] (428) at (-2, -2.5) {};
		\node [style=none] (429) at (-1.5, -2) {$\rho$};
		\node [style=none] (430) at (5, 1) {};
		\node [style=none] (431) at (7.5, 1) {};
		\node [style=none] (432) at (5, 0) {};
		\node [style=none] (433) at (7.5, 0) {};
		\node [style=none] (434) at (5.25, 0) {};
		\node [style=none] (435) at (6.75, 0) {};
		\node [style=none] (436) at (5.25, -0.5) {};
		\node [style=none] (437) at (7, -1.5) {};
		\node [style=none] (438) at (6, 1) {};
		\node [style=none] (439) at (5, -0.5) {};
		\node [style=none] (440) at (5.5, -0.5) {};
		\node [style=none] (441) at (5.5, -1) {};
		\node [style=none] (442) at (5, -1) {};
		\node [style=none] (443) at (5.25, -0.75) {$d$};
		\node [style=none] (444) at (5.25, -1.5) {};
		\node [style=none] (445) at (5.25, -1) {};
		\node [style=none] (456) at (6, 1) {};
		\node [style=none] (465) at (5.25, 0) {};
		\node [style=none] (466) at (5.25, 0) {};
		\node [style=none] (467) at (5.25, 0) {};
		\node [style=none] (468) at (5.25, 0) {};
		\node [style=none] (469) at (6.75, 0.25) {$A \Rightarrow I$};
		\node [style=none] (470) at (6.75, 0.75) {$I$};
		\node [style=none] (471) at (6.25, 0.5) {};
		\node [style=none] (472) at (5.25, 0) {};
		\node [style=none] (473) at (-0.25, -0.5) {=};
		\node [style=none] (474) at (0.75, 1.25) {};
		\node [style=none] (475) at (2.25, 1.25) {};
		\node [style=none] (476) at (0.75, 0.25) {};
		\node [style=none] (477) at (2.25, 0.25) {};
		\node [style=none] (478) at (1, 0.25) {};
		\node [style=none] (479) at (2, 0.25) {};
		\node [style=none] (480) at (2.5, -1.5) {};
		\node [style=none] (481) at (0.75, -1.5) {};
		\node [style=none] (482) at (2, 1.25) {};
		\node [style=none] (483) at (2.75, -1.5) {};
		\node [style=none] (484) at (2, -1.5) {};
		\node [style=none] (485) at (3, -1.5) {};
		\node [style=none] (486) at (3, -2.5) {};
		\node [style=none] (487) at (2, -2.5) {};
		\node [style=none] (488) at (2.5, -2) {$\hat{e}$};
		\node [style=none] (489) at (1, 0.25) {};
		\node [style=none] (490) at (1, 0.25) {};
		\node [style=none] (491) at (1, 0.25) {};
		\node [style=none] (492) at (1, 0.25) {};
		\node [style=none] (493) at (2, 0.5) {$A$};
		\node [style=none] (494) at (2, 1) {$I$};
		\node [style=none] (495) at (1.5, 0.75) {};
		\node [style=none] (496) at (1, 0.25) {};
		\node [style=none] (497) at (0.75, -1.5) {};
		\node [style=none] (498) at (1, -1.5) {};
		\node [style=none] (499) at (0.25, -1.5) {};
		\node [style=none] (500) at (1.25, -1.5) {};
		\node [style=none] (501) at (1.25, -2.5) {};
		\node [style=none] (502) at (0.25, -2.5) {};
		\node [style=none] (503) at (0.75, -2) {$\rho$};
		\node [style=none] (504) at (3.75, -0.5) {=};
		\node [style=none] (505) at (5.25, -1.5) {};
		\node [style=none] (506) at (7, -1.5) {};
		\node [style=none] (507) at (5.5, -1.5) {};
		\node [style=none] (508) at (4.75, -1.5) {};
		\node [style=none] (509) at (5.75, -1.5) {};
		\node [style=none] (510) at (5.75, -2.5) {};
		\node [style=none] (511) at (4.75, -2.5) {};
		\node [style=none] (512) at (5.25, -2) {$\rho$};
		\node [style=none] (513) at (7, -1.5) {};
		\node [style=none] (514) at (7.25, -1.5) {};
		\node [style=none] (515) at (6.5, -1.5) {};
		\node [style=none] (516) at (7.5, -1.5) {};
		\node [style=none] (517) at (7.5, -2.5) {};
		\node [style=none] (518) at (6.5, -2.5) {};
		\node [style=none] (519) at (7, -2) {$\hat{e}$};
		\node [style=none] (520) at (-5.75, 0.75) {};
		\node [style=none] (521) at (-5.5, 0.75) {};
		\node [style=none] (522) at (-6.25, 0.75) {};
		\node [style=none] (523) at (-5.25, 0.75) {};
		\node [style=none] (524) at (-5.25, -0.25) {};
		\node [style=none] (525) at (-6.25, -0.25) {};
		\node [style=none] (526) at (-5.75, 0.25) {$e$};
		\node [style=none] (527) at (-5.5, -0.25) {};
		\node [style=none] (528) at (-5.75, -0.25) {};
		\node [style=none] (529) at (-5.75, -1.25) {};
		\node [style=none] (530) at (-5.75, -1.25) {};
		\node [style=none] (531) at (-5.5, -1.25) {};
		\node [style=none] (532) at (-6.25, -1.25) {};
		\node [style=none] (533) at (-5.25, -1.25) {};
		\node [style=none] (534) at (-5.25, -2.25) {};
		\node [style=none] (535) at (-6.25, -2.25) {};
		\node [style=none] (536) at (-5.75, -1.75) {$\rho$};
		\node [style=none] (537) at (-4.25, -0.5) {=};
		\node [style=none] (538) at (9.5, 1) {};
		\node [style=none] (539) at (12, 1) {};
		\node [style=none] (540) at (9.5, 0) {};
		\node [style=none] (541) at (12, 0) {};
		\node [style=none] (542) at (9.75, 0) {};
		\node [style=none] (543) at (11.25, 0) {};
		\node [style=none] (544) at (9.75, -0.5) {};
		\node [style=none] (545) at (11.5, -1.5) {};
		\node [style=none] (546) at (10.5, 1) {};
		\node [style=none] (547) at (9.5, -0.5) {};
		\node [style=none] (548) at (10, -0.5) {};
		\node [style=none] (549) at (10, -1) {};
		\node [style=none] (550) at (9.5, -1) {};
		\node [style=none] (551) at (9.75, -0.75) {$d$};
		\node [style=none] (552) at (9.75, -1.5) {};
		\node [style=none] (553) at (9.75, -1) {};
		\node [style=none] (554) at (10.5, 1) {};
		\node [style=none] (555) at (9.75, 0) {};
		\node [style=none] (556) at (9.75, 0) {};
		\node [style=none] (557) at (9.75, 0) {};
		\node [style=none] (558) at (9.75, 0) {};
		\node [style=none] (559) at (11.25, 0.25) {$A \Rightarrow I$};
		\node [style=none] (560) at (11.25, 0.75) {$I$};
		\node [style=none] (561) at (10.75, 0.5) {};
		\node [style=none] (562) at (9.75, 0) {};
		\node [style=none] (563) at (8.25, -0.5) {=};
		\node [style=none] (564) at (9.75, -1.5) {};
		\node [style=none] (565) at (11.5, -1.5) {};
		\node [style=none] (566) at (10, -1.5) {};
		\node [style=none] (567) at (9.25, -1.5) {};
		\node [style=none] (568) at (10.25, -1.5) {};
		\node [style=none] (569) at (10.25, -2.5) {};
		\node [style=none] (570) at (9.25, -2.5) {};
		\node [style=none] (571) at (9.75, -2) {$\sigma$};
		\node [style=none] (572) at (11.5, -1.5) {};
		\node [style=none] (573) at (11.75, -1.5) {};
		\node [style=none] (574) at (11, -1.5) {};
		\node [style=none] (575) at (12, -1.5) {};
		\node [style=none] (576) at (12, -2.5) {};
		\node [style=none] (577) at (11, -2.5) {};
		\node [style=none] (578) at (11.5, -2) {$\hat{e}$};
		\node [style=none] (579) at (-6, -5.5) {=};
		\node [style=none] (580) at (-5, -3.75) {};
		\node [style=none] (581) at (-3.5, -3.75) {};
		\node [style=none] (582) at (-5, -4.75) {};
		\node [style=none] (583) at (-3.5, -4.75) {};
		\node [style=none] (584) at (-4.75, -4.75) {};
		\node [style=none] (585) at (-3.75, -4.75) {};
		\node [style=none] (586) at (-3.25, -6.5) {};
		\node [style=none] (587) at (-5, -6.5) {};
		\node [style=none] (588) at (-3.75, -3.75) {};
		\node [style=none] (589) at (-3, -6.5) {};
		\node [style=none] (590) at (-3.75, -6.5) {};
		\node [style=none] (591) at (-2.75, -6.5) {};
		\node [style=none] (592) at (-2.75, -7.5) {};
		\node [style=none] (593) at (-3.75, -7.5) {};
		\node [style=none] (594) at (-3.25, -7) {$\hat{e}$};
		\node [style=none] (595) at (-4.75, -4.75) {};
		\node [style=none] (596) at (-4.75, -4.75) {};
		\node [style=none] (597) at (-4.75, -4.75) {};
		\node [style=none] (598) at (-4.75, -4.75) {};
		\node [style=none] (599) at (-3.75, -4.5) {$A$};
		\node [style=none] (600) at (-3.75, -4) {$I$};
		\node [style=none] (601) at (-4.25, -4.25) {};
		\node [style=none] (602) at (-4.75, -4.75) {};
		\node [style=none] (603) at (-5, -6.5) {};
		\node [style=none] (604) at (-4.75, -6.5) {};
		\node [style=none] (605) at (-5.5, -6.5) {};
		\node [style=none] (606) at (-4.5, -6.5) {};
		\node [style=none] (607) at (-4.5, -7.5) {};
		\node [style=none] (608) at (-5.5, -7.5) {};
		\node [style=none] (609) at (-5, -7) {$\sigma$};
		\node [style=none] (610) at (-0.75, -4) {};
		\node [style=none] (611) at (0.75, -4) {};
		\node [style=none] (612) at (-0.75, -5) {};
		\node [style=none] (613) at (0.75, -5) {};
		\node [style=none] (614) at (-0.5, -5) {};
		\node [style=none] (615) at (0.5, -5) {};
		\node [style=none] (616) at (-1, -6.5) {};
		\node [style=none] (617) at (0.5, -6.5) {};
		\node [style=none] (618) at (0.5, -4) {};
		\node [style=none] (619) at (-0.75, -6.5) {};
		\node [style=none] (620) at (-1.5, -6.5) {};
		\node [style=none] (621) at (-0.5, -6.5) {};
		\node [style=none] (622) at (-0.5, -7.5) {};
		\node [style=none] (623) at (-1.5, -7.5) {};
		\node [style=none] (624) at (-1, -7) {$\hat{e}$};
		\node [style=none] (625) at (-0.5, -5) {};
		\node [style=none] (626) at (-0.5, -5) {};
		\node [style=none] (627) at (-0.5, -5) {};
		\node [style=none] (628) at (-0.5, -5) {};
		\node [style=none] (629) at (0.5, -4.75) {$A$};
		\node [style=none] (630) at (0.5, -4.25) {$I$};
		\node [style=none] (631) at (0, -4.5) {};
		\node [style=none] (632) at (-0.5, -5) {};
		\node [style=none] (633) at (0.5, -6.5) {};
		\node [style=none] (634) at (0.75, -6.5) {};
		\node [style=none] (635) at (0, -6.5) {};
		\node [style=none] (636) at (1, -6.5) {};
		\node [style=none] (637) at (1, -7.5) {};
		\node [style=none] (638) at (0, -7.5) {};
		\node [style=none] (639) at (0.5, -7) {$\sigma$};
		\node [style=none] (640) at (-2.25, -5.5) {=};
		\node [style=none] (641) at (3.75, -4.25) {};
		\node [style=none] (642) at (4, -4.25) {};
		\node [style=none] (643) at (3.25, -4.25) {};
		\node [style=none] (644) at (4.25, -4.25) {};
		\node [style=none] (645) at (4.25, -5.25) {};
		\node [style=none] (646) at (3.25, -5.25) {};
		\node [style=none] (647) at (3.75, -4.75) {$e$};
		\node [style=none] (648) at (4, -5.25) {};
		\node [style=none] (649) at (3.75, -5.25) {};
		\node [style=none] (650) at (3.75, -6.25) {};
		\node [style=none] (651) at (3.75, -6.25) {};
		\node [style=none] (652) at (4, -6.25) {};
		\node [style=none] (653) at (3.25, -6.25) {};
		\node [style=none] (654) at (4.25, -6.25) {};
		\node [style=none] (655) at (4.25, -7.25) {};
		\node [style=none] (656) at (3.25, -7.25) {};
		\node [style=none] (657) at (3.75, -6.75) {$\sigma$};
		\node [style=none] (658) at (2, -5.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=270, out=90, looseness=1.25] (79.center) to (77.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (389.center) to (390.center);
		\draw [style=none] (425.center) to (426.center);
		\draw [style=none] (426.center) to (427.center);
		\draw [style=none] (427.center) to (428.center);
		\draw [style=none] (428.center) to (425.center);
		\draw [style=none] (432.center) to (433.center);
		\draw [style=none] (433.center) to (431.center);
		\draw [style=none] (431.center) to (430.center);
		\draw [style=none] (430.center) to (432.center);
		\draw [style=double edge] (436.center) to (434.center);
		\draw [style=double edge, in=90, out=-90] (435.center) to (437.center);
		\draw (439.center) to (440.center);
		\draw (440.center) to (441.center);
		\draw (441.center) to (442.center);
		\draw (442.center) to (439.center);
		\draw [style=double edge] (444.center) to (445.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (471.center) to (472.center);
		\draw [style=none] (476.center) to (477.center);
		\draw [style=none] (477.center) to (475.center);
		\draw [style=none] (475.center) to (474.center);
		\draw [style=none] (474.center) to (476.center);
		\draw [style=double edge, in=270, out=90, looseness=1.25] (480.center) to (478.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (479.center) to (481.center);
		\draw [style=none] (484.center) to (485.center);
		\draw [style=none] (485.center) to (486.center);
		\draw [style=none] (486.center) to (487.center);
		\draw [style=none] (487.center) to (484.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (495.center) to (496.center);
		\draw [style=none] (499.center) to (500.center);
		\draw [style=none] (500.center) to (501.center);
		\draw [style=none] (501.center) to (502.center);
		\draw [style=none] (502.center) to (499.center);
		\draw [style=none] (508.center) to (509.center);
		\draw [style=none] (509.center) to (510.center);
		\draw [style=none] (510.center) to (511.center);
		\draw [style=none] (511.center) to (508.center);
		\draw [style=none] (515.center) to (516.center);
		\draw [style=none] (516.center) to (517.center);
		\draw [style=none] (517.center) to (518.center);
		\draw [style=none] (518.center) to (515.center);
		\draw [style=none] (522.center) to (523.center);
		\draw [style=none] (523.center) to (524.center);
		\draw [style=none] (524.center) to (525.center);
		\draw [style=none] (525.center) to (522.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (528.center) to (529.center);
		\draw [style=none] (532.center) to (533.center);
		\draw [style=none] (533.center) to (534.center);
		\draw [style=none] (534.center) to (535.center);
		\draw [style=none] (535.center) to (532.center);
		\draw [style=none] (540.center) to (541.center);
		\draw [style=none] (541.center) to (539.center);
		\draw [style=none] (539.center) to (538.center);
		\draw [style=none] (538.center) to (540.center);
		\draw [style=double edge] (544.center) to (542.center);
		\draw [style=double edge, in=90, out=-90] (543.center) to (545.center);
		\draw (547.center) to (548.center);
		\draw (548.center) to (549.center);
		\draw (549.center) to (550.center);
		\draw (550.center) to (547.center);
		\draw [style=double edge] (552.center) to (553.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (561.center) to (562.center);
		\draw [style=none] (567.center) to (568.center);
		\draw [style=none] (568.center) to (569.center);
		\draw [style=none] (569.center) to (570.center);
		\draw [style=none] (570.center) to (567.center);
		\draw [style=none] (574.center) to (575.center);
		\draw [style=none] (575.center) to (576.center);
		\draw [style=none] (576.center) to (577.center);
		\draw [style=none] (577.center) to (574.center);
		\draw [style=none] (582.center) to (583.center);
		\draw [style=none] (583.center) to (581.center);
		\draw [style=none] (581.center) to (580.center);
		\draw [style=none] (580.center) to (582.center);
		\draw [style=double edge, in=270, out=90, looseness=1.25] (586.center) to (584.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (585.center) to (587.center);
		\draw [style=none] (590.center) to (591.center);
		\draw [style=none] (591.center) to (592.center);
		\draw [style=none] (592.center) to (593.center);
		\draw [style=none] (593.center) to (590.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (601.center) to (602.center);
		\draw [style=none] (605.center) to (606.center);
		\draw [style=none] (606.center) to (607.center);
		\draw [style=none] (607.center) to (608.center);
		\draw [style=none] (608.center) to (605.center);
		\draw [style=none] (612.center) to (613.center);
		\draw [style=none] (613.center) to (611.center);
		\draw [style=none] (611.center) to (610.center);
		\draw [style=none] (610.center) to (612.center);
		\draw [style=double edge, in=270, out=90, looseness=1.25] (616.center) to (614.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (615.center) to (617.center);
		\draw [style=none] (620.center) to (621.center);
		\draw [style=none] (621.center) to (622.center);
		\draw [style=none] (622.center) to (623.center);
		\draw [style=none] (623.center) to (620.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (631.center) to (632.center);
		\draw [style=none] (635.center) to (636.center);
		\draw [style=none] (636.center) to (637.center);
		\draw [style=none] (637.center) to (638.center);
		\draw [style=none] (638.center) to (635.center);
		\draw [style=none] (643.center) to (644.center);
		\draw [style=none] (644.center) to (645.center);
		\draw [style=none] (645.center) to (646.center);
		\draw [style=none] (646.center) to (643.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (649.center) to (650.center);
		\draw [style=none] (653.center) to (654.center);
		\draw [style=none] (654.center) to (655.center);
		\draw [style=none] (655.center) to (656.center);
		\draw [style=none] (656.center) to (653.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eval_new_2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (1.5, 1.25) {};
		\node [style=none] (60) at (3, 1.25) {};
		\node [style=none] (61) at (1.5, 0.25) {};
		\node [style=none] (62) at (3, 0.25) {};
		\node [style=none] (64) at (1.75, 0.25) {};
		\node [style=none] (65) at (2.75, 0.25) {};
		\node [style=none] (67) at (3.25, -2.25) {};
		\node [style=none] (68) at (2.75, 1.25) {};
		\node [style=none] (69) at (2.75, 2.25) {};
		\node [style=none] (81) at (2.75, 0.25) {};
		\node [style=none] (82) at (1.75, 0.25) {};
		\node [style=none] (83) at (1.75, 0.25) {};
		\node [style=none] (84) at (2.75, 0.5) {$A$};
		\node [style=none] (85) at (2.75, 1) {$B$};
		\node [style=none] (86) at (2.25, 0.75) {};
		\node [style=none] (87) at (1.75, 0.25) {};
		\node [style=none] (90) at (-2, -1.25) {};
		\node [style=none] (91) at (-1.5, -1.25) {$C$};
		\node [style=none] (94) at (-2, 1.25) {};
		\node [style=none] (95) at (-1.25, 1.25) {$A \Rightarrow B$};
		\node [style=none] (96) at (0, 0) {$\mapsto$};
		\node [style=none] (97) at (-2.5, 0.5) {};
		\node [style=none] (98) at (-1.5, 0.5) {};
		\node [style=none] (99) at (-2.5, -0.5) {};
		\node [style=none] (100) at (-1.5, -0.5) {};
		\node [style=none] (107) at (-2, 0) {$f$};
		\node [style=none] (108) at (-2, 0.5) {};
		\node [style=none] (109) at (-2, -0.5) {};
		\node [style=none] (110) at (1.75, -2.25) {};
		\node [style=none] (111) at (2.25, -2.25) {$C$};
		\node [style=none] (112) at (1.75, 0.25) {};
		\node [style=none] (114) at (1.25, -0.5) {};
		\node [style=none] (115) at (2.25, -0.5) {};
		\node [style=none] (116) at (1.25, -1.5) {};
		\node [style=none] (117) at (2.25, -1.5) {};
		\node [style=none] (118) at (1.75, -1) {$f$};
		\node [style=none] (119) at (1.75, -0.5) {};
		\node [style=none] (120) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (61.center) to (62.center);
		\draw [style=none] (62.center) to (60.center);
		\draw [style=none] (60.center) to (59.center);
		\draw [style=none] (59.center) to (61.center);
		\draw [style=double edge, in=90, out=-90] (65.center) to (67.center);
		\draw [style=double edge] (68.center) to (69.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (86.center) to (87.center);
		\draw [style=none] (99.center) to (100.center);
		\draw [style=none] (100.center) to (98.center);
		\draw [style=none] (98.center) to (97.center);
		\draw [style=none] (97.center) to (99.center);
		\draw [style=double edge] (94.center) to (108.center);
		\draw [style=double edge] (109.center) to (90.center);
		\draw [style=none] (116.center) to (117.center);
		\draw [style=none] (117.center) to (115.center);
		\draw [style=none] (115.center) to (114.center);
		\draw [style=none] (114.center) to (116.center);
		\draw [style=double edge] (112.center) to (119.center);
		\draw [style=double edge] (120.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eval_notate.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, 1.25) {};
		\node [style=none] (10) at (-0.75, 2) {};
		\node [style=none] (23) at (0.75, 0.5) {:=};
		\node [style=none] (46) at (-1.75, 0.25) {};
		\node [style=none] (47) at (-1.75, 0.25) {};
		\node [style=none] (50) at (-1.25, 0.75) {$\varepsilon_{A , B}$};
		\node [style=none] (51) at (-1.75, 0.25) {};
		\node [style=none] (52) at (2.5, 1.25) {};
		\node [style=none] (53) at (4, 1.25) {};
		\node [style=none] (54) at (2.5, 0.25) {};
		\node [style=none] (55) at (4, 0.25) {};
		\node [style=none] (56) at (2.75, 0.25) {};
		\node [style=none] (57) at (3.75, 0.25) {};
		\node [style=none] (58) at (2.5, -0.75) {};
		\node [style=none] (59) at (3.75, -0.75) {};
		\node [style=none] (60) at (3.75, 1.25) {};
		\node [style=none] (61) at (3.75, 2) {};
		\node [style=none] (67) at (2.75, 0.25) {};
		\node [style=none] (68) at (2.75, 0.25) {};
		\node [style=none] (69) at (3.75, 0.5) {$A$};
		\node [style=none] (70) at (3.75, 1) {$B$};
		\node [style=none] (71) at (3.25, 0.75) {};
		\node [style=none] (72) at (2.75, 0.25) {};
		\node [style=none] (73) at (-2.75, -0.25) {$A \Rightarrow B$};
		\node [style=none] (74) at (1.75, -0.25) {$A \Rightarrow B$};
		\node [style=none] (75) at (-0.25, -0.5) {$A$};
		\node [style=none] (76) at (4.25, -0.5) {$A$};
		\node [style=none] (77) at (4.25, 1.75) {$B$};
		\node [style=none] (78) at (-0.25, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge, in=270, out=90] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=none] (54.center) to (55.center);
		\draw [style=none] (55.center) to (53.center);
		\draw [style=none] (53.center) to (52.center);
		\draw [style=none] (52.center) to (54.center);
		\draw [style=double edge, in=270, out=90] (58.center) to (56.center);
		\draw [style=double edge] (57.center) to (59.center);
		\draw [style=double edge] (60.center) to (61.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eval_straight.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 2) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (17) at (-2.5, -2) {};
		\node [style=none] (23) at (0.75, 0) {=};
		\node [style=none] (26) at (2.25, -0.25) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (33) at (-2, -1.5) {$\hat{f}$};
		\node [style=none] (36) at (2.75, -0.75) {$A$};
		\node [style=none] (37) at (2.25, 1.75) {};
		\node [style=none] (38) at (2.25, 0.75) {};
		\node [style=none] (39) at (1.75, 0.75) {};
		\node [style=none] (40) at (2.75, 0.75) {};
		\node [style=none] (41) at (2.75, -0.25) {};
		\node [style=none] (42) at (1.75, -0.25) {};
		\node [style=none] (43) at (2.25, 0.25) {$f$};
		\node [style=none] (44) at (2.75, 1.25) {$B$};
		\node [style=none] (46) at (-1.5, 0.25) {};
		\node [style=none] (47) at (-1.5, 0.25) {};
		\node [style=none] (50) at (-1, 0.75) {$\varepsilon_{A , B}$};
		\node [style=none] (51) at (-1.5, 0.25) {};
		\node [style=none] (52) at (0, -1) {$A$};
		\node [style=none] (53) at (0, 1.75) {$B$};
		\node [style=none] (54) at (-2.5, -0.25) {$A \Rightarrow B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge, in=270, out=90] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=double edge] (27.center) to (26.center);
		\draw [style=double edge] (38.center) to (37.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (40.center) to (41.center);
		\draw [style=none] (41.center) to (42.center);
		\draw [style=none] (42.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eval_well_point.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-6, 1.25) {};
		\node [style=none] (60) at (-4.5, 1.25) {};
		\node [style=none] (61) at (-6, 0.25) {};
		\node [style=none] (62) at (-4.5, 0.25) {};
		\node [style=none] (64) at (-5.75, 0.25) {};
		\node [style=none] (65) at (-4.75, 0.25) {};
		\node [style=none] (68) at (-4.75, 1.25) {};
		\node [style=none] (69) at (-4.75, 2.25) {};
		\node [style=none] (81) at (-4.75, 0.25) {};
		\node [style=none] (82) at (-5.75, 0.25) {};
		\node [style=none] (83) at (-5.75, 0.25) {};
		\node [style=none] (84) at (-4.75, 0.5) {$I$};
		\node [style=none] (85) at (-4.75, 1) {$A$};
		\node [style=none] (86) at (-5.25, 0.75) {};
		\node [style=none] (87) at (-5.75, 0.25) {};
		\node [style=none] (90) at (-2.5, -1) {};
		\node [style=none] (91) at (-2, -0.5) {$A$};
		\node [style=none] (96) at (-3.5, 0) {$=$};
		\node [style=none] (109) at (-2.5, 1) {};
		\node [style=none] (110) at (-5.75, -1.5) {};
		\node [style=none] (112) at (-5.75, 0.25) {};
		\node [style=box] (118) at (-5.75, -0.75) {$\eta_{A}$};
		\node [style=none] (121) at (-4.25, 2) {$A$};
		\node [style=none] (122) at (-5.25, -1.25) {$A$};
		\node [style=none] (123) at (-5, -0.25) {$I \Rightarrow A$};
		\node [style=none] (124) at (1.5, 0.25) {};
		\node [style=none] (125) at (3, 0.25) {};
		\node [style=none] (126) at (1.5, -0.75) {};
		\node [style=none] (127) at (3, -0.75) {};
		\node [style=none] (128) at (1.75, -0.75) {};
		\node [style=none] (129) at (2.75, -0.75) {};
		\node [style=none] (130) at (1.75, -0.75) {};
		\node [style=none] (131) at (1.75, -1.75) {};
		\node [style=none] (132) at (2.75, -0.75) {};
		\node [style=none] (133) at (1.75, -0.75) {};
		\node [style=none] (134) at (1.75, -0.75) {};
		\node [style=none] (135) at (2.75, -0.5) {$I$};
		\node [style=none] (136) at (2.75, 0) {$A$};
		\node [style=none] (137) at (2.25, -0.25) {};
		\node [style=none] (138) at (1.75, -0.75) {};
		\node [style=none] (139) at (5, -1) {};
		\node [style=none] (140) at (5.75, -0.5) {$I \Rightarrow A$};
		\node [style=none] (141) at (4, 0) {$=$};
		\node [style=none] (142) at (5, 1) {};
		\node [style=none] (144) at (2.75, 2) {};
		\node [style=box] (149) at (2.75, 1.25) {$\eta_{A}$};
		\node [style=none] (154) at (3.5, 1.75) {$I \Rightarrow A$};
		\node [style=none] (155) at (2.5, -1.5) {$I \Rightarrow A$};
		\node [style=none] (156) at (2.75, 0.25) {};
		\node [style=none] (157) at (3.25, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (61.center) to (62.center);
		\draw [style=none] (62.center) to (60.center);
		\draw [style=none] (60.center) to (59.center);
		\draw [style=none] (59.center) to (61.center);
		\draw [style=double edge] (68.center) to (69.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (86.center) to (87.center);
		\draw [style=double edge] (109.center) to (90.center);
		\draw [style=none] (126.center) to (127.center);
		\draw [style=none] (127.center) to (125.center);
		\draw [style=none] (125.center) to (124.center);
		\draw [style=none] (124.center) to (126.center);
		\draw [style=double edge] (130.center) to (131.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (137.center) to (138.center);
		\draw [style=double edge] (142.center) to (139.center);
		\draw [style=double edge] (112.center) to (118);
		\draw [style=double edge] (118) to (110.center);
		\draw [style=double edge] (144.center) to (149);
		\draw [style=double edge] (156.center) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/evalcomb_a_bold.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-2.25, 1.25) {$g$};
		\node [style=none] (9) at (-2.25, 1.5) {};
		\node [style=none] (10) at (-2.25, 2) {};
		\node [style=none] (30) at (-2.75, 0) {};
		\node [style=none] (32) at (-2.75, -0.5) {};
		\node [style=none] (33) at (-2.75, 0.5) {};
		\node [style=none] (34) at (-2.75, 1) {};
		\node [style=none] (65) at (-3, -1) {};
		\node [style=none] (66) at (-1.5, -1) {};
		\node [style=none] (67) at (-3, -0.5) {};
		\node [style=none] (68) at (-1.5, -0.5) {};
		\node [style=none] (69) at (-2.25, -0.75) {$f$};
		\node [style=none] (71) at (-1.75, -0.5) {};
		\node [style=none] (73) at (-1.75, 1) {};
		\node [style=none] (74) at (-2.25, -1) {};
		\node [style=none] (75) at (-2.25, -1.5) {};
		\node [style=none] (104) at (-0.5, 0.15) {$\cong$};
		\node [style=none] (105) at (0.5, 0.5) {};
		\node [style=none] (106) at (1.5, 0.5) {};
		\node [style=none] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1.5, 0) {};
		\node [style=none] (110) at (0.75, 0) {};
		\node [style=none] (112) at (0.75, -1.5) {};
		\node [style=none] (124) at (1.25, 0) {};
		\node [style=none] (126) at (1.25, 0.5) {};
		\node [style=none] (137) at (1.25, 0.25) {};
		\node [style=none] (138) at (1, 1.5) {};
		\node [style=none] (139) at (2.5, 1.5) {};
		\node [style=none] (140) at (1, 1) {};
		\node [style=none] (141) at (2.5, 1) {};
		\node [style=none] (142) at (1.75, 1.25) {$g$};
		\node [style=none] (143) at (1.75, 1.5) {};
		\node [style=none] (144) at (1.75, 2) {};
		\node [style=none] (145) at (1.25, 0) {};
		\node [style=none] (146) at (1.25, -0.5) {};
		\node [style=none] (147) at (1.25, 0.5) {};
		\node [style=none] (148) at (1.25, 1) {};
		\node [style=none] (149) at (1, -1) {};
		\node [style=none] (150) at (2.5, -1) {};
		\node [style=none] (151) at (1, -0.5) {};
		\node [style=none] (152) at (2.5, -0.5) {};
		\node [style=none] (153) at (1.75, -0.75) {$f$};
		\node [style=none] (154) at (2.25, -0.5) {};
		\node [style=none] (155) at (2.25, 1) {};
		\node [style=none] (156) at (1.75, -1) {};
		\node [style=none] (157) at (1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (9.center) to (10.center);
		\draw [style=double edge] (30.center) to (32.center);
		\draw [style=double edge] (33.center) to (34.center);
		\draw [style=none] (67.center) to (68.center);
		\draw [style=none] (68.center) to (66.center);
		\draw [style=none] (66.center) to (65.center);
		\draw [style=none] (65.center) to (67.center);
		\draw [style=double edge] (71.center) to (73.center);
		\draw [style=double edge] (74.center) to (75.center);
		\draw [style=none] (107.center) to (108.center);
		\draw [style=none] (108.center) to (106.center);
		\draw [style=none] (106.center) to (105.center);
		\draw [style=none] (105.center) to (107.center);
		\draw [style=double edge] (112.center) to (110.center);
		\draw [style=new edge style 0, in=90, out=-180] (137.center) to (110.center);
		\draw [style=none] (140.center) to (141.center);
		\draw [style=none] (141.center) to (139.center);
		\draw [style=none] (139.center) to (138.center);
		\draw [style=none] (138.center) to (140.center);
		\draw [style=double edge] (143.center) to (144.center);
		\draw [style=double edge] (145.center) to (146.center);
		\draw [style=double edge] (147.center) to (148.center);
		\draw [style=none] (151.center) to (152.center);
		\draw [style=none] (152.center) to (150.center);
		\draw [style=none] (150.center) to (149.center);
		\draw [style=none] (149.center) to (151.center);
		\draw [style=double edge] (154.center) to (155.center);
		\draw [style=double edge] (156.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/evaldef.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-2, 1.75) {};
		\node [style=none] (60) at (2, 1.75) {};
		\node [style=none] (61) at (-2, 0.75) {};
		\node [style=none] (62) at (2, 0.75) {};
		\node [style=none] (63) at (0, 1.25) {$\epsilon$};
		\node [style=none] (64) at (-1.25, 0.75) {};
		\node [style=none] (65) at (1.25, 0.75) {};
		\node [style=none] (66) at (-1.25, -0.25) {};
		\node [style=none] (67) at (1.25, -2.25) {};
		\node [style=none] (68) at (0, 1.75) {};
		\node [style=none] (69) at (0, 2.75) {};
		\node [style=none] (70) at (-0.5, 0.25) {$A \Rightarrow B$};
		\node [style=none] (71) at (1.75, -2) {$A$};
		\node [style=none] (72) at (0.5, 2.25) {$B$};
		\node [style=none] (73) at (-1.75, -0.25) {};
		\node [style=none] (74) at (-0.75, -0.25) {};
		\node [style=none] (75) at (-0.75, -1.25) {};
		\node [style=none] (76) at (-1.75, -1.25) {};
		\node [style=none] (77) at (-1.25, -0.75) {$\bar{f}$};
		\node [style=none] (78) at (-1.25, -1.25) {};
		\node [style=none] (79) at (-1.25, -2.25) {};
		\node [style=none] (80) at (-0.75, -2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (61.center) to (62.center);
		\draw [style=none] (62.center) to (60.center);
		\draw [style=none] (60.center) to (59.center);
		\draw [style=none] (59.center) to (61.center);
		\draw [style=double edge] (66.center) to (64.center);
		\draw [style=double edge] (65.center) to (67.center);
		\draw [style=double edge] (68.center) to (69.center);
		\draw [style=none] (73.center) to (74.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (76.center);
		\draw [style=none] (76.center) to (73.center);
		\draw [style=double edge] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/evaldef_2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-1.25, 0.75) {};
		\node [style=none] (60) at (1.25, 0.75) {};
		\node [style=none] (61) at (-1.25, -0.25) {};
		\node [style=none] (62) at (1.25, -0.25) {};
		\node [style=none] (63) at (0, 0.25) {$f$};
		\node [style=none] (65) at (0.75, -0.25) {};
		\node [style=none] (67) at (0.75, -1.5) {};
		\node [style=none] (68) at (0, 0.75) {};
		\node [style=none] (69) at (0, 1.75) {};
		\node [style=none] (71) at (1.25, -1.25) {$A$};
		\node [style=none] (72) at (0.5, 1.25) {$B$};
		\node [style=none] (78) at (-0.75, -0.25) {};
		\node [style=none] (79) at (-0.75, -1.5) {};
		\node [style=none] (80) at (-0.25, -1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (61.center) to (62.center);
		\draw [style=none] (62.center) to (60.center);
		\draw [style=none] (60.center) to (59.center);
		\draw [style=none] (59.center) to (61.center);
		\draw [style=double edge] (65.center) to (67.center);
		\draw [style=double edge] (68.center) to (69.center);
		\draw [style=double edge] (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/identity_notation.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (1.5, -0.25) {};
		\node [style=none] (91) at (2.25, 0.75) {$A \Rightarrow A$};
		\node [style=none] (109) at (1.5, 1) {};
		\node [style=whitephase] (139) at (-1.5, -0.5) {$\circ$};
		\node [style=none] (140) at (-0.75, 0.75) {$A \Rightarrow A$};
		\node [style=none] (141) at (0, 0) {$:=$};
		\node [style=none] (142) at (-1.5, 0.75) {};
		\node [style=none] (149) at (1.5, -0.75) {$\hat{id_{A}}$};
		\node [style=none] (156) at (1, -0.25) {};
		\node [style=none] (157) at (2, -0.25) {};
		\node [style=none] (158) at (2, -1.25) {};
		\node [style=none] (159) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (109.center) to (90.center);
		\draw [style=double edge] (142.center) to (139);
		\draw (156.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignore1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-3.75, 0.5) {};
		\node [style=none] (79) at (-3.75, -0.75) {};
		\node [style=none] (91) at (-1.75, 1.5) {};
		\node [style=none] (93) at (-1.75, -0.75) {};
		\node [style=none] (136) at (-4.5, -0.75) {};
		\node [style=none] (137) at (-1, -0.75) {};
		\node [style=none] (138) at (-1, -1.75) {};
		\node [style=none] (139) at (-4.5, -1.75) {};
		\node [style=none] (140) at (-2.75, -1.25) {$m$};
		\node [style=none] (143) at (-3, 0) {$Y$};
		\node [style=none] (147) at (0, 0) {$=$};
		\node [style=none] (328) at (-4.25, 1.5) {};
		\node [style=none] (329) at (-3.25, 1.5) {};
		\node [style=none] (330) at (-3.25, 0.5) {};
		\node [style=none] (331) at (-4.25, 0.5) {};
		\node [style=none] (332) at (-3.75, 1) {$\Pi$};
		\node [style=none] (383) at (1.5, -0.25) {};
		\node [style=none] (384) at (1.5, 1) {};
		\node [style=none] (385) at (2, 0.5) {$X$};
		\node [style=none] (386) at (1, -1.25) {};
		\node [style=none] (387) at (2, -1.25) {};
		\node [style=none] (388) at (2, -0.25) {};
		\node [style=none] (389) at (1, -0.25) {};
		\node [style=none] (390) at (1.5, -0.75) {$m'$};
		\node [style=none] (391) at (-1.25, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (79.center) to (77.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=none] (328.center) to (329.center);
		\draw [style=none] (329.center) to (330.center);
		\draw [style=none] (330.center) to (331.center);
		\draw [style=none] (331.center) to (328.center);
		\draw [style=double edge] (384.center) to (383.center);
		\draw [style=none] (386.center) to (387.center);
		\draw [style=none] (387.center) to (388.center);
		\draw [style=none] (388.center) to (389.center);
		\draw [style=none] (389.center) to (386.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignore_demo_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-3.5, 0.5) {};
		\node [style=none] (79) at (-3.5, -0.75) {};
		\node [style=none] (91) at (-1.5, 3.5) {};
		\node [style=none] (93) at (-1.5, -0.75) {};
		\node [style=none] (136) at (-4.25, -0.75) {};
		\node [style=none] (137) at (-0.75, -0.75) {};
		\node [style=none] (138) at (-0.75, -1.75) {};
		\node [style=none] (139) at (-4.25, -1.75) {};
		\node [style=none] (140) at (-2.5, -1.25) {$m$};
		\node [style=none] (147) at (0, 0.5) {$=$};
		\node [style=none] (328) at (-4, 1.5) {};
		\node [style=none] (329) at (-3, 1.5) {};
		\node [style=none] (330) at (-3, 0.5) {};
		\node [style=none] (331) at (-4, 0.5) {};
		\node [style=none] (392) at (-3.5, 1.5) {};
		\node [style=none] (397) at (-3.5, 1) {$S$};
		\node [style=none] (400) at (4, 3.5) {};
		\node [style=none] (401) at (4, -0.75) {};
		\node [style=none] (402) at (1.25, -0.75) {};
		\node [style=none] (403) at (4.75, -0.75) {};
		\node [style=none] (404) at (4.75, -1.75) {};
		\node [style=none] (405) at (1.25, -1.75) {};
		\node [style=none] (406) at (3, -1.25) {$m$};
		\node [style=none] (412) at (2, 0.5) {};
		\node [style=none] (413) at (2, -0.75) {};
		\node [style=none] (414) at (1.5, 1.5) {};
		\node [style=none] (415) at (2.5, 1.5) {};
		\node [style=none] (416) at (2.5, 0.5) {};
		\node [style=none] (417) at (1.5, 0.5) {};
		\node [style=none] (418) at (2, 1) {$T$};
		\node [style=none] (419) at (-3.5, 2.5) {};
		\node [style=none] (420) at (-3.5, 1.5) {};
		\node [style=none] (421) at (-3.5, 2.5) {};
		\node [style=none] (422) at (-4, 3.5) {};
		\node [style=none] (423) at (-3, 3.5) {};
		\node [style=none] (424) at (-3, 2.5) {};
		\node [style=none] (425) at (-4, 2.5) {};
		\node [style=none] (426) at (-3.5, 3) {$e$};
		\node [style=none] (429) at (2, 1.5) {};
		\node [style=none] (430) at (2, 2.5) {};
		\node [style=none] (431) at (2, 1.5) {};
		\node [style=none] (432) at (2, 2.5) {};
		\node [style=none] (433) at (1.5, 3.5) {};
		\node [style=none] (434) at (2.5, 3.5) {};
		\node [style=none] (435) at (2.5, 2.5) {};
		\node [style=none] (436) at (1.5, 2.5) {};
		\node [style=none] (437) at (2, 3) {$k$};
		\node [style=none] (438) at (1, 3.75) {};
		\node [style=none] (439) at (3, 3.75) {};
		\node [style=none] (440) at (3, 0.25) {};
		\node [style=none] (441) at (1, 0.25) {};
		\node [style=none] (457) at (-4.5, 3.75) {};
		\node [style=none] (458) at (-2.5, 3.75) {};
		\node [style=none] (459) at (-2.5, 0.25) {};
		\node [style=none] (460) at (-4.5, 0.25) {};
		\node [style=none] (461) at (-3, 2) {$Y$};
		\node [style=none] (462) at (2.5, 2) {$Z$};
		\node [style=none] (463) at (-1, -0.25) {$X$};
		\node [style=none] (464) at (4.5, -0.25) {$X$};
		\node [style=none] (465) at (2.75, -0.25) {$A \Rightarrow A'$};
		\node [style=none] (466) at (-2.75, -0.25) {$A \Rightarrow A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (79.center) to (77.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=none] (328.center) to (329.center);
		\draw [style=none] (329.center) to (330.center);
		\draw [style=none] (330.center) to (331.center);
		\draw [style=none] (331.center) to (328.center);
		\draw [style=double edge, in=-90, out=90] (401.center) to (400.center);
		\draw [style=none] (402.center) to (403.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (402.center);
		\draw [style=double edge] (413.center) to (412.center);
		\draw [style=none] (414.center) to (415.center);
		\draw [style=none] (415.center) to (416.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (414.center);
		\draw [style=double edge] (420.center) to (419.center);
		\draw [style=none] (422.center) to (423.center);
		\draw [style=none] (423.center) to (424.center);
		\draw [style=none] (424.center) to (425.center);
		\draw [style=none] (425.center) to (422.center);
		\draw [style=double edge] (431.center) to (430.center);
		\draw [style=none] (433.center) to (434.center);
		\draw [style=none] (434.center) to (435.center);
		\draw [style=none] (435.center) to (436.center);
		\draw [style=none] (436.center) to (433.center);
		\draw [style=dottededge] (438.center) to (439.center);
		\draw [style=dottededge] (439.center) to (440.center);
		\draw [style=dottededge] (440.center) to (441.center);
		\draw [style=dottededge] (441.center) to (438.center);
		\draw [style=dottededge] (457.center) to (458.center);
		\draw [style=dottededge] (458.center) to (459.center);
		\draw [style=dottededge] (459.center) to (460.center);
		\draw [style=dottededge] (460.center) to (457.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignore_derive_6_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {$=$};
		\node [style=none] (1) at (5, 0.25) {$=$};
		\node [style=none] (2) at (3.25, 2.25) {};
		\node [style=none] (3) at (3.5, -1) {};
		\node [style=none] (4) at (0.25, 2.5) {};
		\node [style=none] (5) at (2, 2.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=none] (13) at (1.75, 1.75) {$A$};
		\node [style=none] (14) at (1.75, 2.25) {$I$};
		\node [style=none] (15) at (-5, 1) {};
		\node [style=none] (16) at (-5, -0.25) {};
		\node [style=none] (17) at (-3, 1.25) {};
		\node [style=none] (18) at (-3, -0.25) {};
		\node [style=none] (19) at (-5.5, -0.25) {};
		\node [style=none] (20) at (-2.5, -0.25) {};
		\node [style=none] (21) at (-2.5, -1.25) {};
		\node [style=none] (22) at (-5.5, -1.25) {};
		\node [style=none] (23) at (-4, -0.75) {$f$};
		\node [style=none] (24) at (-5, 1) {};
		\node [style=none] (25) at (-5, 2) {};
		\node [style=none] (26) at (-5, 2) {};
		\node [style=none] (27) at (-5.5, 2) {};
		\node [style=none] (28) at (-4.5, 2) {};
		\node [style=none] (29) at (-4.5, 1) {};
		\node [style=none] (30) at (-5.5, 1) {};
		\node [style=none] (32) at (3.5, -2) {};
		\node [style=none] (33) at (3.5, -1) {};
		\node [style=none] (34) at (3.5, -1) {};
		\node [style=none] (35) at (3, -1) {};
		\node [style=none] (36) at (4, -1) {};
		\node [style=none] (37) at (4, -2) {};
		\node [style=none] (38) at (3, -2) {};
		\node [style=none] (39) at (3.5, -1.5) {$f'$};
		\node [style=none] (40) at (6.5, 1.25) {};
		\node [style=none] (41) at (6.5, 0.25) {};
		\node [style=none] (42) at (6.5, -0.75) {};
		\node [style=none] (43) at (6.5, 0.25) {};
		\node [style=none] (44) at (6.5, 0.25) {};
		\node [style=none] (45) at (6, 0.25) {};
		\node [style=none] (46) at (7, 0.25) {};
		\node [style=none] (47) at (7, -0.75) {};
		\node [style=none] (48) at (6, -0.75) {};
		\node [style=none] (49) at (6.5, -0.25) {$f'$};
		\node [style=none] (50) at (0.5, 1.5) {};
		\node [style=none] (51) at (1.75, -1) {};
		\node [style=none] (53) at (1.75, -1) {};
		\node [style=none] (54) at (1.75, -1) {};
		\node [style=none] (60) at (0, -1) {};
		\node [style=none] (61) at (0, -1) {};
		\node [style=none] (62) at (0, -2) {};
		\node [style=none] (63) at (0, -2) {};
		\node [style=none] (64) at (0, -1) {};
		\node [style=none] (65) at (0, -1) {};
		\node [style=none] (66) at (-0.5, -1) {};
		\node [style=none] (67) at (0.5, -1) {};
		\node [style=none] (68) at (0.5, -2) {};
		\node [style=none] (69) at (-0.5, -2) {};
		\node [style=none] (70) at (0, -1.5) {$\rho$};
		\node [style=none] (71) at (1.75, -1) {};
		\node [style=none] (72) at (1.75, -1) {};
		\node [style=none] (73) at (2, -1) {};
		\node [style=none] (74) at (1.25, -1) {};
		\node [style=none] (75) at (2.25, -1) {};
		\node [style=none] (76) at (2.25, -2) {};
		\node [style=none] (77) at (1.25, -2) {};
		\node [style=none] (78) at (1.75, -1) {};
		\node [style=smalldiscarding] (79) at (1.75, -1.5) {};
		\node [style=none] (80) at (1.75, -1.75) {};
		\node [style=none] (81) at (1.75, -1.35) {$\hat{}$};
		\node [style=none] (82) at (-5, 1.5) {$\Pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (3.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=double edge, in=270, out=90, looseness=0.50] (9.center) to (10.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (11.center) to (12.center);
		\draw [style=double edge] (16.center) to (15.center);
		\draw [style=double edge, in=-90, out=90] (18.center) to (17.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (27.center);
		\draw [style=none] (35.center) to (36.center);
		\draw [style=none] (36.center) to (37.center);
		\draw [style=none] (37.center) to (38.center);
		\draw [style=none] (38.center) to (35.center);
		\draw [style=double edge, in=-90, out=90] (41.center) to (40.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (48.center);
		\draw [style=none] (48.center) to (45.center);
		\draw [style=double edge, in=-90, out=90] (51.center) to (50.center);
		\draw [style=none] (66.center) to (67.center);
		\draw [style=none] (67.center) to (68.center);
		\draw [style=none] (68.center) to (69.center);
		\draw [style=none] (69.center) to (66.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (76.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (74.center);
		\draw (79) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignoredefine.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (400) at (-3.5, 1) {};
		\node [style=box] (407) at (-3.5, 0) {$\alpha_{AA'}$};
		\node [style=none] (408) at (-4, -1) {};
		\node [style=none] (409) at (-3, -1) {};
		\node [style=none] (413) at (-2, 0) {$=$};
		\node [style=box] (421) at (-0.25, -1) {$d_{A \otimes (A' \Rightarrow I)}$};
		\node [style=none] (422) at (-0.75, -2) {};
		\node [style=none] (423) at (0.25, -2) {};
		\node [style=box] (432) at (-0.25, 0) {$\phi^{-1}_{A,A' \Rightarrow I,I} \Rightarrow I$};
		\node [style=box] (440) at (-0.25, 1) {$(id \Rightarrow d_{A'}) \Rightarrow id$};
		\node [style=none] (443) at (-0.25, 2) {};
		\node [style=none] (444) at (-0.5, -1.25) {};
		\node [style=none] (445) at (0, -1.25) {};
		\node [style=none] (446) at (-3.75, -0.25) {};
		\node [style=none] (447) at (-3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (443.center) to (440);
		\draw [style=double edge] (440) to (432);
		\draw [style=double edge] (432) to (421);
		\draw [style=double edge] (407) to (400.center);
		\draw [style=double edge, in=-90, out=90] (422.center) to (444.center);
		\draw [style=double edge, in=90, out=-90] (445.center) to (423.center);
		\draw [style=double edge, in=90, out=-90] (446.center) to (408.center);
		\draw [style=double edge, in=90, out=-90] (447.center) to (409.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive1_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (400) at (-4, 0.75) {};
		\node [style=none] (401) at (-4, -0.25) {};
		\node [style=box] (407) at (-4, -0.5) {$\alpha_{AA'}$};
		\node [style=none] (408) at (-4.5, -1.75) {};
		\node [style=none] (409) at (-3.5, -1.75) {};
		\node [style=none] (411) at (-4.25, -0.5) {};
		\node [style=none] (412) at (-3.75, -0.5) {};
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (443) at (1, 1) {};
		\node [style=none] (444) at (-3, 0.75) {};
		\node [style=none] (445) at (-3, 1.75) {};
		\node [style=none] (446) at (-3, 1.75) {};
		\node [style=none] (447) at (-4.25, 0.75) {};
		\node [style=none] (448) at (-1.75, 0.75) {};
		\node [style=none] (449) at (-1.75, 1.75) {};
		\node [style=none] (450) at (-4.25, 1.75) {};
		\node [style=none] (452) at (-4, 0.75) {};
		\node [style=none] (453) at (-2, 0.75) {};
		\node [style=none] (454) at (-2, -1.75) {};
		\node [style=none] (455) at (-2.75, 0.75) {};
		\node [style=none] (456) at (1, 1) {};
		\node [style=none] (457) at (2, 1) {};
		\node [style=none] (458) at (2, 2) {};
		\node [style=none] (459) at (2, 2) {};
		\node [style=none] (460) at (0.75, 1) {};
		\node [style=none] (461) at (3.25, 1) {};
		\node [style=none] (462) at (3.25, 2) {};
		\node [style=none] (463) at (0.75, 2) {};
		\node [style=none] (465) at (1, 1) {};
		\node [style=none] (466) at (3, 1) {};
		\node [style=none] (467) at (3, 1) {};
		\node [style=none] (468) at (3, 1) {};
		\node [style=none] (469) at (3, -3) {};
		\node [style=none] (470) at (2.25, 1) {};
		\node [style=none] (471) at (4, 0) {$=$};
		\node [style=none] (491) at (6.25, 0.75) {};
		\node [style=none] (501) at (6.25, 0.75) {};
		\node [style=none] (502) at (6.25, 0.75) {};
		\node [style=none] (503) at (7.75, 0.75) {};
		\node [style=none] (504) at (7.75, 1.75) {};
		\node [style=none] (505) at (7.75, 1.75) {};
		\node [style=none] (506) at (6, 0.75) {};
		\node [style=none] (507) at (10, 0.75) {};
		\node [style=none] (508) at (10, 1.75) {};
		\node [style=none] (509) at (6, 1.75) {};
		\node [style=none] (512) at (8, 0.75) {};
		\node [style=none] (513) at (8, 0.75) {};
		\node [style=none] (514) at (8, 0.75) {};
		\node [style=none] (516) at (8.25, 0.75) {};
		\node [style=box] (524) at (8.5, -1) {$i \Rightarrow d_{A}$};
		\node [style=none] (530) at (8.5, -2.5) {};
		\node [style=none] (534) at (10.75, 0) {$=$};
		\node [style=none] (554) at (12.25, 1) {};
		\node [style=none] (557) at (12.25, 1) {};
		\node [style=none] (558) at (12.25, 1) {};
		\node [style=none] (559) at (13.25, 1) {};
		\node [style=none] (560) at (13.25, 2) {};
		\node [style=none] (561) at (13.25, 2) {};
		\node [style=none] (562) at (12, 1) {};
		\node [style=none] (563) at (16.5, 1) {};
		\node [style=none] (564) at (16.5, 2) {};
		\node [style=none] (565) at (12, 2) {};
		\node [style=none] (567) at (14.5, 1) {};
		\node [style=none] (568) at (14.5, 1) {};
		\node [style=none] (569) at (14.5, 1) {};
		\node [style=none] (571) at (14.5, 1) {};
		\node [style=box] (598) at (14.5, -1.25) {$i \Rightarrow d_{A}$};
		\node [style=none] (604) at (14.5, -2.5) {};
		\node [style=none] (606) at (14.5, -2.5) {};
		\node [style=none] (607) at (14.5, -2.5) {};
		\node [style=none] (608) at (-3.5, 1.25) {};
		\node [style=none] (609) at (-4, 0.75) {};
		\node [style=none] (610) at (-2.75, 1) {$A \Rightarrow A'$};
		\node [style=none] (611) at (-2.75, 1.5) {$I$};
		\node [style=none] (612) at (1.5, 1.5) {};
		\node [style=none] (613) at (1, 1) {};
		\node [style=none] (614) at (2.25, 1.25) {$A \Rightarrow A'$};
		\node [style=none] (615) at (2.25, 1.75) {$I$};
		\node [style=box] (616) at (1, -2) {$d_{A \otimes (A' \Rightarrow I)}$};
		\node [style=none] (617) at (0.5, -3) {};
		\node [style=none] (618) at (1.5, -3) {};
		\node [style=box] (619) at (1, -1) {$\phi^{-1}_{A,A' \Rightarrow I,I} \Rightarrow I$};
		\node [style=box] (620) at (1, 0) {$(id \Rightarrow d_{A'}) \Rightarrow id$};
		\node [style=none] (621) at (1, 1) {};
		\node [style=none] (622) at (0.75, -2.25) {};
		\node [style=none] (623) at (1.25, -2.25) {};
		\node [style=none] (624) at (6.75, 1.25) {};
		\node [style=none] (625) at (6.25, 0.75) {};
		\node [style=none] (626) at (8.25, 1) {$A\Rightarrow ((A' \Rightarrow I) \Rightarrow I)$};
		\node [style=none] (627) at (8.25, 1.5) {$I$};
		\node [style=none] (628) at (12.75, 1.5) {};
		\node [style=none] (629) at (12.25, 1) {};
		\node [style=none] (630) at (14.5, 1.25) {$(A \otimes (A' \Rightarrow I)) \Rightarrow I$};
		\node [style=none] (631) at (14.5, 1.75) {$I$};
		\node [style=box] (636) at (5.75, -1.5) {$d_{A \otimes (A' \Rightarrow I)}$};
		\node [style=none] (637) at (5.25, -2.5) {};
		\node [style=none] (638) at (6.25, -2.5) {};
		\node [style=box] (639) at (5.75, -0.5) {$\phi^{-1}_{A,A' \Rightarrow I,I} \Rightarrow i$};
		\node [style=none] (640) at (5.5, -1.75) {};
		\node [style=none] (641) at (6, -1.75) {};
		\node [style=box] (642) at (11.75, -0.75) {$d_{A \otimes (A' \Rightarrow I)}$};
		\node [style=none] (643) at (11.25, -1.75) {};
		\node [style=none] (644) at (12.25, -1.75) {};
		\node [style=none] (645) at (11.5, -1) {};
		\node [style=none] (646) at (12, -1) {};
		\node [style=box] (647) at (14.5, -0.25) {$\phi^{-1}_{A,A' \Rightarrow I,I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (401.center) to (400.center);
		\draw [style=double edge, in=-90, out=90] (408.center) to (411.center);
		\draw [style=double edge, in=-90, out=90] (409.center) to (412.center);
		\draw [style=none] (447.center) to (448.center);
		\draw [style=none] (448.center) to (449.center);
		\draw [style=none] (449.center) to (450.center);
		\draw [style=none] (450.center) to (447.center);
		\draw [style=double edge, in=270, out=90] (454.center) to (455.center);
		\draw [style=none] (460.center) to (461.center);
		\draw [style=none] (461.center) to (462.center);
		\draw [style=none] (462.center) to (463.center);
		\draw [style=none] (463.center) to (460.center);
		\draw [style=double edge, in=270, out=90] (469.center) to (470.center);
		\draw [style=none] (506.center) to (507.center);
		\draw [style=none] (507.center) to (508.center);
		\draw [style=none] (508.center) to (509.center);
		\draw [style=none] (509.center) to (506.center);
		\draw [style=none] (562.center) to (563.center);
		\draw [style=none] (563.center) to (564.center);
		\draw [style=none] (564.center) to (565.center);
		\draw [style=none] (565.center) to (562.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (608.center) to (609.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (612.center) to (613.center);
		\draw [style=double edge] (621.center) to (620);
		\draw [style=double edge] (620) to (619);
		\draw [style=double edge] (619) to (616);
		\draw [style=double edge, in=-90, out=90] (617.center) to (622.center);
		\draw [style=double edge, in=90, out=-90] (623.center) to (618.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (624.center) to (625.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (628.center) to (629.center);
		\draw [style=double edge] (639) to (636);
		\draw [style=double edge, in=-90, out=90] (637.center) to (640.center);
		\draw [style=double edge, in=90, out=-90] (641.center) to (638.center);
		\draw [style=double edge, in=90, out=-90] (502.center) to (639);
		\draw [style=double edge] (530.center) to (524);
		\draw [style=double edge, in=-90, out=90] (524) to (516.center);
		\draw [style=double edge, in=-90, out=90] (643.center) to (645.center);
		\draw [style=double edge, in=90, out=-90] (646.center) to (644.center);
		\draw [style=double edge, in=90, out=-90] (558.center) to (642);
		\draw [style=double edge] (571.center) to (647);
		\draw [style=double edge] (647) to (598);
		\draw [style=double edge] (598) to (607.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive2_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (615) at (0.5, -1) {};
		\node [style=none] (616) at (1.5, -1) {};
		\node [style=none] (617) at (2.5, 1.75) {};
		\node [style=none] (618) at (4, 1.75) {};
		\node [style=none] (619) at (1, 1.75) {};
		\node [style=none] (621) at (1, 1.75) {};
		\node [style=none] (622) at (0.5, 1.75) {};
		\node [style=none] (631) at (4, 1.75) {};
		\node [style=none] (632) at (4, 2) {$A' \Rightarrow I$};
		\node [style=none] (633) at (4, 1.75) {};
		\node [style=none] (635) at (4, 1.75) {};
		\node [style=none] (672) at (5.5, 0) {$=$};
		\node [style=none] (746) at (-5.5, 1.25) {};
		\node [style=none] (747) at (-5.5, 1.25) {};
		\node [style=none] (748) at (-5.5, 1.25) {};
		\node [style=none] (749) at (-4.5, 1.25) {};
		\node [style=none] (750) at (-4.5, 2.25) {};
		\node [style=none] (751) at (-4.5, 2.25) {};
		\node [style=none] (752) at (-5.75, 1.25) {};
		\node [style=none] (753) at (-1.25, 1.25) {};
		\node [style=none] (754) at (-1.25, 2.25) {};
		\node [style=none] (755) at (-5.75, 2.25) {};
		\node [style=none] (756) at (-3.25, 1.25) {};
		\node [style=none] (757) at (-3.25, 1.25) {};
		\node [style=none] (758) at (-3.25, 1.25) {};
		\node [style=none] (759) at (-3.25, 1.25) {};
		\node [style=box] (760) at (-3.25, -1) {$i \Rightarrow d_{A}$};
		\node [style=none] (761) at (-3.25, -2.25) {};
		\node [style=none] (762) at (-3.25, -2.25) {};
		\node [style=none] (763) at (-3.25, -2.25) {};
		\node [style=none] (764) at (-5, 1.75) {};
		\node [style=none] (765) at (-5.5, 1.25) {};
		\node [style=none] (766) at (-3.25, 1.5) {$(A \otimes (A' \Rightarrow I)) \Rightarrow I$};
		\node [style=none] (767) at (-3.25, 2) {$I$};
		\node [style=box] (768) at (-6, -0.5) {$d_{A \otimes (A' \Rightarrow I)}$};
		\node [style=none] (769) at (-6.5, -1.5) {};
		\node [style=none] (770) at (-5.5, -1.5) {};
		\node [style=none] (771) at (-6.25, -0.75) {};
		\node [style=none] (772) at (-5.75, -0.75) {};
		\node [style=box] (773) at (-3.25, 0) {$\phi^{-1}_{A,A' \Rightarrow I,I}$};
		\node [style=none] (774) at (0.5, 1.75) {};
		\node [style=none] (775) at (0.5, 1.75) {};
		\node [style=none] (776) at (0.5, 1.75) {};
		\node [style=none] (777) at (1.5, 1.75) {};
		\node [style=none] (778) at (1.5, 2.75) {};
		\node [style=none] (779) at (1.5, 2.75) {};
		\node [style=none] (780) at (0.25, 1.75) {};
		\node [style=none] (781) at (4.75, 1.75) {};
		\node [style=none] (782) at (4.75, 2.75) {};
		\node [style=none] (783) at (0.25, 2.75) {};
		\node [style=none] (784) at (2.5, 1.75) {};
		\node [style=none] (785) at (2.5, 1.75) {};
		\node [style=none] (786) at (2.5, 1.75) {};
		\node [style=none] (787) at (2.5, 1.75) {};
		\node [style=none] (788) at (1.75, 2.25) {};
		\node [style=none] (789) at (0.5, 1.75) {};
		\node [style=none] (790) at (2.5, 2) {$A$};
		\node [style=none] (791) at (3.25, 2.5) {$I$};
		\node [style=box] (792) at (3.25, -1.25) {$i \Rightarrow d_{A}$};
		\node [style=none] (793) at (3.25, -2.5) {};
		\node [style=none] (794) at (3.25, -2.5) {};
		\node [style=none] (795) at (3.25, -2.5) {};
		\node [style=box] (796) at (3.25, -0.25) {$\phi^{-1}_{A,A' \Rightarrow I,I}$};
		\node [style=none] (798) at (7, -2.25) {};
		\node [style=none] (799) at (8, -2.25) {};
		\node [style=none] (800) at (8.75, 1.25) {};
		\node [style=none] (801) at (10.25, 1.25) {};
		\node [style=none] (802) at (7.25, 1.25) {};
		\node [style=none] (803) at (7.25, 1.25) {};
		\node [style=none] (804) at (6.75, 1.25) {};
		\node [style=none] (805) at (10.25, 1.25) {};
		\node [style=none] (806) at (10.25, 1.5) {$A' \Rightarrow I$};
		\node [style=none] (807) at (10.25, 1.25) {};
		\node [style=none] (808) at (10.25, 1.25) {};
		\node [style=none] (810) at (6.75, 1.25) {};
		\node [style=none] (811) at (6.75, 1.25) {};
		\node [style=none] (812) at (6.75, 1.25) {};
		\node [style=none] (813) at (7.75, 1.25) {};
		\node [style=none] (814) at (7.75, 2.25) {};
		\node [style=none] (815) at (7.75, 2.25) {};
		\node [style=none] (816) at (6.5, 1.25) {};
		\node [style=none] (817) at (11, 1.25) {};
		\node [style=none] (818) at (11, 2.25) {};
		\node [style=none] (819) at (6.5, 2.25) {};
		\node [style=none] (820) at (8.75, 1.25) {};
		\node [style=none] (821) at (8.75, 1.25) {};
		\node [style=none] (822) at (8.75, 1.25) {};
		\node [style=none] (823) at (8.75, 1.25) {};
		\node [style=none] (824) at (8, 1.75) {};
		\node [style=none] (825) at (6.75, 1.25) {};
		\node [style=none] (826) at (8.75, 1.5) {$A$};
		\node [style=none] (827) at (9.5, 2) {$I$};
		\node [style=box] (828) at (10.5, -1) {$i \Rightarrow d_{A}$};
		\node [style=none] (829) at (10.5, -2.25) {};
		\node [style=none] (830) at (10.5, -2.25) {};
		\node [style=none] (831) at (10.5, -2.25) {};
		\node [style=box] (832) at (6.75, 0.25) {$\phi^{-1}_{A,A' \Rightarrow I,I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (615.center) to (617.center);
		\draw [style=double edge, in=-90, out=90] (616.center) to (618.center);
		\draw [style=none] (752.center) to (753.center);
		\draw [style=none] (753.center) to (754.center);
		\draw [style=none] (754.center) to (755.center);
		\draw [style=none] (755.center) to (752.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (764.center) to (765.center);
		\draw [style=double edge, in=-90, out=90] (769.center) to (771.center);
		\draw [style=double edge, in=90, out=-90] (772.center) to (770.center);
		\draw [style=double edge, in=90, out=-90] (748.center) to (768);
		\draw [style=double edge] (759.center) to (773);
		\draw [style=double edge] (773) to (760);
		\draw [style=double edge] (760) to (763.center);
		\draw [style=none] (780.center) to (781.center);
		\draw [style=none] (781.center) to (782.center);
		\draw [style=none] (782.center) to (783.center);
		\draw [style=none] (783.center) to (780.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (788.center) to (789.center);
		\draw [style=double edge] (796) to (792);
		\draw [style=double edge] (792) to (795.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (789.center) to (796);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (798.center) to (800.center);
		\draw [style=double edge, in=-90, out=90] (799.center) to (801.center);
		\draw [style=none] (816.center) to (817.center);
		\draw [style=none] (817.center) to (818.center);
		\draw [style=none] (818.center) to (819.center);
		\draw [style=none] (819.center) to (816.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (824.center) to (825.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (832) to (828);
		\draw [style=double edge] (828) to (831.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (825.center) to (832);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive3_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (675) at (2.75, -2.75) {};
		\node [style=none] (676) at (3.75, -2.75) {};
		\node [style=none] (677) at (4.5, 0) {};
		\node [style=none] (678) at (6, 1.75) {};
		\node [style=none] (679) at (2.75, 0) {};
		\node [style=none] (681) at (2.75, 0) {};
		\node [style=none] (682) at (2.75, 0) {};
		\node [style=none] (683) at (3.75, 0) {};
		\node [style=none] (684) at (3.75, 1) {};
		\node [style=none] (685) at (4.5, 1) {};
		\node [style=none] (686) at (2.5, 0) {};
		\node [style=none] (687) at (5, 0) {};
		\node [style=none] (688) at (5, 1) {};
		\node [style=none] (689) at (2.5, 1) {};
		\node [style=none] (725) at (5.5, -2.75) {};
		\node [style=none] (727) at (5.5, -2.75) {};
		\node [style=none] (728) at (5.5, -2.75) {};
		\node [style=none] (731) at (4.5, 1.75) {};
		\node [style=none] (732) at (4.5, 1.75) {};
		\node [style=none] (733) at (4.5, 1.75) {};
		\node [style=none] (735) at (5.5, 2.75) {};
		\node [style=none] (736) at (5.5, 2.75) {};
		\node [style=none] (737) at (4.25, 1.75) {};
		\node [style=none] (738) at (6.75, 1.75) {};
		\node [style=none] (739) at (6.75, 2.75) {};
		\node [style=none] (740) at (4.25, 2.75) {};
		\node [style=box] (753) at (1.5, -2.25) {$\hat{d_{A'}}$};
		\node [style=whitephase] (765) at (2.75, -1) {$\circ$};
		\node [style=none] (885) at (5.25, 2.25) {};
		\node [style=none] (886) at (4.5, 1.75) {};
		\node [style=none] (887) at (6, 2) {$A' \Rightarrow I$};
		\node [style=none] (888) at (6, 2.5) {$I$};
		\node [style=none] (906) at (3.5, 0.5) {};
		\node [style=none] (907) at (2.75, 0) {};
		\node [style=none] (908) at (4.5, 0.25) {$A$};
		\node [style=none] (909) at (4.5, 0.75) {$I$};
		\node [style=none] (922) at (-5.25, -3.25) {};
		\node [style=none] (923) at (-4.25, -3.25) {};
		\node [style=none] (924) at (-3.5, -0.25) {};
		\node [style=none] (925) at (-1, 2) {};
		\node [style=none] (926) at (-5.25, -0.25) {};
		\node [style=none] (927) at (-5.25, -0.25) {};
		\node [style=none] (928) at (-5.25, -0.25) {};
		\node [style=none] (929) at (-4.25, -0.25) {};
		\node [style=none] (930) at (-4.25, 0.75) {};
		\node [style=none] (931) at (-3.5, 0.75) {};
		\node [style=none] (932) at (-5.5, -0.25) {};
		\node [style=none] (933) at (-2.5, -0.25) {};
		\node [style=none] (934) at (-2.5, 0.75) {};
		\node [style=none] (935) at (-5.5, 0.75) {};
		\node [style=none] (936) at (-1.75, 2) {};
		\node [style=none] (937) at (-1, 2) {};
		\node [style=none] (938) at (-2.75, 2) {};
		\node [style=none] (939) at (-2.75, 2) {};
		\node [style=none] (940) at (-2.75, 2) {};
		\node [style=none] (941) at (-1.75, 2) {};
		\node [style=none] (942) at (-1.75, 3) {};
		\node [style=none] (943) at (-1.75, 3) {};
		\node [style=none] (944) at (-3, 2) {};
		\node [style=none] (945) at (0, 2) {};
		\node [style=none] (946) at (0, 3) {};
		\node [style=none] (947) at (-3, 3) {};
		\node [style=none] (948) at (-1, 2) {};
		\node [style=none] (949) at (-1, 2) {};
		\node [style=none] (950) at (-1, 2) {};
		\node [style=none] (951) at (-1, 2) {};
		\node [style=none] (952) at (-6.5, -0.25) {$=$};
		\node [style=none] (953) at (-4.5, 0.25) {};
		\node [style=none] (954) at (-5.25, -0.25) {};
		\node [style=none] (955) at (-3.5, 0) {$A$};
		\node [style=none] (956) at (-3.5, 0.5) {$(A' \Rightarrow I) \Rightarrow I$};
		\node [style=none] (957) at (-2, 2.5) {};
		\node [style=none] (958) at (-2.75, 2) {};
		\node [style=none] (959) at (-1, 2.25) {$A' \Rightarrow I$};
		\node [style=none] (960) at (-1, 2.75) {$I$};
		\node [style=box] (961) at (-0.5, -2) {$i \Rightarrow d_{A}$};
		\node [style=none] (962) at (-0.5, -3.25) {};
		\node [style=none] (963) at (-0.5, -3.25) {};
		\node [style=none] (964) at (-0.5, -3.25) {};
		\node [style=none] (965) at (0.75, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (675.center) to (677.center);
		\draw [style=double edge, in=-90, out=90] (676.center) to (678.center);
		\draw [style=none] (686.center) to (687.center);
		\draw [style=none] (687.center) to (688.center);
		\draw [style=none] (688.center) to (689.center);
		\draw [style=none] (689.center) to (686.center);
		\draw [style=none] (737.center) to (738.center);
		\draw [style=none] (738.center) to (739.center);
		\draw [style=none] (739.center) to (740.center);
		\draw [style=none] (740.center) to (737.center);
		\draw [style=double edge, in=270, out=90] (685.center) to (733.center);
		\draw [style=double edge, in=-180, out=90] (753) to (765);
		\draw [style=double edge] (765) to (682.center);
		\draw [style=double edge, in=90, out=-15] (765) to (728.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (885.center) to (886.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (906.center) to (907.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (922.center) to (924.center);
		\draw [style=double edge, in=-90, out=90] (923.center) to (925.center);
		\draw [style=none] (932.center) to (933.center);
		\draw [style=none] (933.center) to (934.center);
		\draw [style=none] (934.center) to (935.center);
		\draw [style=none] (935.center) to (932.center);
		\draw [style=none] (944.center) to (945.center);
		\draw [style=none] (945.center) to (946.center);
		\draw [style=none] (946.center) to (947.center);
		\draw [style=none] (947.center) to (944.center);
		\draw [style=double edge, in=270, out=90] (931.center) to (940.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (953.center) to (954.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (957.center) to (958.center);
		\draw [style=double edge] (961) to (964.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (961) to (954.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive3_b.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.25) {$=$};
		\node [style=none] (1) at (-1.5, -0.25) {$=$};
		\node [style=none] (2) at (-5.5, -2.5) {};
		\node [style=none] (3) at (-3.75, -2.5) {};
		\node [style=none] (4) at (-4.25, -1.25) {};
		\node [style=none] (5) at (-2.75, 1.75) {};
		\node [style=none] (6) at (-5.5, -1.25) {};
		\node [style=none] (7) at (-5.5, -1.25) {};
		\node [style=none] (8) at (-5.5, -1.25) {};
		\node [style=none] (9) at (-4.5, -1.25) {};
		\node [style=none] (10) at (-4.25, -0.25) {};
		\node [style=none] (11) at (-5.75, -1.25) {};
		\node [style=none] (12) at (-4, -1.25) {};
		\node [style=none] (13) at (-4, -0.25) {};
		\node [style=none] (14) at (-5.75, -0.25) {};
		\node [style=none] (15) at (-4.25, 1.75) {};
		\node [style=none] (16) at (-4.25, 1.75) {};
		\node [style=none] (17) at (-4.25, 1.75) {};
		\node [style=none] (18) at (-3.25, 2.75) {};
		\node [style=none] (19) at (-3.25, 2.75) {};
		\node [style=none] (20) at (-4.5, 1.75) {};
		\node [style=none] (21) at (-2, 1.75) {};
		\node [style=none] (22) at (-2, 2.75) {};
		\node [style=none] (23) at (-4.5, 2.75) {};
		\node [style=box] (24) at (-4.25, 0.75) {$d_{A'}$};
		\node [style=none] (25) at (-2.25, -2.5) {};
		\node [style=none] (26) at (2.75, 0.5) {};
		\node [style=none] (27) at (2.75, 1.5) {};
		\node [style=none] (28) at (1.25, 1.5) {};
		\node [style=none] (29) at (1.25, 1.5) {};
		\node [style=none] (30) at (1.25, 1.5) {};
		\node [style=none] (31) at (2.25, 1.5) {};
		\node [style=none] (32) at (2.25, 2.5) {};
		\node [style=none] (33) at (1, 1.5) {};
		\node [style=none] (34) at (3.5, 1.5) {};
		\node [style=none] (35) at (3.5, 2.5) {};
		\node [style=none] (36) at (1, 2.5) {};
		\node [style=none] (37) at (-0.25, 0) {};
		\node [style=none] (38) at (0, -2.5) {};
		\node [style=none] (39) at (2.75, -0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (1, -0.5) {};
		\node [style=none] (43) at (2, -0.5) {};
		\node [style=none] (44) at (2.75, 0.5) {};
		\node [style=none] (45) at (0.75, -0.5) {};
		\node [style=none] (46) at (3.25, -0.5) {};
		\node [style=none] (47) at (3.25, 0.5) {};
		\node [style=none] (48) at (0.75, 0.5) {};
		\node [style=none] (49) at (2.75, -2.5) {};
		\node [style=none] (50) at (4.25, -0.25) {$=$};
		\node [style=none] (51) at (1.75, 0) {};
		\node [style=none] (52) at (1, -0.5) {};
		\node [style=none] (53) at (2.75, -0.25) {$A$};
		\node [style=none] (54) at (2.75, 0.25) {$A'$};
		\node [style=none] (55) at (7, 0.75) {};
		\node [style=none] (56) at (5.75, 1.75) {};
		\node [style=none] (57) at (7.25, 1.75) {};
		\node [style=none] (58) at (5.75, 0.75) {};
		\node [style=none] (59) at (7.25, 0.75) {};
		\node [style=none] (60) at (6, 0.75) {};
		\node [style=none] (61) at (6.75, 1.75) {};
		\node [style=none] (62) at (6, 0.75) {};
		\node [style=none] (63) at (5, -1.5) {};
		\node [style=none] (64) at (5.5, -1.5) {};
		\node [style=none] (65) at (7.5, -1.5) {};
		\node [style=whitephase] (66) at (6, 0) {$\circ$};
		\node [style=none] (67) at (6.5, 1.25) {};
		\node [style=none] (68) at (6, 0.75) {};
		\node [style=none] (69) at (7, 1) {$A$};
		\node [style=none] (70) at (7, 1.5) {$I$};
		\node [style=none] (71) at (1.25, -2.5) {};
		\node [style=none] (72) at (-4.75, -0.75) {};
		\node [style=none] (73) at (-5.5, -1.25) {};
		\node [style=none] (74) at (-4.25, -1) {$A$};
		\node [style=none] (75) at (-4.25, -0.5) {$A'$};
		\node [style=none] (76) at (-3.5, 2.25) {};
		\node [style=none] (77) at (-4.25, 1.75) {};
		\node [style=none] (78) at (-2.75, 2) {$A' \Rightarrow I$};
		\node [style=none] (79) at (-3, 2.5) {$I$};
		\node [style=none] (80) at (2, 2) {};
		\node [style=none] (81) at (1.25, 1.5) {};
		\node [style=none] (82) at (2.75, 1.75) {$A'$};
		\node [style=none] (83) at (2.75, 2.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (2.center) to (4.center);
		\draw [style=double edge, in=-90, out=90] (3.center) to (5.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (12.center) to (13.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (14.center) to (11.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (23.center) to (20.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (8.center) to (25.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (26.center) to (27.center);
		\draw [style=none] (33.center) to (34.center);
		\draw [style=none] (34.center) to (35.center);
		\draw [style=none, in=360, out=180] (35.center) to (36.center);
		\draw [style=none] (36.center) to (33.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (30.center) to (37.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (38.center) to (39.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (48.center);
		\draw [style=none] (48.center) to (45.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (42.center) to (49.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (51.center) to (52.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (63.center) to (55.center);
		\draw [style=double edge, in=-150, out=90, looseness=0.75] (64.center) to (66);
		\draw [style=double edge, in=90, out=-15, looseness=0.75] (66) to (65.center);
		\draw [style=double edge, in=-90, out=90] (66) to (62.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (67.center) to (68.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (71.center) to (37.center);
		\draw [style=double edge] (17.center) to (24);
		\draw [style=double edge] (24) to (10.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (72.center) to (73.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (76.center) to (77.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive4_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-4.75, 0.5) {};
		\node [style=none] (79) at (-4.75, -0.75) {};
		\node [style=none] (91) at (-2.75, 0.75) {};
		\node [style=none] (93) at (-2.75, -0.75) {};
		\node [style=none] (136) at (-5.25, -0.75) {};
		\node [style=none] (137) at (-2.25, -0.75) {};
		\node [style=none] (138) at (-2.25, -1.75) {};
		\node [style=none] (139) at (-5.25, -1.75) {};
		\node [style=none] (140) at (-3.75, -1.25) {$f$};
		\node [style=none] (147) at (-1.5, 0) {$=$};
		\node [style=none] (392) at (2.5, 0.5) {};
		\node [style=none] (393) at (2.75, -0.75) {};
		\node [style=none] (394) at (4.75, 1.5) {};
		\node [style=none] (395) at (4.75, -0.75) {};
		\node [style=none] (396) at (2.25, -0.75) {};
		\node [style=none] (397) at (5.25, -0.75) {};
		\node [style=none] (398) at (5.25, -1.75) {};
		\node [style=none] (399) at (2.25, -1.75) {};
		\node [style=none] (400) at (3.75, -1.25) {$f$};
		\node [style=none] (402) at (0.75, 1.5) {};
		\node [style=none] (403) at (3.25, 1.5) {};
		\node [style=none] (404) at (3.25, 0.5) {};
		\node [style=none] (405) at (0.75, 0.5) {};
		\node [style=none] (414) at (1, 0.5) {};
		\node [style=none] (415) at (-0.5, -1.75) {};
		\node [style=none] (458) at (-4, 0) {$A \Rightarrow A'$};
		\node [style=none] (462) at (1.75, 1) {};
		\node [style=none] (463) at (1, 0.5) {};
		\node [style=none] (464) at (2.5, 0.75) {$A\Rightarrow A'$};
		\node [style=none] (465) at (2.5, 1.25) {$I$};
		\node [style=none] (474) at (1, -1.25) {$(A\Rightarrow A') \Rightarrow I$};
		\node [style=none] (475) at (5.75, 0) {$=$};
		\node [style=none] (476) at (9.5, 1.5) {};
		\node [style=none] (477) at (9, 0) {};
		\node [style=none] (478) at (11, 2.25) {};
		\node [style=none] (479) at (11, 0) {};
		\node [style=none] (480) at (8.5, 0) {};
		\node [style=none] (481) at (11.5, 0) {};
		\node [style=none] (482) at (11.5, -1) {};
		\node [style=none] (483) at (8.5, -1) {};
		\node [style=none] (484) at (10, -0.5) {$f$};
		\node [style=none] (485) at (7.75, 2.5) {};
		\node [style=none] (486) at (10.25, 2.5) {};
		\node [style=none] (487) at (10.25, 1.5) {};
		\node [style=none] (488) at (7.75, 1.5) {};
		\node [style=none] (489) at (8, 1.5) {};
		\node [style=box] (490) at (7.5, -0.25) {$\alpha_{A,A'}$};
		\node [style=none] (491) at (8.75, 2) {};
		\node [style=none] (492) at (8, 1.5) {};
		\node [style=none] (493) at (9.5, 1.75) {$A\Rightarrow A'$};
		\node [style=none] (494) at (9.5, 2.25) {$I$};
		\node [style=none] (495) at (7.25, -0.25) {};
		\node [style=none] (496) at (7.75, -0.25) {};
		\node [style=none] (497) at (7.25, -2) {};
		\node [style=none] (498) at (7.75, -2) {};
		\node [style=box] (499) at (7.5, -2) {$\alpha_{A,A'}$};
		\node [style=none] (500) at (7.5, -3) {};
		\node [style=none] (525) at (-4.75, 1.5) {};
		\node [style=none] (526) at (-4.75, 1.5) {};
		\node [style=none] (527) at (-5.25, 1.5) {};
		\node [style=none] (528) at (-4.25, 1.5) {};
		\node [style=none] (529) at (-4.25, 0.5) {};
		\node [style=none] (530) at (-5.25, 0.5) {};
		\node [style=none] (531) at (-4.75, 1) {$\Pi$};
		\node [style=none] (532) at (-1, -1.75) {};
		\node [style=none] (533) at (0, -1.75) {};
		\node [style=none] (534) at (0, -2.75) {};
		\node [style=none] (535) at (-1, -2.75) {};
		\node [style=none] (536) at (-0.5, -2.25) {$\hat{\Pi}$};
		\node [style=none] (537) at (7.5, -3) {};
		\node [style=none] (538) at (7, -3) {};
		\node [style=none] (539) at (8, -3) {};
		\node [style=none] (540) at (8, -4) {};
		\node [style=none] (541) at (7, -4) {};
		\node [style=none] (542) at (7.5, -3.5) {$\hat{\Pi}$};
		\node [style=none] (543) at (6.5, -1.5) {};
		\node [style=none] (544) at (8.5, -1.5) {};
		\node [style=none] (545) at (8.5, -4.25) {};
		\node [style=none] (546) at (6.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (79.center) to (77.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=double edge, in=270, out=90] (393.center) to (392.center);
		\draw [style=double edge, in=-90, out=90] (395.center) to (394.center);
		\draw [style=none] (396.center) to (397.center);
		\draw [style=none] (397.center) to (398.center);
		\draw [style=none] (398.center) to (399.center);
		\draw [style=none] (399.center) to (396.center);
		\draw [style=none] (402.center) to (403.center);
		\draw [style=none] (403.center) to (404.center);
		\draw [style=none] (404.center) to (405.center);
		\draw [style=none] (405.center) to (402.center);
		\draw [style=double edge, in=-90, out=90] (415.center) to (414.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (462.center) to (463.center);
		\draw [style=double edge, in=270, out=90] (477.center) to (476.center);
		\draw [style=double edge, in=-90, out=90] (479.center) to (478.center);
		\draw [style=none] (480.center) to (481.center);
		\draw [style=none] (481.center) to (482.center);
		\draw [style=none] (482.center) to (483.center);
		\draw [style=none] (483.center) to (480.center);
		\draw [style=none] (485.center) to (486.center);
		\draw [style=none] (486.center) to (487.center);
		\draw [style=none] (487.center) to (488.center);
		\draw [style=none] (488.center) to (485.center);
		\draw [style=double edge, in=-90, out=90] (490) to (489.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (491.center) to (492.center);
		\draw [style=double edge] (495.center) to (497.center);
		\draw [style=double edge] (496.center) to (498.center);
		\draw [style=double edge] (499) to (500.center);
		\draw [style=none] (527.center) to (528.center);
		\draw [style=none] (528.center) to (529.center);
		\draw [style=none] (529.center) to (530.center);
		\draw [style=none] (530.center) to (527.center);
		\draw (532.center) to (535.center);
		\draw (535.center) to (534.center);
		\draw (534.center) to (533.center);
		\draw (533.center) to (532.center);
		\draw (538.center) to (541.center);
		\draw (541.center) to (540.center);
		\draw (540.center) to (539.center);
		\draw (539.center) to (538.center);
		\draw [style=dottededge] (543.center) to (546.center);
		\draw [style=dottededge] (546.center) to (545.center);
		\draw [style=dottededge] (545.center) to (544.center);
		\draw [style=dottededge] (544.center) to (543.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive4_b.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (495) at (6.75, -0.25) {};
		\node [style=none] (496) at (8.25, -0.25) {};
		\node [style=none] (497) at (7.25, -2) {};
		\node [style=none] (498) at (7.75, -2) {};
		\node [style=box] (499) at (7.5, -2) {$\alpha_{A,A'}$};
		\node [style=none] (500) at (7.5, -3) {};
		\node [style=none] (537) at (7.5, -3) {};
		\node [style=none] (538) at (7, -3) {};
		\node [style=none] (539) at (8, -3) {};
		\node [style=none] (540) at (8, -4) {};
		\node [style=none] (541) at (7, -4) {};
		\node [style=none] (542) at (7.5, -3.5) {$\hat{\Pi}$};
		\node [style=none] (543) at (6.5, -1.5) {};
		\node [style=none] (544) at (8.5, -1.5) {};
		\node [style=none] (545) at (8.5, -4.25) {};
		\node [style=none] (546) at (6.5, -4.25) {};
		\node [style=none] (547) at (9.75, -2) {$=$};
		\node [style=none] (549) at (13.25, -0.75) {};
		\node [style=none] (550) at (13.25, -2.75) {};
		\node [style=none] (551) at (13.25, -0.75) {};
		\node [style=none] (553) at (12.75, -2.75) {};
		\node [style=none] (554) at (13.75, -2.75) {};
		\node [style=none] (555) at (13.75, -3.75) {};
		\node [style=none] (556) at (12.75, -3.75) {};
		\node [style=none] (558) at (11.25, -2.75) {};
		\node [style=none] (559) at (10.75, -2.75) {};
		\node [style=none] (560) at (11.75, -2.75) {};
		\node [style=none] (561) at (11.75, -3.75) {};
		\node [style=none] (562) at (10.75, -3.75) {};
		\node [style=none] (563) at (11.25, -3.25) {$\rho$};
		\node [style=none] (564) at (11.25, -0.75) {};
		\node [style=none] (565) at (7.25, -0.5) {$A$};
		\node [style=none] (566) at (9, -0.5) {$A' \Rightarrow I$};
		\node [style=none] (567) at (11.75, -1.25) {$A$};
		\node [style=none] (568) at (14, -1.25) {$A' \Rightarrow I$};
		\node [style=none] (569) at (13.25, -3.75) {};
		\node [style=none] (570) at (13.25, -3.75) {};
		\node [style=smalldiscarding] (571) at (13.25, -3.25) {};
		\node [style=none] (572) at (13.25, -3.5) {};
		\node [style=none] (573) at (13.25, -3.1) {$\hat{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90] (495.center) to (497.center);
		\draw [style=double edge, in=90, out=-90] (496.center) to (498.center);
		\draw [style=double edge] (499) to (500.center);
		\draw (538.center) to (541.center);
		\draw (541.center) to (540.center);
		\draw (540.center) to (539.center);
		\draw (539.center) to (538.center);
		\draw [style=dottededge] (543.center) to (546.center);
		\draw [style=dottededge] (546.center) to (545.center);
		\draw [style=dottededge] (545.center) to (544.center);
		\draw [style=dottededge] (544.center) to (543.center);
		\draw [style=double edge, in=-90, out=90] (550.center) to (549.center);
		\draw (553.center) to (556.center);
		\draw (556.center) to (555.center);
		\draw (555.center) to (554.center);
		\draw (554.center) to (553.center);
		\draw (559.center) to (562.center);
		\draw (562.center) to (561.center);
		\draw (561.center) to (560.center);
		\draw (560.center) to (559.center);
		\draw [style=double edge] (564.center) to (558.center);
		\draw (571) to (572.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive5_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (418) at (-2.75, -1.5) {};
		\node [style=none] (419) at (-0.75, 2.75) {};
		\node [style=none] (420) at (-0.75, -1.5) {};
		\node [style=none] (421) at (-3, -1.5) {};
		\node [style=none] (422) at (-0.5, -1.5) {};
		\node [style=none] (423) at (-0.5, -2.5) {};
		\node [style=none] (424) at (-3, -2.5) {};
		\node [style=none] (425) at (-1.75, -2) {$f$};
		\node [style=none] (426) at (-5, 3) {};
		\node [style=none] (427) at (-3, 3) {};
		\node [style=none] (428) at (-3, 2) {};
		\node [style=none] (429) at (-5, 2) {};
		\node [style=none] (437) at (-4.75, 2) {};
		\node [style=none] (446) at (-5.75, -0.5) {};
		\node [style=none] (448) at (-3.5, 2) {};
		\node [style=whitephase] (457) at (-3.5, -0.25) {$\circ$};
		\node [style=none] (460) at (-2, -1) {$A \Rightarrow A'$};
		\node [style=none] (496) at (-4, 2.5) {};
		\node [style=none] (497) at (-4.75, 2) {};
		\node [style=none] (498) at (-3.5, 2.25) {$A$};
		\node [style=none] (499) at (-3.5, 2.75) {$I$};
		\node [style=none] (504) at (-7.25, 0.5) {$=$};
		\node [style=none] (505) at (-10.25, 1.75) {};
		\node [style=none] (506) at (-10.75, 0.25) {};
		\node [style=none] (507) at (-8.75, 2.5) {};
		\node [style=none] (508) at (-8.75, 0.25) {};
		\node [style=none] (509) at (-11, 0.25) {};
		\node [style=none] (510) at (-8.5, 0.25) {};
		\node [style=none] (511) at (-8.5, -0.75) {};
		\node [style=none] (512) at (-11, -0.75) {};
		\node [style=none] (513) at (-9.75, -0.25) {$f$};
		\node [style=none] (514) at (-12, 2.75) {};
		\node [style=none] (515) at (-9.5, 2.75) {};
		\node [style=none] (516) at (-9.5, 1.75) {};
		\node [style=none] (517) at (-12, 1.75) {};
		\node [style=none] (518) at (-11.75, 1.75) {};
		\node [style=box] (519) at (-12.25, 0.25) {$\alpha_{A,A'}$};
		\node [style=none] (520) at (-11, 2.25) {};
		\node [style=none] (521) at (-11.75, 1.75) {};
		\node [style=none] (522) at (-10.25, 2) {$A\Rightarrow A'$};
		\node [style=none] (523) at (-10.25, 2.5) {$I$};
		\node [style=none] (524) at (-12.5, 0.25) {};
		\node [style=none] (525) at (-12, 0.25) {};
		\node [style=none] (526) at (-13, -1.25) {};
		\node [style=none] (527) at (-11.5, -1.25) {};
		\node [style=none] (540) at (-14.25, 0.5) {$=$};
		\node [style=none] (577) at (-13, -2.25) {};
		\node [style=none] (578) at (-13, -2.25) {};
		\node [style=none] (579) at (-13, -1.25) {};
		\node [style=none] (580) at (-13, -1.25) {};
		\node [style=none] (581) at (-13.5, -1.25) {};
		\node [style=none] (582) at (-12.5, -1.25) {};
		\node [style=none] (583) at (-12.5, -2.25) {};
		\node [style=none] (584) at (-13.5, -2.25) {};
		\node [style=none] (585) at (-13, -1.75) {$\rho$};
		\node [style=none] (586) at (-11.5, -1.25) {};
		\node [style=none] (587) at (-11.5, -2.25) {};
		\node [style=none] (588) at (-11.5, -2.25) {};
		\node [style=none] (589) at (-11.5, -1.25) {};
		\node [style=none] (590) at (-11.5, -1.25) {};
		\node [style=none] (591) at (-12, -1.25) {};
		\node [style=none] (592) at (-11, -1.25) {};
		\node [style=none] (593) at (-11, -2.25) {};
		\node [style=none] (594) at (-12, -2.25) {};
		\node [style=none] (596) at (-5.75, -0.5) {};
		\node [style=none] (598) at (-5.75, -1.5) {};
		\node [style=none] (599) at (-5.75, -1.5) {};
		\node [style=none] (600) at (-5.75, -0.5) {};
		\node [style=none] (601) at (-5.75, -0.5) {};
		\node [style=none] (602) at (-6.25, -0.5) {};
		\node [style=none] (603) at (-5.25, -0.5) {};
		\node [style=none] (604) at (-5.25, -1.5) {};
		\node [style=none] (605) at (-6.25, -1.5) {};
		\node [style=none] (606) at (-5.75, -1) {$\rho$};
		\node [style=none] (628) at (-4.75, 0.25) {};
		\node [style=none] (629) at (-4.75, -2.75) {};
		\node [style=none] (630) at (-0.25, -2.75) {};
		\node [style=none] (631) at (-0.25, 0.25) {};
		\node [style=none] (632) at (-4, -1.5) {};
		\node [style=none] (633) at (-4, -1.5) {};
		\node [style=none] (634) at (-4, -1.5) {};
		\node [style=none] (635) at (-4, -1.5) {};
		\node [style=none] (636) at (-4, -1.5) {};
		\node [style=none] (637) at (-3.75, -1.5) {};
		\node [style=none] (638) at (-4.5, -1.5) {};
		\node [style=none] (639) at (-3.5, -1.5) {};
		\node [style=none] (640) at (-3.5, -2.5) {};
		\node [style=none] (641) at (-4.5, -2.5) {};
		\node [style=none] (642) at (-4, -1.5) {};
		\node [style=smalldiscarding] (643) at (-4, -2) {};
		\node [style=none] (644) at (-4, -2.25) {};
		\node [style=none] (645) at (-4, -1.85) {$\hat{}$};
		\node [style=smalldiscarding] (646) at (-11.5, -1.75) {};
		\node [style=none] (647) at (-11.5, -2) {};
		\node [style=none] (648) at (-11.5, -1.6) {$\hat{}$};
		\node [style=none] (649) at (-17.75, 1) {};
		\node [style=none] (650) at (-17.75, -0.25) {};
		\node [style=none] (651) at (-15.75, 1.25) {};
		\node [style=none] (652) at (-15.75, -0.25) {};
		\node [style=none] (653) at (-18.25, -0.25) {};
		\node [style=none] (654) at (-15.25, -0.25) {};
		\node [style=none] (655) at (-15.25, -1.25) {};
		\node [style=none] (656) at (-18.25, -1.25) {};
		\node [style=none] (657) at (-16.75, -0.75) {$f$};
		\node [style=none] (658) at (-17, 0.5) {$A \Rightarrow A'$};
		\node [style=none] (659) at (-17.75, 2) {};
		\node [style=none] (660) at (-17.75, 2) {};
		\node [style=none] (661) at (-18.25, 2) {};
		\node [style=none] (662) at (-17.25, 2) {};
		\node [style=none] (663) at (-17.25, 1) {};
		\node [style=none] (664) at (-18.25, 1) {};
		\node [style=none] (665) at (-17.75, 1.5) {$\Pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (420.center) to (419.center);
		\draw [style=none] (421.center) to (422.center);
		\draw [style=none] (422.center) to (423.center);
		\draw [style=none] (423.center) to (424.center);
		\draw [style=none] (424.center) to (421.center);
		\draw [style=none] (426.center) to (427.center);
		\draw [style=none] (427.center) to (428.center);
		\draw [style=none] (428.center) to (429.center);
		\draw [style=none] (429.center) to (426.center);
		\draw [style=double edge, in=-90, out=90] (446.center) to (448.center);
		\draw [style=double edge, in=90, out=-105] (437.center) to (457);
		\draw [style=double edge, bend left] (457) to (418.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (496.center) to (497.center);
		\draw [style=double edge, in=270, out=90] (506.center) to (505.center);
		\draw [style=double edge, in=-90, out=90] (508.center) to (507.center);
		\draw [style=none] (509.center) to (510.center);
		\draw [style=none] (510.center) to (511.center);
		\draw [style=none] (511.center) to (512.center);
		\draw [style=none] (512.center) to (509.center);
		\draw [style=none] (514.center) to (515.center);
		\draw [style=none] (515.center) to (516.center);
		\draw [style=none] (516.center) to (517.center);
		\draw [style=none] (517.center) to (514.center);
		\draw [style=double edge, in=-90, out=90] (519) to (518.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (520.center) to (521.center);
		\draw [style=double edge, in=90, out=-90] (524.center) to (526.center);
		\draw [style=double edge, in=90, out=-90] (525.center) to (527.center);
		\draw [style=none] (581.center) to (582.center);
		\draw [style=none] (582.center) to (583.center);
		\draw [style=none] (583.center) to (584.center);
		\draw [style=none] (584.center) to (581.center);
		\draw [style=none] (591.center) to (592.center);
		\draw [style=none] (592.center) to (593.center);
		\draw [style=none] (593.center) to (594.center);
		\draw [style=none] (594.center) to (591.center);
		\draw [style=none] (602.center) to (603.center);
		\draw [style=none] (603.center) to (604.center);
		\draw [style=none] (604.center) to (605.center);
		\draw [style=none] (605.center) to (602.center);
		\draw [style=dottededge] (628.center) to (631.center);
		\draw [style=dottededge] (631.center) to (630.center);
		\draw [style=dottededge] (630.center) to (629.center);
		\draw [style=dottededge] (629.center) to (628.center);
		\draw [style=none] (638.center) to (639.center);
		\draw [style=none] (639.center) to (640.center);
		\draw [style=none] (640.center) to (641.center);
		\draw [style=none] (641.center) to (638.center);
		\draw (643) to (644.center);
		\draw [style=double edge, in=90, out=-135] (457) to (642.center);
		\draw (646) to (647.center);
		\draw [style=double edge] (650.center) to (649.center);
		\draw [style=double edge, in=-90, out=90] (652.center) to (651.center);
		\draw [style=none] (653.center) to (654.center);
		\draw [style=none] (654.center) to (655.center);
		\draw [style=none] (655.center) to (656.center);
		\draw [style=none] (656.center) to (653.center);
		\draw [style=none] (661.center) to (662.center);
		\draw [style=none] (662.center) to (663.center);
		\draw [style=none] (663.center) to (664.center);
		\draw [style=none] (664.center) to (661.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignorederive5_b.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (418) at (-9, -0.5) {};
		\node [style=none] (419) at (-7, 2.25) {};
		\node [style=none] (420) at (-7, -0.5) {};
		\node [style=none] (421) at (-9.25, -0.5) {};
		\node [style=none] (422) at (-6.75, -0.5) {};
		\node [style=none] (423) at (-6.75, -1.5) {};
		\node [style=none] (424) at (-9.25, -1.5) {};
		\node [style=none] (425) at (-8, -1) {$f$};
		\node [style=none] (437) at (-9.75, 2.25) {};
		\node [style=whitephase] (457) at (-9.75, 0.75) {$\circ$};
		\node [style=none] (460) at (-8.25, 0) {$A \Rightarrow A'$};
		\node [style=none] (628) at (-11, 1.25) {};
		\node [style=none] (629) at (-11, -1.75) {};
		\node [style=none] (630) at (-6.5, -1.75) {};
		\node [style=none] (631) at (-6.5, 1.25) {};
		\node [style=none] (632) at (-10.25, -0.5) {};
		\node [style=none] (633) at (-10.25, -0.5) {};
		\node [style=none] (634) at (-10.25, -0.5) {};
		\node [style=none] (635) at (-10.25, -0.5) {};
		\node [style=none] (636) at (-10.25, -0.5) {};
		\node [style=none] (637) at (-10, -0.5) {};
		\node [style=none] (638) at (-10.75, -0.5) {};
		\node [style=none] (639) at (-9.75, -0.5) {};
		\node [style=none] (640) at (-9.75, -1.5) {};
		\node [style=none] (641) at (-10.75, -1.5) {};
		\node [style=none] (642) at (-10.25, -0.5) {};
		\node [style=smalldiscarding] (643) at (-10.25, -1) {};
		\node [style=none] (644) at (-10.25, -1.25) {};
		\node [style=none] (645) at (-10.25, -0.85) {$\hat{}$};
		\node [style=none] (646) at (-5.5, 0) {$=$};
		\node [style=none] (649) at (-4, 1) {};
		\node [style=none] (650) at (-1.75, -0.5) {};
		\node [style=none] (651) at (-1.75, 1) {};
		\node [style=none] (652) at (-4, 1) {};
		\node [style=none] (653) at (-4, 1) {};
		\node [style=none] (654) at (-4, -0.5) {};
		\node [style=none] (655) at (-4, -0.5) {};
		\node [style=none] (656) at (-4, -0.5) {};
		\node [style=none] (657) at (-1.75, -0.5) {};
		\node [style=none] (658) at (-1.75, -0.5) {};
		\node [style=none] (659) at (-1.75, -1.5) {};
		\node [style=none] (660) at (-1.75, -1.5) {};
		\node [style=none] (661) at (-1.75, -0.5) {};
		\node [style=none] (662) at (-1.75, -0.5) {};
		\node [style=none] (663) at (-2.25, -0.5) {};
		\node [style=none] (664) at (-1.25, -0.5) {};
		\node [style=none] (665) at (-1.25, -1.5) {};
		\node [style=none] (666) at (-2.25, -1.5) {};
		\node [style=none] (667) at (-1.75, -1) {$f'$};
		\node [style=none] (668) at (-4, -0.5) {};
		\node [style=none] (669) at (-4, -0.5) {};
		\node [style=none] (670) at (-3.75, -0.5) {};
		\node [style=none] (671) at (-4.5, -0.5) {};
		\node [style=none] (672) at (-3.5, -0.5) {};
		\node [style=none] (673) at (-3.5, -1.5) {};
		\node [style=none] (674) at (-4.5, -1.5) {};
		\node [style=none] (675) at (-4, -0.5) {};
		\node [style=smalldiscarding] (676) at (-4, -1) {};
		\node [style=none] (677) at (-4, -1.25) {};
		\node [style=none] (678) at (-4, -0.85) {$\hat{}$};
		\node [style=none] (679) at (-9, 2) {$A \Rightarrow I$};
		\node [style=none] (680) at (-6.5, 2) {$X$};
		\node [style=none] (681) at (-3.25, 0.5) {$A \Rightarrow I$};
		\node [style=none] (682) at (-1.25, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90] (420.center) to (419.center);
		\draw [style=none] (421.center) to (422.center);
		\draw [style=none] (422.center) to (423.center);
		\draw [style=none] (423.center) to (424.center);
		\draw [style=none] (424.center) to (421.center);
		\draw [style=double edge] (437.center) to (457);
		\draw [style=double edge, bend left] (457) to (418.center);
		\draw [style=dottededge] (628.center) to (631.center);
		\draw [style=dottededge] (631.center) to (630.center);
		\draw [style=dottededge] (630.center) to (629.center);
		\draw [style=dottededge] (629.center) to (628.center);
		\draw [style=none] (638.center) to (639.center);
		\draw [style=none] (639.center) to (640.center);
		\draw [style=none] (640.center) to (641.center);
		\draw [style=none] (641.center) to (638.center);
		\draw (643) to (644.center);
		\draw [style=double edge, in=90, out=-135] (457) to (642.center);
		\draw [style=double edge, in=270, out=90, looseness=0.50] (650.center) to (651.center);
		\draw [style=double edge, in=-90, out=90] (654.center) to (653.center);
		\draw [style=none] (663.center) to (664.center);
		\draw [style=none] (664.center) to (665.center);
		\draw [style=none] (665.center) to (666.center);
		\draw [style=none] (666.center) to (663.center);
		\draw [style=none] (671.center) to (672.center);
		\draw [style=none] (672.center) to (673.center);
		\draw [style=none] (673.center) to (674.center);
		\draw [style=none] (674.center) to (671.center);
		\draw (676) to (677.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignoremovearrow_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-1.75, 0) {$=$};
		\node [style=box] (51) at (-4.25, -0.75) {$f \Rightarrow g$};
		\node [style=box] (52) at (-1, -1.75) {$\hat{g}$};
		\node [style=box] (53) at (1, -1.75) {$\hat{f}$};
		\node [style=none] (54) at (-4.25, 0.25) {};
		\node [style=none] (61) at (-4.25, -1.5) {};
		\node [style=none] (64) at (0, 0.25) {};
		\node [style=whitephase] (65) at (0, -0.75) {$\circ$};
		\node [style=none] (66) at (0, -1.75) {};
		\node [style=none] (67) at (0, 0.25) {};
		\node [style=none] (68) at (-0.25, 1.25) {};
		\node [style=none] (69) at (1.75, 1.25) {};
		\node [style=none] (70) at (-0.25, 0.25) {};
		\node [style=none] (71) at (1.75, 0.25) {};
		\node [style=none] (73) at (1.5, 0.25) {};
		\node [style=none] (75) at (1.25, 1.25) {};
		\node [style=none] (76) at (1, 1.25) {};
		\node [style=none] (77) at (0, 0.25) {};
		\node [style=none] (78) at (2.25, -1.75) {};
		\node [style=none] (79) at (1.25, 2) {};
		\node [style=box] (90) at (4, -3) {$\hat{g}$};
		\node [style=box] (91) at (5.75, -3.5) {$\hat{f}$};
		\node [style=none] (94) at (5, -0.5) {};
		\node [style=none] (96) at (5, -3) {};
		\node [style=none] (97) at (5, -0.5) {};
		\node [style=none] (98) at (4.75, 0.5) {};
		\node [style=none] (99) at (6.5, 0.5) {};
		\node [style=none] (100) at (4.75, -0.5) {};
		\node [style=none] (101) at (6.5, -0.5) {};
		\node [style=none] (103) at (7, -2.5) {};
		\node [style=none] (104) at (6.25, 0.5) {};
		\node [style=none] (105) at (6, 0.5) {};
		\node [style=none] (106) at (5, -0.5) {};
		\node [style=none] (107) at (7, -3.75) {};
		\node [style=none] (108) at (5.75, 1.5) {};
		\node [style=none] (109) at (5.75, -2.5) {};
		\node [style=none] (110) at (5.75, -2.5) {};
		\node [style=none] (111) at (5.5, -1.5) {};
		\node [style=none] (112) at (7.25, -1.5) {};
		\node [style=none] (113) at (5.5, -2.5) {};
		\node [style=none] (114) at (7.25, -2.5) {};
		\node [style=none] (116) at (7, -2.5) {};
		\node [style=none] (117) at (7, -1.5) {};
		\node [style=none] (118) at (6.75, -1.5) {};
		\node [style=none] (119) at (5.75, -2.5) {};
		\node [style=none] (120) at (6.25, -0.5) {};
		\node [style=none] (121) at (4.5, 1.5) {};
		\node [style=none] (122) at (4.5, 1.5) {};
		\node [style=none] (123) at (4.25, 2.5) {};
		\node [style=none] (124) at (6, 2.5) {};
		\node [style=none] (125) at (4.25, 1.5) {};
		\node [style=none] (126) at (6, 1.5) {};
		\node [style=none] (128) at (4.5, 2.5) {};
		\node [style=none] (129) at (5.75, 2.5) {};
		\node [style=none] (130) at (4.5, 1.5) {};
		\node [style=none] (131) at (5.75, 1.5) {};
		\node [style=none] (132) at (3, 0) {$\equiv$};
		\node [style=box] (143) at (10, 1.5) {$g$};
		\node [style=box] (144) at (10, -1) {$f$};
		\node [style=none] (147) at (8.75, -0.25) {};
		\node [style=none] (148) at (8.75, -1.75) {};
		\node [style=none] (149) at (8.75, -0.25) {};
		\node [style=none] (150) at (8.5, 0.75) {};
		\node [style=none] (151) at (10.25, 0.75) {};
		\node [style=none] (152) at (8.5, -0.25) {};
		\node [style=none] (153) at (10.25, -0.25) {};
		\node [style=none] (156) at (10, 0.75) {};
		\node [style=none] (157) at (10, 0.75) {};
		\node [style=none] (158) at (8.75, -0.25) {};
		\node [style=none] (159) at (10, -1.75) {};
		\node [style=none] (171) at (10, -0.25) {};
		\node [style=none] (172) at (10, -0.25) {};
		\node [style=none] (182) at (10, 2.25) {};
		\node [style=none] (184) at (7.5, 0) {$\equiv$};
		\node [style=none] (185) at (9.25, 0.25) {};
		\node [style=none] (186) at (8.75, -0.25) {};
		\node [style=none] (187) at (10, 0) {$A'$};
		\node [style=none] (188) at (10, 0.5) {$B$};
		\node [style=none] (189) at (6.25, -2) {};
		\node [style=none] (190) at (5.75, -2.5) {};
		\node [style=none] (191) at (7, -2.25) {$A$};
		\node [style=none] (192) at (7, -1.75) {$A'$};
		\node [style=none] (193) at (5.5, 0) {};
		\node [style=none] (194) at (5, -0.5) {};
		\node [style=none] (195) at (6.25, -0.25) {$A'$};
		\node [style=none] (196) at (6.25, 0.25) {$B$};
		\node [style=none] (197) at (0.5, 0.75) {};
		\node [style=none] (198) at (0, 0.25) {};
		\node [style=none] (199) at (1.25, 0.5) {$A$};
		\node [style=none] (200) at (1.25, 1) {$B'$};
		\node [style=none] (201) at (-4.25, 0.25) {};
		\node [style=none] (202) at (-4.25, 0.25) {};
		\node [style=none] (203) at (-4.5, 1.25) {};
		\node [style=none] (204) at (-2.75, 1.25) {};
		\node [style=none] (205) at (-4.5, 0.25) {};
		\node [style=none] (206) at (-2.75, 0.25) {};
		\node [style=none] (207) at (-3, 0.25) {};
		\node [style=none] (208) at (-3, 1.25) {};
		\node [style=none] (209) at (-3.25, 1.25) {};
		\node [style=none] (210) at (-4.25, 0.25) {};
		\node [style=none] (211) at (-3, 2) {};
		\node [style=none] (212) at (-3.75, 0.75) {};
		\node [style=none] (213) at (-4.25, 0.25) {};
		\node [style=none] (214) at (-3, 0.5) {$A$};
		\node [style=none] (215) at (-3, 1) {$B'$};
		\node [style=none] (216) at (5.75, 3.25) {};
		\node [style=none] (225) at (5, 2) {};
		\node [style=none] (226) at (4.5, 1.5) {};
		\node [style=none] (227) at (5.75, 1.75) {$B$};
		\node [style=none] (228) at (5.75, 2.25) {$B'$};
		\node [style=none] (229) at (-3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (65) to (64.center);
		\draw [style=double edge] (66.center) to (65);
		\draw [style=none] (70.center) to (71.center);
		\draw [style=none] (71.center) to (69.center);
		\draw [style=none] (69.center) to (68.center);
		\draw [style=none] (68.center) to (70.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (73.center) to (78.center);
		\draw [style=double edge] (75.center) to (79.center);
		\draw [style=none] (100.center) to (101.center);
		\draw [style=none] (101.center) to (99.center);
		\draw [style=none] (99.center) to (98.center);
		\draw [style=none] (98.center) to (100.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (103.center) to (107.center);
		\draw [style=double edge, in=270, out=90] (104.center) to (108.center);
		\draw [style=none] (113.center) to (114.center);
		\draw [style=none] (114.center) to (112.center);
		\draw [style=none] (112.center) to (111.center);
		\draw [style=none] (111.center) to (113.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (120.center) to (117.center);
		\draw [style=none] (125.center) to (126.center);
		\draw [style=none] (126.center) to (124.center);
		\draw [style=none] (124.center) to (123.center);
		\draw [style=none] (123.center) to (125.center);
		\draw [style=double edge, in=270, out=90] (96.center) to (106.center);
		\draw [style=none] (152.center) to (153.center);
		\draw [style=none] (153.center) to (151.center);
		\draw [style=none] (151.center) to (150.center);
		\draw [style=none] (150.center) to (152.center);
		\draw [style=double edge] (148.center) to (158.center);
		\draw [style=double edge] (54.center) to (51);
		\draw [style=double edge] (51) to (61.center);
		\draw [style=double edge, in=-180, out=90] (52) to (65);
		\draw [style=double edge, in=90, out=0] (65) to (53);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (185.center) to (186.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (189.center) to (190.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (193.center) to (194.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (197.center) to (198.center);
		\draw [style=none] (205.center) to (206.center);
		\draw [style=none] (206.center) to (204.center);
		\draw [style=none] (204.center) to (203.center);
		\draw [style=none] (203.center) to (205.center);
		\draw [style=double edge] (208.center) to (211.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (212.center) to (213.center);
		\draw [style=double edge, in=270, out=90] (159.center) to (144);
		\draw [style=double edge, in=270, out=90] (144) to (172.center);
		\draw [style=double edge] (156.center) to (143);
		\draw [style=double edge] (143) to (182.center);
		\draw [style=double edge] (190.center) to (91);
		\draw [style=double edge] (216.center) to (129.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (225.center) to (226.center);
		\draw [style=double edge, in=90, out=-90] (226.center) to (90);
		\draw [style=double edge] (207.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ignoridentity_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (413) at (-0.75, 0) {$=$};
		\node [style=none] (414) at (2.5, 0.75) {};
		\node [style=none] (415) at (0.5, 1.75) {};
		\node [style=none] (416) at (3.5, 1.75) {};
		\node [style=none] (417) at (0.5, 0.75) {};
		\node [style=none] (418) at (3.5, 0.75) {};
		\node [style=none] (420) at (1, 0.75) {};
		\node [style=none] (421) at (1.75, 1.75) {};
		\node [style=none] (422) at (1, 0.75) {};
		\node [style=none] (423) at (0, -1.5) {};
		\node [style=none] (424) at (0.5, -1.5) {};
		\node [style=none] (425) at (2.5, -1.5) {};
		\node [style=whitephase] (426) at (1, 0) {$\circ$};
		\node [style=none] (438) at (1.5, 1.25) {};
		\node [style=none] (439) at (1, 0.75) {};
		\node [style=none] (440) at (2.5, 1) {$A$};
		\node [style=none] (441) at (2.5, 1.5) {$I$};
		\node [style=none] (442) at (-2, 0.5) {};
		\node [style=none] (443) at (-3.75, 1.5) {};
		\node [style=none] (444) at (-1.25, 1.5) {};
		\node [style=none] (445) at (-3.75, 0.5) {};
		\node [style=none] (446) at (-1.25, 0.5) {};
		\node [style=none] (447) at (-3.5, 0.5) {};
		\node [style=none] (448) at (-2.75, 1.5) {};
		\node [style=none] (449) at (-3.5, 0.5) {};
		\node [style=box] (450) at (-3.5, -0.5) {$\alpha_{AA'}$};
		\node [style=none] (451) at (-4, -1.5) {};
		\node [style=none] (452) at (-3, -1.5) {};
		\node [style=none] (453) at (-2, -1.5) {};
		\node [style=none] (454) at (-2.75, 1) {};
		\node [style=none] (455) at (-3.5, 0.5) {};
		\node [style=none] (456) at (-2, 0.75) {$A \Rightarrow A'$};
		\node [style=none] (457) at (-2, 1.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (417.center) to (418.center);
		\draw [style=none] (418.center) to (416.center);
		\draw [style=none] (416.center) to (415.center);
		\draw [style=none] (415.center) to (417.center);
		\draw [style=double edge, in=-90, out=90] (423.center) to (414.center);
		\draw [style=double edge, in=-150, out=90, looseness=0.75] (424.center) to (426);
		\draw [style=double edge, in=90, out=-15, looseness=0.75] (426) to (425.center);
		\draw [style=double edge, in=-90, out=90] (426) to (422.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (438.center) to (439.center);
		\draw [style=none] (445.center) to (446.center);
		\draw [style=none] (446.center) to (444.center);
		\draw [style=none] (444.center) to (443.center);
		\draw [style=none] (443.center) to (445.center);
		\draw [style=double edge] (453.center) to (442.center);
		\draw [style=double edge, in=255, out=90] (451.center) to (450);
		\draw [style=double edge, in=90, out=-75] (450) to (452.center);
		\draw [style=double edge] (450) to (449.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (454.center) to (455.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/parplace2new_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (0, 0) {=};
		\node [style=none] (57) at (-3.25, -0.25) {};
		\node [style=none] (59) at (-2.25, -1) {};
		\node [style=none] (61) at (-4.25, -0.25) {};
		\node [style=none] (62) at (-1.25, 1.25) {};
		\node [style=none] (63) at (-4.25, -1) {};
		\node [style=none] (64) at (-1.25, 0.75) {};
		\node [style=none] (70) at (-2.5, 0.75) {};
		\node [style=none] (71) at (-1, 0.75) {};
		\node [style=none] (72) at (-2.5, -0.25) {};
		\node [style=none] (73) at (-1, -0.25) {};
		\node [style=none] (75) at (-2.25, -0.25) {};
		\node [style=none] (76) at (-1.25, -0.25) {};
		\node [style=none] (77) at (-3.25, -1) {};
		\node [style=none] (78) at (-1.25, -1) {};
		\node [style=none] (79) at (-1.25, 0.75) {};
		\node [style=none] (82) at (1.5, -1.5) {};
		\node [style=none] (83) at (0.5, -1.5) {};
		\node [style=none] (84) at (1, 0) {};
		\node [style=whitephase] (88) at (1, -0.75) {$\otimes$};
		\node [style=none] (91) at (3.25, 1.5) {};
		\node [style=none] (92) at (2.75, 1.5) {};
		\node [style=none] (93) at (2.75, 1) {};
		\node [style=none] (94) at (0.75, 1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=none] (96) at (0.75, 0) {};
		\node [style=none] (97) at (3.75, 0) {};
		\node [style=none] (99) at (3.25, 0) {};
		\node [style=none] (101) at (3.25, -1.5) {};
		\node [style=none] (102) at (3.25, 1) {};
		\node [style=none] (104) at (3.25, 1.5) {};
		\node [style=none] (105) at (3.25, 1) {};
		\node [style=none] (106) at (2.75, 0) {};
		\node [style=none] (107) at (2.75, -1.5) {};
		\node [style=none] (108) at (-4.5, 0.75) {};
		\node [style=none] (109) at (-3, 0.75) {};
		\node [style=none] (110) at (-4.5, -0.25) {};
		\node [style=none] (111) at (-3, -0.25) {};
		\node [style=none] (112) at (-4.25, -0.25) {};
		\node [style=none] (113) at (-3.25, -0.25) {};
		\node [style=none] (114) at (-3.25, 0.75) {};
		\node [style=none] (115) at (-3.25, 1.25) {};
		\node [style=none] (129) at (-3.25, 0) {$A$};
		\node [style=none] (130) at (-3.25, 0.5) {$A'$};
		\node [style=none] (131) at (-3.75, 0.25) {};
		\node [style=none] (132) at (-4.25, -0.25) {};
		\node [style=none] (134) at (-2.25, -0.25) {};
		\node [style=none] (136) at (-2.25, -0.25) {};
		\node [style=none] (138) at (-1.25, 0) {$B$};
		\node [style=none] (139) at (-1.25, 0.5) {$B'$};
		\node [style=none] (140) at (-1.75, 0.25) {};
		\node [style=none] (141) at (-2.25, -0.25) {};
		\node [style=none] (143) at (1, 0) {};
		\node [style=none] (145) at (1, 0) {};
		\node [style=none] (147) at (3, 0.25) {$A \otimes B$};
		\node [style=none] (148) at (3, 0.75) {$A' \otimes B'$};
		\node [style=none] (149) at (2.5, 0.5) {};
		\node [style=none] (150) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (59.center) to (57.center);
		\draw [style=double edge, in=270, out=90] (63.center) to (61.center);
		\draw [style=double edge, in=90, out=-90] (62.center) to (64.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (71.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (77.center) to (75.center);
		\draw [style=double edge] (76.center) to (78.center);
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right] (88) to (83.center);
		\draw [style=double edge, bend left] (88) to (82.center);
		\draw [style=double edge, in=90, out=-90] (92.center) to (93.center);
		\draw [style=none] (96.center) to (97.center);
		\draw [style=none] (97.center) to (95.center);
		\draw [style=none] (95.center) to (94.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=double edge, in=90, out=-90] (99.center) to (101.center);
		\draw [style=double edge, in=90, out=-90] (104.center) to (105.center);
		\draw [style=double edge, in=90, out=-90] (106.center) to (107.center);
		\draw [style=none] (110.center) to (111.center);
		\draw [style=none] (111.center) to (109.center);
		\draw [style=none] (109.center) to (108.center);
		\draw [style=none] (108.center) to (110.center);
		\draw [style=double edge] (114.center) to (115.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (131.center) to (132.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (140.center) to (141.center);
		\draw [style=new edge style 0, in=90, out=-165] (149.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_iso_1_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (399) at (-6.25, 2) {};
		\node [style=none] (400) at (-6.25, 1.25) {};
		\node [style=none] (401) at (-6.5, 1.25) {};
		\node [style=none] (410) at (-6.5, -1) {};
		\node [style=none] (411) at (-7, 0.25) {};
		\node [style=none] (412) at (-6.5, 0.25) {};
		\node [style=none] (413) at (-6.25, 1.25) {};
		\node [style=none] (414) at (-7.75, 1.25) {};
		\node [style=none] (415) at (-5.5, 1.25) {};
		\node [style=none] (416) at (-7.75, 0.25) {};
		\node [style=none] (417) at (-5.5, 0.25) {};
		\node [style=none] (419) at (-7.5, 0.25) {};
		\node [style=none] (420) at (-6, 0.25) {};
		\node [style=none] (421) at (-6.25, 1.25) {};
		\node [style=box] (422) at (-7.5, -0.5) {$\phi$};
		\node [style=none] (423) at (-5.75, -1) {};
		\node [style=none] (424) at (-6.5, 0.25) {};
		\node [style=none] (451) at (-1.25, 1) {};
		\node [style=none] (452) at (-2.25, 1) {};
		\node [style=none] (453) at (-2.75, 2) {};
		\node [style=none] (454) at (-1, 2) {};
		\node [style=none] (455) at (-2.75, 1) {};
		\node [style=none] (456) at (-1, 1) {};
		\node [style=none] (458) at (-1.25, 1) {};
		\node [style=none] (459) at (-1.25, 2) {};
		\node [style=none] (460) at (-1.25, 2.5) {};
		\node [style=none] (462) at (-2, -2.25) {};
		\node [style=none] (466) at (-2.5, 1) {};
		\node [style=none] (468) at (-0.5, -2.25) {};
		\node [style=none] (524) at (-4.5, 0) {=};
		\node [style=box] (526) at (-7.5, -1.25) {$\bar{\Delta}$};
		\node [style=none] (533) at (-2.5, 0.25) {};
		\node [style=none] (534) at (-2.5, -0.5) {$C$};
		\node [style=none] (535) at (-3.5, -0.75) {};
		\node [style=none] (536) at (-3.75, 0.25) {};
		\node [style=none] (537) at (-1.75, 0.25) {};
		\node [style=none] (538) at (-3.75, -0.75) {};
		\node [style=none] (539) at (-1.75, -0.75) {};
		\node [style=none] (541) at (-2.5, -0.75) {};
		\node [style=none] (542) at (-3.75, 0.75) {};
		\node [style=none] (543) at (-3.5, -0.75) {};
		\node [style=none] (545) at (-7.5, -2) {};
		\node [style=box] (546) at (-3.5, -1.5) {$\bar{\Delta}$};
		\node [style=none] (547) at (-3.5, -2.25) {};
		\node [style=none] (548) at (2.25, 0.25) {};
		\node [style=none] (549) at (1.5, 0.25) {};
		\node [style=none] (550) at (1, 1.25) {};
		\node [style=none] (551) at (2.5, 1.25) {};
		\node [style=none] (552) at (1, 0.25) {};
		\node [style=none] (553) at (2.5, 0.25) {};
		\node [style=none] (554) at (2.25, 0.25) {};
		\node [style=none] (555) at (2.25, 1.25) {};
		\node [style=none] (556) at (2.25, 1.75) {};
		\node [style=none] (557) at (1.75, -1.25) {};
		\node [style=none] (558) at (1.25, 0.25) {};
		\node [style=none] (559) at (3, -1.25) {};
		\node [style=none] (560) at (0, 0) {=};
		\node [style=whitephase] (573) at (1.25, -0.5) {$\Delta$};
		\node [style=none] (574) at (0.75, -1.25) {};
		\node [style=none] (575) at (6.5, 1.75) {};
		\node [style=none] (576) at (6.5, 1) {};
		\node [style=none] (577) at (6.25, 1) {};
		\node [style=none] (578) at (6.25, 1) {};
		\node [style=none] (579) at (6.25, -1.25) {};
		\node [style=none] (580) at (5.75, 0) {};
		\node [style=none] (581) at (6.25, 0) {};
		\node [style=none] (582) at (6.5, 1) {};
		\node [style=none] (583) at (5, 1) {};
		\node [style=none] (584) at (7, 1) {};
		\node [style=none] (585) at (5, 0) {};
		\node [style=none] (586) at (7, 0) {};
		\node [style=none] (588) at (5.25, 0) {};
		\node [style=none] (589) at (6.75, 0) {};
		\node [style=none] (590) at (6.5, 1) {};
		\node [style=none] (592) at (7, -1.25) {};
		\node [style=none] (593) at (6.25, 0) {};
		\node [style=none] (596) at (4, 0) {=};
		\node [style=none] (597) at (5.25, -1.25) {};
		\node [style=none] (598) at (-7.5, 0.25) {};
		\node [style=none] (599) at (-7.5, 0.25) {};
		\node [style=none] (600) at (-7.5, 0.25) {};
		\node [style=none] (601) at (-7.5, 0.25) {};
		\node [style=none] (602) at (-7.5, 0.25) {};
		\node [style=none] (603) at (-6.25, 0.5) {$C \otimes A$};
		\node [style=none] (604) at (-6.25, 1) {$B$};
		\node [style=none] (605) at (-7, 0.75) {};
		\node [style=none] (606) at (-7.5, 0.25) {};
		\node [style=none] (616) at (1.25, 0.25) {};
		\node [style=none] (620) at (1.25, 0.25) {};
		\node [style=none] (621) at (1.25, 0.25) {};
		\node [style=none] (622) at (1.25, 0.25) {};
		\node [style=none] (623) at (1.25, 0.25) {};
		\node [style=none] (624) at (1.25, 0.25) {};
		\node [style=none] (625) at (2.25, 0.5) {$A$};
		\node [style=none] (626) at (2.25, 1) {$B$};
		\node [style=none] (627) at (1.75, 0.75) {};
		\node [style=none] (628) at (1.25, 0.25) {};
		\node [style=none] (629) at (5.25, 0) {};
		\node [style=none] (630) at (5.25, 0) {};
		\node [style=none] (631) at (5.25, 0) {};
		\node [style=none] (632) at (5.25, 0) {};
		\node [style=none] (633) at (5.25, 0) {};
		\node [style=none] (634) at (5.25, 0) {};
		\node [style=none] (635) at (6.5, 0.25) {$C \otimes A$};
		\node [style=none] (636) at (6.5, 0.75) {$B$};
		\node [style=none] (637) at (5.75, 0.5) {};
		\node [style=none] (638) at (5.25, 0) {};
		\node [style=none] (639) at (-2.5, 1) {};
		\node [style=none] (640) at (-2.5, 1) {};
		\node [style=none] (641) at (-2.5, 1) {};
		\node [style=none] (642) at (-2.5, 1) {};
		\node [style=none] (643) at (-2.5, 1) {};
		\node [style=none] (644) at (-2.5, 1) {};
		\node [style=none] (645) at (-1.25, 1.25) {$A$};
		\node [style=none] (646) at (-1.25, 1.75) {$B$};
		\node [style=none] (647) at (-1.75, 1.5) {};
		\node [style=none] (648) at (-2.5, 1) {};
		\node [style=none] (650) at (-3.5, -0.75) {};
		\node [style=none] (651) at (-3.5, -0.75) {};
		\node [style=none] (652) at (-3.5, -0.75) {};
		\node [style=none] (653) at (-3.5, -0.75) {};
		\node [style=none] (654) at (-3.5, -0.75) {};
		\node [style=none] (655) at (-3.5, -0.75) {};
		\node [style=none] (656) at (-3, -0.25) {};
		\node [style=none] (657) at (-3.5, -0.75) {};
		\node [style=none] (658) at (-2.5, 0) {$A \Rightarrow B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (399.center) to (400.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (415.center);
		\draw [style=none] (415.center) to (414.center);
		\draw [style=none] (414.center) to (416.center);
		\draw [style=double edge] (419.center) to (422);
		\draw [style=double edge, in=-90, out=90] (423.center) to (420.center);
		\draw [style=double edge] (424.center) to (410.center);
		\draw [style=none] (455.center) to (456.center);
		\draw [style=none] (456.center) to (454.center);
		\draw [style=none] (454.center) to (453.center);
		\draw [style=none] (453.center) to (455.center);
		\draw [style=double edge] (460.center) to (459.center);
		\draw [style=double edge] (526) to (422);
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (537.center);
		\draw [style=none] (537.center) to (536.center);
		\draw [style=none] (536.center) to (538.center);
		\draw [style=double edge, in=-90, out=90] (533.center) to (466.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (541.center) to (462.center);
		\draw [style=double edge, in=-90, out=90] (468.center) to (458.center);
		\draw [style=double edge] (545.center) to (526);
		\draw [style=double edge] (547.center) to (546);
		\draw [style=double edge] (546) to (543.center);
		\draw [style=none] (552.center) to (553.center);
		\draw [style=none] (553.center) to (551.center);
		\draw [style=none] (551.center) to (550.center);
		\draw [style=none] (550.center) to (552.center);
		\draw [style=double edge] (556.center) to (555.center);
		\draw [style=double edge, in=-90, out=90] (559.center) to (554.center);
		\draw [style=double edge, in=240, out=90] (574.center) to (573);
		\draw [style=double edge] (573) to (558.center);
		\draw [style=double edge, in=90, out=-60] (573) to (557.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (575.center) to (576.center);
		\draw [style=none] (585.center) to (586.center);
		\draw [style=none] (586.center) to (584.center);
		\draw [style=none] (584.center) to (583.center);
		\draw [style=none] (583.center) to (585.center);
		\draw [style=double edge, in=-90, out=90] (592.center) to (589.center);
		\draw [style=double edge] (593.center) to (579.center);
		\draw [style=double edge] (597.center) to (588.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (605.center) to (606.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (627.center) to (628.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (637.center) to (638.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (647.center) to (648.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (656.center) to (657.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phi_iso_2_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (451) at (-5.75, 1.5) {};
		\node [style=none] (452) at (-6.75, 1.5) {};
		\node [style=none] (453) at (-7, 2.5) {};
		\node [style=none] (454) at (-5.5, 2.5) {};
		\node [style=none] (455) at (-7, 1.5) {};
		\node [style=none] (456) at (-5.5, 1.5) {};
		\node [style=none] (458) at (-5.75, 1.5) {};
		\node [style=none] (459) at (-5.75, 2.5) {};
		\node [style=none] (460) at (-5.75, 3) {};
		\node [style=none] (462) at (-6.5, -1.5) {};
		\node [style=none] (466) at (-6.75, 1.5) {};
		\node [style=none] (468) at (-4.5, -1.5) {};
		\node [style=none] (533) at (-6.75, 0.75) {};
		\node [style=none] (534) at (-6.75, -0.25) {};
		\node [style=none] (535) at (-7.75, -0.25) {};
		\node [style=none] (536) at (-8, 0.75) {};
		\node [style=none] (537) at (-6, 0.75) {};
		\node [style=none] (538) at (-8, -0.25) {};
		\node [style=none] (539) at (-6, -0.25) {};
		\node [style=none] (541) at (-6.75, -0.25) {};
		\node [style=none] (542) at (-6.75, 0.75) {};
		\node [style=none] (543) at (-7.75, -0.25) {};
		\node [style=box] (546) at (-7.75, -1) {$\hat{\Delta}$};
		\node [style=none] (548) at (-1.25, 0.5) {};
		\node [style=none] (549) at (-2.25, 0.5) {};
		\node [style=none] (550) at (-2.5, 1.5) {};
		\node [style=none] (551) at (-1, 1.5) {};
		\node [style=none] (552) at (-2.5, 0.5) {};
		\node [style=none] (553) at (-1, 0.5) {};
		\node [style=none] (554) at (-1.25, 0.5) {};
		\node [style=none] (555) at (-1.25, 1.5) {};
		\node [style=none] (556) at (-1.25, 2) {};
		\node [style=none] (557) at (-1.75, -1) {};
		\node [style=none] (558) at (-2.25, 0.5) {};
		\node [style=none] (559) at (-0.75, -1) {};
		\node [style=none] (560) at (-4, 0.25) {=};
		\node [style=whitephase] (573) at (-2.25, -0.25) {$\Delta$};
		\node [style=none] (575) at (2.75, 2) {};
		\node [style=none] (576) at (2.75, 1.25) {};
		\node [style=none] (577) at (2.5, 1.25) {};
		\node [style=none] (578) at (2.5, 1.25) {};
		\node [style=none] (579) at (2.5, -1) {};
		\node [style=none] (580) at (2, 0.25) {};
		\node [style=none] (581) at (2.5, 0.25) {};
		\node [style=none] (582) at (2.75, 1.25) {};
		\node [style=none] (583) at (1.25, 1.25) {};
		\node [style=none] (584) at (3.25, 1.25) {};
		\node [style=none] (585) at (1.25, 0.25) {};
		\node [style=none] (586) at (3.25, 0.25) {};
		\node [style=none] (588) at (1.5, 0.25) {};
		\node [style=none] (589) at (3, 0.25) {};
		\node [style=none] (590) at (2.75, 1.25) {};
		\node [style=none] (592) at (3.25, -1) {};
		\node [style=none] (593) at (2.5, 0.25) {};
		\node [style=none] (596) at (0.25, 0.25) {=};
		\node [style=box] (598) at (-7.75, -1.75) {$\phi$};
		\node [style=none] (599) at (-7.75, -2.5) {};
		\node [style=box] (600) at (-2.75, -1) {$\phi$};
		\node [style=none] (601) at (-2.75, -1.75) {};
		\node [style=box] (602) at (1.5, -0.5) {$\phi$};
		\node [style=none] (603) at (1.5, -1.25) {};
		\node [style=none] (622) at (4.25, 0.25) {=};
		\node [style=none] (660) at (-5.75, 1.75) {$A$};
		\node [style=none] (661) at (-5.75, 2.25) {$B$};
		\node [style=none] (662) at (-6.25, 2) {};
		\node [style=none] (663) at (-6.75, 1.5) {};
		\node [style=none] (668) at (-6.75, 0) {$C$};
		\node [style=none] (669) at (-6.75, 0.5) {$A \Rightarrow B$};
		\node [style=none] (670) at (-7.25, 0.25) {};
		\node [style=none] (671) at (-7.75, -0.25) {};
		\node [style=none] (672) at (-1.25, 0.75) {$A$};
		\node [style=none] (673) at (-1.25, 1.25) {$B$};
		\node [style=none] (674) at (-1.75, 1) {};
		\node [style=none] (675) at (-2.25, 0.5) {};
		\node [style=none] (676) at (2.75, 0.5) {$C \otimes  A$};
		\node [style=none] (677) at (2.75, 1) {$B$};
		\node [style=none] (678) at (2, 0.75) {};
		\node [style=none] (679) at (1.5, 0.25) {};
		\node [style=none] (680) at (7.5, 1.25) {};
		\node [style=none] (681) at (6.5, 1.25) {};
		\node [style=none] (682) at (6.25, 2.25) {};
		\node [style=none] (683) at (7.75, 2.25) {};
		\node [style=none] (684) at (6.25, 1.25) {};
		\node [style=none] (685) at (7.75, 1.25) {};
		\node [style=none] (686) at (7.5, 1.25) {};
		\node [style=none] (687) at (7.5, 2.25) {};
		\node [style=none] (688) at (7.5, 2.75) {};
		\node [style=none] (689) at (6.75, -1.75) {};
		\node [style=none] (690) at (6.5, 1.25) {};
		\node [style=none] (691) at (8.75, -1.75) {};
		\node [style=none] (692) at (6.5, 0.5) {};
		\node [style=none] (693) at (6.5, -0.5) {};
		\node [style=none] (694) at (5.5, -0.5) {};
		\node [style=none] (695) at (5.25, 0.5) {};
		\node [style=none] (696) at (7.25, 0.5) {};
		\node [style=none] (697) at (5.25, -0.5) {};
		\node [style=none] (698) at (7.25, -0.5) {};
		\node [style=none] (699) at (6.5, -0.5) {};
		\node [style=none] (700) at (6.5, 0.5) {};
		\node [style=none] (701) at (5.5, -0.5) {};
		\node [style=none] (702) at (5.5, -1.75) {};
		\node [style=none] (705) at (7.5, 1.5) {$A$};
		\node [style=none] (706) at (7.5, 2) {$B$};
		\node [style=none] (707) at (7, 1.75) {};
		\node [style=none] (708) at (6.5, 1.25) {};
		\node [style=none] (709) at (6.5, -0.25) {$C$};
		\node [style=none] (710) at (6.5, 0.25) {$A \Rightarrow B$};
		\node [style=none] (711) at (6, 0) {};
		\node [style=none] (712) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (455.center) to (456.center);
		\draw [style=none] (456.center) to (454.center);
		\draw [style=none] (454.center) to (453.center);
		\draw [style=none] (453.center) to (455.center);
		\draw [style=double edge] (460.center) to (459.center);
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (537.center);
		\draw [style=none] (537.center) to (536.center);
		\draw [style=none] (536.center) to (538.center);
		\draw [style=double edge, in=270, out=90] (533.center) to (466.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (541.center) to (462.center);
		\draw [style=double edge, in=-90, out=90] (468.center) to (458.center);
		\draw [style=double edge] (546) to (543.center);
		\draw [style=none] (552.center) to (553.center);
		\draw [style=none] (553.center) to (551.center);
		\draw [style=none] (551.center) to (550.center);
		\draw [style=none] (550.center) to (552.center);
		\draw [style=double edge] (556.center) to (555.center);
		\draw [style=double edge, in=-90, out=90] (559.center) to (554.center);
		\draw [style=double edge] (573) to (558.center);
		\draw [style=double edge, in=90, out=-60] (573) to (557.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (575.center) to (576.center);
		\draw [style=none] (585.center) to (586.center);
		\draw [style=none] (586.center) to (584.center);
		\draw [style=none] (584.center) to (583.center);
		\draw [style=none] (583.center) to (585.center);
		\draw [style=double edge, in=-90, out=90] (592.center) to (589.center);
		\draw [style=double edge] (593.center) to (579.center);
		\draw [style=double edge] (599.center) to (598);
		\draw [style=double edge] (598) to (546);
		\draw [style=double edge] (601.center) to (600);
		\draw [style=double edge, in=240, out=90, looseness=1.25] (600) to (573);
		\draw [style=double edge] (603.center) to (602);
		\draw [style=double edge] (602) to (588.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (662.center) to (663.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (670.center) to (671.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (674.center) to (675.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (678.center) to (679.center);
		\draw [style=none] (684.center) to (685.center);
		\draw [style=none] (685.center) to (683.center);
		\draw [style=none] (683.center) to (682.center);
		\draw [style=none] (682.center) to (684.center);
		\draw [style=double edge] (688.center) to (687.center);
		\draw [style=none] (697.center) to (698.center);
		\draw [style=none] (698.center) to (696.center);
		\draw [style=none] (696.center) to (695.center);
		\draw [style=none] (695.center) to (697.center);
		\draw [style=double edge, in=270, out=90] (692.center) to (690.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (699.center) to (689.center);
		\draw [style=double edge, in=-90, out=90] (691.center) to (686.center);
		\draw [style=double edge] (702.center) to (701.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (707.center) to (708.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (711.center) to (712.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phidefined_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (399) at (-1.75, 2) {};
		\node [style=none] (400) at (-1.75, 1.25) {};
		\node [style=none] (401) at (-2, 1.25) {};
		\node [style=none] (402) at (-2, 1.25) {};
		\node [style=none] (410) at (-1.75, -1.25) {};
		\node [style=none] (411) at (-2.5, 0.25) {};
		\node [style=none] (412) at (-2, 0.25) {};
		\node [style=none] (413) at (-1.75, 1.25) {};
		\node [style=none] (414) at (-3.25, 1.25) {};
		\node [style=none] (415) at (-1.25, 1.25) {};
		\node [style=none] (416) at (-3.25, 0.25) {};
		\node [style=none] (417) at (-1.25, 0.25) {};
		\node [style=none] (419) at (-3, 0.25) {};
		\node [style=none] (420) at (-1.5, 0.25) {};
		\node [style=none] (421) at (-1.75, 1.25) {};
		\node [style=box] (422) at (-3, -0.5) {$\phi$};
		\node [style=none] (423) at (-1.25, -1.25) {};
		\node [style=none] (424) at (-2, 0.25) {};
		\node [style=none] (451) at (3.25, 0.75) {};
		\node [style=none] (452) at (2.25, 0.75) {};
		\node [style=none] (453) at (2, 1.75) {};
		\node [style=none] (454) at (3.5, 1.75) {};
		\node [style=none] (455) at (2, 0.75) {};
		\node [style=none] (456) at (3.5, 0.75) {};
		\node [style=none] (458) at (3.25, 0.75) {};
		\node [style=none] (459) at (3.25, 1.75) {};
		\node [style=none] (460) at (3.25, 2.25) {};
		\node [style=none] (462) at (2.25, -1.75) {};
		\node [style=none] (466) at (2.25, 0.75) {};
		\node [style=none] (468) at (3.25, -1.75) {};
		\node [style=none] (524) at (-0.25, 0) {=};
		\node [style=none] (526) at (-3, -1.25) {};
		\node [style=none] (533) at (2, 0) {};
		\node [style=none] (534) at (2, -1) {};
		\node [style=none] (535) at (1, -1) {};
		\node [style=none] (536) at (0.75, 0) {};
		\node [style=none] (537) at (2.75, 0) {};
		\node [style=none] (538) at (0.75, -1) {};
		\node [style=none] (539) at (2.75, -1) {};
		\node [style=none] (541) at (2, -1) {};
		\node [style=none] (542) at (2, 0) {};
		\node [style=none] (543) at (1, -1) {};
		\node [style=none] (544) at (0.75, -1.75) {};
		\node [style=none] (545) at (-3, 0.25) {};
		\node [style=none] (546) at (-3, 0.25) {};
		\node [style=none] (547) at (-3, 0.25) {};
		\node [style=none] (548) at (-3, 0.25) {};
		\node [style=none] (549) at (-1.75, 0.5) {$C \otimes A$};
		\node [style=none] (550) at (-1.75, 1) {$B$};
		\node [style=none] (551) at (-2.5, 0.75) {};
		\node [style=none] (552) at (-3, 0.25) {};
		\node [style=none] (553) at (2.25, 0.75) {};
		\node [style=none] (554) at (2.25, 0.75) {};
		\node [style=none] (555) at (2.25, 0.75) {};
		\node [style=none] (556) at (2.25, 0.75) {};
		\node [style=none] (557) at (3.25, 1) {$A$};
		\node [style=none] (558) at (3.25, 1.5) {$B$};
		\node [style=none] (559) at (2.75, 1.25) {};
		\node [style=none] (560) at (2.25, 0.75) {};
		\node [style=none] (561) at (1, -1) {};
		\node [style=none] (562) at (1, -1) {};
		\node [style=none] (563) at (1, -1) {};
		\node [style=none] (564) at (1, -1) {};
		\node [style=none] (565) at (2, -0.75) {$C$};
		\node [style=none] (566) at (2, -0.25) {$A\Rightarrow B$};
		\node [style=none] (567) at (1.5, -0.5) {};
		\node [style=none] (568) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (399.center) to (400.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (415.center);
		\draw [style=none] (415.center) to (414.center);
		\draw [style=none] (414.center) to (416.center);
		\draw [style=double edge] (419.center) to (422);
		\draw [style=double edge, in=-90, out=90] (423.center) to (420.center);
		\draw [style=double edge, in=90, out=-90] (424.center) to (410.center);
		\draw [style=none] (455.center) to (456.center);
		\draw [style=none] (456.center) to (454.center);
		\draw [style=none] (454.center) to (453.center);
		\draw [style=none] (453.center) to (455.center);
		\draw [style=double edge] (460.center) to (459.center);
		\draw [style=double edge] (526.center) to (422);
		\draw [style=none] (538.center) to (539.center);
		\draw [style=none] (539.center) to (537.center);
		\draw [style=none] (537.center) to (536.center);
		\draw [style=none] (536.center) to (538.center);
		\draw [style=double edge, in=270, out=90] (533.center) to (466.center);
		\draw [style=double edge, in=90, out=-90] (543.center) to (544.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (541.center) to (462.center);
		\draw [style=double edge, in=-90, out=90] (468.center) to (458.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (551.center) to (552.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (559.center) to (560.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (567.center) to (568.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig1_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-2.75, 1.75) {};
		\node [style=none] (73) at (-1.25, 1.75) {};
		\node [style=none] (74) at (-2.75, 0.75) {};
		\node [style=none] (75) at (-1.25, 0.75) {};
		\node [style=none] (77) at (-2.5, 0.75) {};
		\node [style=none] (78) at (-1.5, 0.75) {};
		\node [style=none] (79) at (-2.25, -0.75) {};
		\node [style=none] (80) at (-0.5, -1.5) {};
		\node [style=none] (81) at (-1.5, 1.75) {};
		\node [style=discarding] (82) at (-1.5, 2.5) {};
		\node [style=none] (91) at (-0.75, 1.5) {};
		\node [style=none] (93) at (-1.25, -0.75) {};
		\node [style=none] (136) at (-2.5, -0.75) {};
		\node [style=none] (137) at (-1, -0.75) {};
		\node [style=none] (138) at (-1, -1.75) {};
		\node [style=none] (139) at (-2.5, -1.75) {};
		\node [style=none] (140) at (-1.75, -1.25) {$f$};
		\node [style=none] (147) at (0, 0) {$=$};
		\node [style=none] (153) at (2.75, -0.25) {};
		\node [style=none] (154) at (3.75, -0.25) {};
		\node [style=none] (155) at (3, -1.25) {};
		\node [style=none] (156) at (5.25, -1.75) {};
		\node [style=none] (157) at (3.75, 0.75) {};
		\node [style=none] (158) at (3.25, 1.5) {};
		\node [style=none] (167) at (4.5, 0.25) {};
		\node [style=none] (169) at (4, -1.25) {};
		\node [style=none] (176) at (2.75, -1.25) {};
		\node [style=none] (177) at (4.25, -1.25) {};
		\node [style=none] (178) at (4.25, -2.25) {};
		\node [style=none] (179) at (2.75, -2.25) {};
		\node [style=none] (180) at (3.5, -1.75) {$f$};
		\node [style=none] (189) at (2.25, 1.5) {};
		\node [style=none] (197) at (1.5, 0.25) {};
		\node [style=none] (204) at (9.25, 1) {};
		\node [style=none] (206) at (10.25, -1.5) {};
		\node [style=none] (217) at (10.25, 1.75) {};
		\node [style=none] (219) at (9.25, -0.75) {};
		\node [style=none] (226) at (8, -0.75) {};
		\node [style=none] (227) at (9.5, -0.75) {};
		\node [style=none] (228) at (9.5, -1.75) {};
		\node [style=none] (229) at (8, -1.75) {};
		\node [style=none] (230) at (8.75, -1.25) {$f$};
		\node [style=whitephase] (237) at (8.25, 0) {$\circ$};
		\node [style=none] (241) at (8.25, -0.75) {};
		\node [style=none] (243) at (8.25, 1) {};
		\node [style=none] (327) at (1.5, 0.25) {};
		\node [style=none] (341) at (7.25, -0.75) {};
		\node [style=none] (342) at (6.5, -0.75) {};
		\node [style=none] (343) at (7.5, -0.75) {};
		\node [style=none] (344) at (7.5, -1.75) {};
		\node [style=none] (345) at (6.5, -1.75) {};
		\node [style=none] (347) at (7, -0.75) {};
		\node [style=none] (358) at (2, 2.5) {};
		\node [style=none] (359) at (3.5, 2.5) {};
		\node [style=none] (360) at (2, 1.5) {};
		\node [style=none] (361) at (3.5, 1.5) {};
		\node [style=none] (363) at (1.75, 1.25) {};
		\node [style=none] (364) at (3.25, 1.5) {};
		\node [style=none] (365) at (2.75, 2.5) {};
		\node [style=none] (366) at (2.5, 0.75) {};
		\node [style=none] (367) at (4, 0.75) {};
		\node [style=none] (368) at (2.5, -0.25) {};
		\node [style=none] (369) at (4, -0.25) {};
		\node [style=none] (371) at (2.75, -0.25) {};
		\node [style=none] (372) at (3.75, -0.25) {};
		\node [style=none] (373) at (3.75, 0.75) {};
		\node [style=none] (374) at (8, 2) {};
		\node [style=none] (375) at (9.5, 2) {};
		\node [style=none] (376) at (8, 1) {};
		\node [style=none] (377) at (9.5, 1) {};
		\node [style=none] (379) at (8.25, 1) {};
		\node [style=none] (380) at (9.25, 1) {};
		\node [style=none] (381) at (8.75, 2) {};
		\node [style=none] (382) at (5.75, 0) {$=$};
		\node [style=none] (383) at (-2.5, 0.75) {};
		\node [style=none] (384) at (-2.5, 0.75) {};
		\node [style=none] (385) at (-2.5, 0.75) {};
		\node [style=none] (386) at (-2.5, 0.75) {};
		\node [style=none] (387) at (-1.5, 1) {$A$};
		\node [style=none] (388) at (-1.5, 1.5) {$A'$};
		\node [style=none] (389) at (-2, 1.25) {};
		\node [style=none] (390) at (-2.5, 0.75) {};
		\node [style=none] (391) at (8.25, 1) {};
		\node [style=none] (392) at (8.25, 1) {};
		\node [style=none] (393) at (8.25, 1) {};
		\node [style=none] (394) at (8.25, 1) {};
		\node [style=none] (395) at (9.25, 1.25) {$A$};
		\node [style=none] (396) at (9.25, 1.75) {$I$};
		\node [style=none] (397) at (8.75, 1.5) {};
		\node [style=none] (398) at (8.25, 1) {};
		\node [style=none] (407) at (2.75, -0.25) {};
		\node [style=none] (408) at (2.75, -0.25) {};
		\node [style=none] (409) at (2.75, -0.25) {};
		\node [style=none] (410) at (2.75, -0.25) {};
		\node [style=none] (411) at (3.75, 0) {$A$};
		\node [style=none] (412) at (3.75, 0.5) {$A'$};
		\node [style=none] (413) at (3.25, 0.25) {};
		\node [style=none] (414) at (2.75, -0.25) {};
		\node [style=none] (415) at (2.25, 1.5) {};
		\node [style=none] (416) at (2.25, 1.5) {};
		\node [style=none] (417) at (2.25, 1.5) {};
		\node [style=none] (418) at (2.25, 1.5) {};
		\node [style=none] (419) at (3.25, 1.75) {$A$};
		\node [style=none] (420) at (3.25, 2.25) {$I$};
		\node [style=none] (421) at (2.75, 2) {};
		\node [style=none] (422) at (2.25, 1.5) {};
		\node [style=none] (423) at (1.75, 0.25) {};
		\node [style=none] (424) at (1, 0.25) {};
		\node [style=none] (425) at (2, 0.25) {};
		\node [style=none] (426) at (2, -0.75) {};
		\node [style=none] (427) at (1, -0.75) {};
		\node [style=smalldiscarding] (428) at (1.5, -0.25) {};
		\node [style=none] (429) at (1.5, 0.25) {};
		\node [style=none] (430) at (1.5, -0.5) {};
		\node [style=none] (431) at (1.5, -0.1) {$\hat{}$};
		\node [style=smalldiscarding] (432) at (7, -1.25) {};
		\node [style=none] (433) at (7, -1.5) {};
		\node [style=none] (434) at (7, -1.1) {$\hat{}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (79.center) to (77.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge] (81.center) to (82);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=double edge, in=270, out=90, looseness=1.25] (155.center) to (153.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (154.center) to (156.center);
		\draw [style=double edge, in=270, out=90] (157.center) to (158.center);
		\draw [style=double edge, in=-90, out=90] (169.center) to (167.center);
		\draw [style=none] (176.center) to (177.center);
		\draw [style=none] (177.center) to (178.center);
		\draw [style=none] (178.center) to (179.center);
		\draw [style=none] (179.center) to (176.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (189.center) to (197.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (204.center) to (206.center);
		\draw [style=double edge, in=-90, out=90] (219.center) to (217.center);
		\draw [style=none] (226.center) to (227.center);
		\draw [style=none] (227.center) to (228.center);
		\draw [style=none] (228.center) to (229.center);
		\draw [style=none] (229.center) to (226.center);
		\draw [style=none] (342.center) to (343.center);
		\draw [style=none] (343.center) to (344.center);
		\draw [style=none] (344.center) to (345.center);
		\draw [style=none] (345.center) to (342.center);
		\draw [style=double edge, in=210, out=90] (347.center) to (237);
		\draw [style=double edge] (241.center) to (237);
		\draw [style=double edge] (237) to (243.center);
		\draw [style=none] (360.center) to (361.center);
		\draw [style=none] (361.center) to (359.center);
		\draw [style=none] (359.center) to (358.center);
		\draw [style=none] (358.center) to (360.center);
		\draw [style=none] (368.center) to (369.center);
		\draw [style=none] (369.center) to (367.center);
		\draw [style=none] (367.center) to (366.center);
		\draw [style=none] (366.center) to (368.center);
		\draw [style=none] (376.center) to (377.center);
		\draw [style=none] (377.center) to (375.center);
		\draw [style=none] (375.center) to (374.center);
		\draw [style=none] (374.center) to (376.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (389.center) to (390.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (397.center) to (398.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (413.center) to (414.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (421.center) to (422.center);
		\draw [style=none] (424.center) to (425.center);
		\draw [style=none] (425.center) to (426.center);
		\draw [style=none] (426.center) to (427.center);
		\draw [style=none] (427.center) to (424.center);
		\draw (428) to (430.center);
		\draw (432) to (433.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/provenonsig2_a.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-2.75, 2) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-3.5, -2) {};
		\node [style=none] (7) at (-5, -2) {};
		\node [style=none] (8) at (-4.25, -1.5) {$f$};
		\node [style=whitephase] (9) at (-5, -0.25) {$\circ$};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (-4.5, 1.25) {};
		\node [style=none] (18) at (-6.25, -1) {};
		\node [style=none] (19) at (-4.75, 2.25) {};
		\node [style=none] (20) at (-3.25, 2.25) {};
		\node [style=none] (21) at (-4.75, 1.25) {};
		\node [style=none] (22) at (-3.25, 1.25) {};
		\node [style=none] (24) at (-4.5, 1.25) {};
		\node [style=none] (25) at (-3.5, 1.25) {};
		\node [style=none] (26) at (-4, 2.25) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=none] (28) at (2, -0.75) {};
		\node [style=none] (29) at (1.75, 1.75) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (31) at (0.5, -0.75) {};
		\node [style=none] (32) at (1.5, -0.75) {};
		\node [style=none] (33) at (1.5, -1.75) {};
		\node [style=none] (34) at (0.5, -1.75) {};
		\node [style=none] (35) at (1, -1.25) {$f'$};
		\node [style=none] (36) at (0.75, -0.75) {};
		\node [style=none] (37) at (-0.25, 1) {};
		\node [style=discarding] (38) at (4.5, -0.25) {};
		\node [style=none] (39) at (4.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -0.75) {};
		\node [style=none] (46) at (-0.5, -0.75) {};
		\node [style=none] (47) at (-0.5, 2) {};
		\node [style=none] (48) at (1, 2) {};
		\node [style=none] (49) at (-0.5, 1) {};
		\node [style=none] (50) at (1, 1) {};
		\node [style=none] (52) at (0.75, 1) {};
		\node [style=none] (53) at (0.25, 2) {};
		\node [style=none] (54) at (3, 0.25) {$=$};
		\node [style=none] (55) at (4.5, 2) {};
		\node [style=none] (56) at (4.5, 1.25) {};
		\node [style=none] (57) at (4, 1.25) {};
		\node [style=none] (58) at (5, 1.25) {};
		\node [style=none] (59) at (5, 0.25) {};
		\node [style=none] (60) at (4, 0.25) {};
		\node [style=none] (61) at (4.5, 0.75) {$f'$};
		\node [style=none] (62) at (4.25, 1.25) {};
		\node [style=none] (63) at (-1.75, 0.25) {$=$};
		\node [style=none] (64) at (-0.25, 1) {};
		\node [style=none] (65) at (-0.25, 1) {};
		\node [style=none] (66) at (-0.25, 1) {};
		\node [style=none] (67) at (-0.25, 1) {};
		\node [style=none] (68) at (0.75, 1.25) {$A$};
		\node [style=none] (69) at (0.75, 1.75) {$I$};
		\node [style=none] (70) at (0.25, 1.5) {};
		\node [style=none] (71) at (-0.25, 1) {};
		\node [style=none] (72) at (-4.5, 1.25) {};
		\node [style=none] (73) at (-4.5, 1.25) {};
		\node [style=none] (74) at (-4.5, 1.25) {};
		\node [style=none] (75) at (-4.5, 1.25) {};
		\node [style=none] (76) at (-3.5, 1.5) {$A$};
		\node [style=none] (77) at (-3.5, 2) {$I$};
		\node [style=none] (78) at (-4, 1.75) {};
		\node [style=none] (79) at (-4.5, 1.25) {};
		\node [style=none] (80) at (-6, -1) {};
		\node [style=none] (81) at (-6.75, -1) {};
		\node [style=none] (82) at (-5.75, -1) {};
		\node [style=none] (83) at (-5.75, -2) {};
		\node [style=none] (84) at (-6.75, -2) {};
		\node [style=none] (86) at (-6.25, -1) {};
		\node [style=none] (87) at (-0.25, -0.75) {};
		\node [style=none] (88) at (-1, -0.75) {};
		\node [style=none] (89) at (0, -0.75) {};
		\node [style=none] (90) at (0, -1.75) {};
		\node [style=none] (91) at (-1, -1.75) {};
		\node [style=none] (93) at (-0.5, -0.75) {};
		\node [style=smalldiscarding] (94) at (-6.25, -1.5) {};
		\node [style=none] (95) at (-6.25, -1.75) {};
		\node [style=none] (96) at (-6.25, -1.35) {$\hat{}$};
		\node [style=smalldiscarding] (97) at (-0.5, -1.25) {};
		\node [style=none] (98) at (-0.5, -1.5) {};
		\node [style=none] (99) at (-0.5, -1.1) {$\hat{}$};
		\node [style=none] (100) at (-7, 0.25) {};
		\node [style=none] (101) at (-7, -2.25) {};
		\node [style=none] (102) at (-3.25, -2.25) {};
		\node [style=none] (103) at (-3.25, 0.25) {};
		\node [style=none] (104) at (-1.25, -0.25) {};
		\node [style=none] (105) at (-1.25, -2) {};
		\node [style=none] (106) at (1.75, -2) {};
		\node [style=none] (107) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (0.center) to (1.center);
		\draw [style=double edge, in=-90, out=90] (3.center) to (2.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (4.center);
		\draw [style=double edge, in=210, out=90] (18.center) to (9);
		\draw [style=double edge, in=-45, out=90] (10.center) to (9);
		\draw [style=double edge, in=270, out=90] (9) to (11.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (20.center);
		\draw [style=none] (20.center) to (19.center);
		\draw [style=none] (19.center) to (21.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (27.center) to (28.center);
		\draw [style=double edge, in=-90, out=90] (30.center) to (29.center);
		\draw [style=none] (31.center) to (32.center);
		\draw [style=none] (32.center) to (33.center);
		\draw [style=none] (33.center) to (34.center);
		\draw [style=none] (34.center) to (31.center);
		\draw [style=double edge] (38) to (39.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (50.center) to (48.center);
		\draw [style=none] (48.center) to (47.center);
		\draw [style=none] (47.center) to (49.center);
		\draw [style=double edge, in=270, out=90] (46.center) to (37.center);
		\draw [style=double edge, in=-90, out=90] (56.center) to (55.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (60.center);
		\draw [style=none] (60.center) to (57.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (70.center) to (71.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (78.center) to (79.center);
		\draw [style=none] (81.center) to (82.center);
		\draw [style=none] (82.center) to (83.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (84.center) to (81.center);
		\draw [style=none] (88.center) to (89.center);
		\draw [style=none] (89.center) to (90.center);
		\draw [style=none] (90.center) to (91.center);
		\draw [style=none] (91.center) to (88.center);
		\draw (94) to (95.center);
		\draw (97) to (98.center);
		\draw [style=dottededge] (100.center) to (103.center);
		\draw [style=dottededge] (103.center) to (102.center);
		\draw [style=dottededge] (102.center) to (101.center);
		\draw [style=dottededge] (101.center) to (100.center);
		\draw [style=dottededge] (107.center) to (106.center);
		\draw [style=dottededge] (106.center) to (105.center);
		\draw [style=dottededge] (105.center) to (104.center);
		\draw [style=dottededge] (104.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigdotbox.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (2, 1.5) {};
		\node [style=none] (73) at (3.5, 1.5) {};
		\node [style=none] (74) at (2, 0.5) {};
		\node [style=none] (75) at (3.5, 0.5) {};
		\node [style=none] (77) at (2.25, 0.5) {};
		\node [style=none] (78) at (3.25, 0.5) {};
		\node [style=none] (79) at (2.25, -1) {};
		\node [style=none] (80) at (4.5, -2.25) {};
		\node [style=none] (81) at (3.25, 1.5) {};
		\node [style=none] (82) at (3.25, 2.25) {};
		\node [style=none] (91) at (4.5, 2.25) {};
		\node [style=none] (93) at (3.25, -1) {};
		\node [style=none] (136) at (2, -1) {};
		\node [style=none] (137) at (3.5, -1) {};
		\node [style=none] (138) at (3.5, -2) {};
		\node [style=none] (139) at (2, -2) {};
		\node [style=none] (140) at (2.75, -1.5) {$f$};
		\node [style=none] (383) at (2.25, 0.5) {};
		\node [style=none] (384) at (2.25, 0.5) {};
		\node [style=none] (385) at (2.25, 0.5) {};
		\node [style=none] (386) at (2.25, 0.5) {};
		\node [style=none] (387) at (3.25, 0.75) {$A$};
		\node [style=none] (388) at (3.25, 1.25) {$A'$};
		\node [style=none] (389) at (2.75, 1) {};
		\node [style=none] (390) at (2.25, 0.5) {};
		\node [style=none] (391) at (-2.75, 0.5) {};
		\node [style=none] (392) at (-1.25, 0.5) {};
		\node [style=none] (393) at (-2.75, -0.5) {};
		\node [style=none] (394) at (-1.25, -0.5) {};
		\node [style=none] (395) at (-2, -0.5) {};
		\node [style=none] (396) at (-1.5, -0.5) {};
		\node [style=none] (397) at (-2, -1.25) {};
		\node [style=none] (398) at (-1.5, 0.5) {};
		\node [style=none] (399) at (-1.5, 1.25) {};
		\node [style=none] (400) at (-2.5, 1.25) {};
		\node [style=none] (401) at (-2.5, 0.5) {};
		\node [style=none] (407) at (-2, -0.5) {};
		\node [style=none] (408) at (-2, -0.5) {};
		\node [style=none] (409) at (-2, -0.5) {};
		\node [style=none] (410) at (-2, -0.5) {};
		\node [style=none] (411) at (-2, 0) {$m$};
		\node [style=none] (414) at (-2, -0.5) {};
		\node [style=none] (415) at (-0.25, 0) {$:=$};
		\node [style=none] (416) at (-1, 1.25) {$X$};
		\node [style=none] (417) at (5, 2) {$X$};
		\node [style=none] (418) at (5, -2) {$A$};
		\node [style=none] (419) at (-1.5, -1.25) {$A$};
		\node [style=none] (420) at (2.75, 2) {$A'$};
		\node [style=none] (421) at (-3, 1.25) {$A'$};
		\node [style=none] (422) at (1.25, -0.25) {$(A \Rightarrow A')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (79.center) to (77.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge, in=270, out=90] (81.center) to (82.center);
		\draw [style=double edge, in=-90, out=90] (93.center) to (91.center);
		\draw [style=none] (136.center) to (137.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (139.center);
		\draw [style=none] (139.center) to (136.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (389.center) to (390.center);
		\draw [style=none] (393.center) to (394.center);
		\draw [style=none] (394.center) to (392.center);
		\draw [style=none] (392.center) to (391.center);
		\draw [style=none] (391.center) to (393.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (397.center) to (395.center);
		\draw [style=double edge, in=270, out=90] (398.center) to (399.center);
		\draw [style=double edge, in=-90, out=90] (401.center) to (400.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigmaevalnew.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (55) at (-0.25, 0) {=};
		\node [style=none] (56) at (-3, 1.5) {};
		\node [style=none] (57) at (-1.5, 1.5) {};
		\node [style=none] (58) at (-3, 0.5) {};
		\node [style=none] (59) at (-1.5, 0.5) {};
		\node [style=none] (61) at (-2.75, 0.5) {};
		\node [style=none] (62) at (-1.75, 0.5) {};
		\node [style=none] (63) at (-3.25, -1.75) {};
		\node [style=none] (64) at (-1.25, -0.25) {};
		\node [style=none] (65) at (-1.75, 1.5) {};
		\node [style=none] (66) at (-1.75, 2) {};
		\node [style=none] (70) at (-2.5, -0.25) {};
		\node [style=none] (71) at (-1, -0.25) {};
		\node [style=none] (72) at (-2.5, -1.25) {};
		\node [style=none] (73) at (-1, -1.25) {};
		\node [style=none] (75) at (-2.25, -1.25) {};
		\node [style=none] (76) at (-1.25, -1.25) {};
		\node [style=none] (77) at (-2.25, -1.75) {};
		\node [style=none] (78) at (-1.25, -1.75) {};
		\node [style=none] (79) at (-1.25, -0.25) {};
		\node [style=none] (82) at (1.5, -1.5) {};
		\node [style=none] (83) at (0.5, -1.5) {};
		\node [style=none] (84) at (1, 0) {};
		\node [style=whitephase] (88) at (1, -0.75) {$\circ$};
		\node [style=none] (92) at (2, 1.5) {};
		\node [style=none] (93) at (2, 1) {};
		\node [style=none] (94) at (0.75, 1) {};
		\node [style=none] (95) at (2.25, 1) {};
		\node [style=none] (96) at (0.75, 0) {};
		\node [style=none] (97) at (2.25, 0) {};
		\node [style=none] (99) at (2, 0) {};
		\node [style=none] (101) at (2.25, -1.5) {};
		\node [style=none] (102) at (2, 1) {};
		\node [style=none] (104) at (-1.75, 0.5) {};
		\node [style=none] (105) at (-2.75, 0.5) {};
		\node [style=none] (107) at (-2.75, 0.5) {};
		\node [style=none] (109) at (-1.75, 0.75) {$B$};
		\node [style=none] (110) at (-1.75, 1.25) {$C$};
		\node [style=none] (111) at (-2.25, 1) {};
		\node [style=none] (112) at (-2.75, 0.5) {};
		\node [style=none] (113) at (-1.25, -1.25) {};
		\node [style=none] (114) at (-2.25, -1.25) {};
		\node [style=none] (115) at (-2.25, -1.25) {};
		\node [style=none] (116) at (-1.25, -1) {$A$};
		\node [style=none] (117) at (-1.25, -0.5) {$B$};
		\node [style=none] (118) at (-1.75, -0.75) {};
		\node [style=none] (119) at (-2.25, -1.25) {};
		\node [style=none] (120) at (2, 0) {};
		\node [style=none] (121) at (1, 0) {};
		\node [style=none] (122) at (1, 0) {};
		\node [style=none] (123) at (2, 0.25) {$A$};
		\node [style=none] (124) at (2, 0.75) {$C$};
		\node [style=none] (125) at (1.5, 0.5) {};
		\node [style=none] (126) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=double edge, in=270, out=90] (63.center) to (61.center);
		\draw [style=double edge, in=90, out=-90] (62.center) to (64.center);
		\draw [style=double edge] (65.center) to (66.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (71.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=double edge] (77.center) to (75.center);
		\draw [style=double edge] (76.center) to (78.center);
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right] (88) to (83.center);
		\draw [style=double edge, bend left] (88) to (82.center);
		\draw [style=double edge, in=90, out=-90] (92.center) to (93.center);
		\draw [style=none] (96.center) to (97.center);
		\draw [style=none] (97.center) to (95.center);
		\draw [style=none] (95.center) to (94.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=double edge, in=90, out=-90] (99.center) to (101.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (111.center) to (112.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (118.center) to (119.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (125.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sigmafunctor.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (0.75, -1.75) {};
		\node [style=none] (17) at (-0.25, -1.75) {};
		\node [style=none] (34) at (3.25, -0.75) {};
		\node [style=none] (44) at (2.75, -0.75) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=none] (46) at (3.75, -1.75) {};
		\node [style=none] (47) at (2.75, -1.75) {};
		\node [style=none] (50) at (-1.25, 0) {$=$};
		\node [style=none] (51) at (-3.5, 0) {$s_{f,g}$};
		\node [style=none] (52) at (0.25, -1.25) {$\hat{g}$};
		\node [style=none] (53) at (3.25, -1.25) {$\hat{f}$};
		\node [style=none] (54) at (-3.5, 1.5) {};
		\node [style=none] (55) at (-3.5, 0.5) {};
		\node [style=none] (56) at (-4.25, 0.5) {};
		\node [style=none] (57) at (-2.75, 0.5) {};
		\node [style=none] (58) at (-2.75, -0.5) {};
		\node [style=none] (59) at (-4.25, -0.5) {};
		\node [style=none] (60) at (-3.5, -0.5) {};
		\node [style=none] (61) at (-3.5, -1.5) {};
		\node [style=none] (62) at (3.25, -0.75) {};
		\node [style=none] (63) at (0.25, -0.75) {};
		\node [style=none] (64) at (1.75, 1.75) {};
		\node [style=whitephase] (65) at (1.75, 0.5) {$\circ$};
		\node [style=whitephase] (67) at (1.75, -0.75) {$\otimes$};
		\node [style=whitephase] (68) at (2.25, -1.75) {$\circ$};
		\node [style=none] (69) at (1.25, -2.25) {};
		\node [style=none] (70) at (6.25, -0.75) {};
		\node [style=none] (71) at (5.75, -0.75) {};
		\node [style=none] (72) at (6.75, -0.75) {};
		\node [style=none] (73) at (6.75, -1.75) {};
		\node [style=none] (74) at (5.75, -1.75) {};
		\node [style=none] (75) at (9.25, -0.75) {};
		\node [style=none] (76) at (8.75, -0.75) {};
		\node [style=none] (77) at (9.75, -0.75) {};
		\node [style=none] (78) at (9.75, -1.75) {};
		\node [style=none] (79) at (8.75, -1.75) {};
		\node [style=none] (80) at (4.75, 0) {$:=$};
		\node [style=none] (81) at (6.25, -1.25) {$\hat{g}$};
		\node [style=none] (82) at (9.25, -1.25) {$\hat{f}$};
		\node [style=none] (83) at (9.25, -0.75) {};
		\node [style=none] (84) at (6.25, -0.75) {};
		\node [style=none] (85) at (7.25, 2) {};
		\node [style=whitephase] (86) at (7.25, 1) {$\circ$};
		\node [style=whitephase] (87) at (7.75, -0.75) {$\otimes$};
		\node [style=whitephase] (88) at (8.25, -1.75) {$\circ$};
		\node [style=none] (89) at (7.25, -2.25) {};
		\node [style=whitephase] (90) at (8, 0.25) {$\circ$};
		\node [style=none] (101) at (10.75, 0) {$=$};
		\node [style=none] (102) at (15.25, -0.75) {};
		\node [style=none] (103) at (15.75, -0.75) {};
		\node [style=none] (104) at (14.75, -0.75) {};
		\node [style=none] (105) at (14.75, -1.75) {};
		\node [style=none] (106) at (15.75, -1.75) {};
		\node [style=none] (107) at (12.25, -0.75) {};
		\node [style=none] (108) at (12.75, -0.75) {};
		\node [style=none] (109) at (11.75, -0.75) {};
		\node [style=none] (110) at (11.75, -1.75) {};
		\node [style=none] (111) at (12.75, -1.75) {};
		\node [style=none] (112) at (15.25, -1.25) {$\hat{f}$};
		\node [style=none] (113) at (12.25, -1.25) {$\hat{g}$};
		\node [style=none] (114) at (12.25, -0.75) {};
		\node [style=none] (115) at (15.25, -0.75) {};
		\node [style=none] (116) at (14.25, 2) {};
		\node [style=whitephase] (117) at (14.25, 1) {$\circ$};
		\node [style=whitephase] (121) at (13.25, 0.25) {$\circ$};
		\node [style=whitephase] (122) at (13.75, -0.75) {$\otimes$};
		\node [style=whitephase] (123) at (14.25, -1.75) {$\circ$};
		\node [style=none] (124) at (13.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (47.center);
		\draw [style=none] (47.center) to (44.center);
		\draw [style=double edge] (55.center) to (54.center);
		\draw [style=none] (56.center) to (57.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (56.center);
		\draw [style=double edge] (61.center) to (60.center);
		\draw [style=double edge] (65) to (64.center);
		\draw [style=double edge, bend right] (65) to (63.center);
		\draw [style=double edge, bend left] (65) to (62.center);
		\draw [style=double edge] (65) to (67);
		\draw [style=double edge, in=90, out=-60] (67) to (68);
		\draw [style=double edge, in=90, out=-120] (67) to (69.center);
		\draw [style=none] (71.center) to (72.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (74.center);
		\draw [style=none] (74.center) to (71.center);
		\draw [style=none] (76.center) to (77.center);
		\draw [style=none] (77.center) to (78.center);
		\draw [style=none] (78.center) to (79.center);
		\draw [style=none] (79.center) to (76.center);
		\draw [style=double edge] (86) to (85.center);
		\draw [style=double edge, bend right] (86) to (84.center);
		\draw [style=double edge, in=90, out=-60] (87) to (88);
		\draw [style=double edge, in=90, out=-120] (87) to (89.center);
		\draw [style=double edge, bend left=45] (86) to (90);
		\draw [style=double edge, bend right] (90) to (87);
		\draw [style=double edge, bend left] (90) to (83.center);
		\draw [style=none] (103.center) to (104.center);
		\draw [style=none] (104.center) to (105.center);
		\draw [style=none] (105.center) to (106.center);
		\draw [style=none] (106.center) to (103.center);
		\draw [style=none] (108.center) to (109.center);
		\draw [style=none] (109.center) to (110.center);
		\draw [style=none] (110.center) to (111.center);
		\draw [style=none] (111.center) to (108.center);
		\draw [style=double edge] (117) to (116.center);
		\draw [style=double edge, bend left] (117) to (115.center);
		\draw [style=double edge, bend right=45] (117) to (121);
		\draw [style=double edge, bend right] (121) to (114.center);
		\draw [style=double edge, in=90, out=-60] (122) to (123);
		\draw [style=double edge, in=90, out=-120] (122) to (124.center);
		\draw [style=double edge, bend left] (121) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spider_appedix_4.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (-6.25, -1) {};
		\node [style=none] (198) at (-7.25, -1) {};
		\node [style=none] (232) at (-7.25, 1.25) {};
		\node [style=none] (234) at (-8.25, -1) {};
		\node [style=whitephase] (235) at (-7.25, 0.25) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=90, out=-165] (235) to (234.center);
		\draw [style=double edge] (235) to (232.center);
		\draw [style=double edge, bend left] (235) to (197.center);
		\draw [style=double edge] (198.center) to (235);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spider_appendix_1.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (55) at (-5, 0.75) {=};
		\node [style=none] (56) at (1.5, 1.5) {};
		\node [style=none] (57) at (3, 1.5) {};
		\node [style=none] (58) at (1.5, 0.5) {};
		\node [style=none] (59) at (3, 0.5) {};
		\node [style=none] (61) at (1.75, 0.5) {};
		\node [style=none] (62) at (2.75, 0.5) {};
		\node [style=none] (63) at (1.25, -2) {};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=none] (65) at (2.75, 1.5) {};
		\node [style=none] (66) at (2.25, 2.5) {};
		\node [style=none] (70) at (2, -0.5) {};
		\node [style=none] (71) at (3.5, -0.5) {};
		\node [style=none] (72) at (2, -1.5) {};
		\node [style=none] (73) at (3.5, -1.5) {};
		\node [style=none] (75) at (2.25, -1.5) {};
		\node [style=none] (76) at (3.25, -1.5) {};
		\node [style=none] (77) at (2.25, -2) {};
		\node [style=none] (78) at (3.25, -2) {};
		\node [style=none] (79) at (3.25, -0.5) {};
		\node [style=none] (82) at (-2, -1.5) {};
		\node [style=none] (83) at (-3, -1.5) {};
		\node [style=none] (84) at (-2.5, 0) {};
		\node [style=whitephase] (88) at (-2.5, -0.75) {$\circ$};
		\node [style=none] (93) at (-1.5, 1) {};
		\node [style=none] (94) at (-2.75, 1) {};
		\node [style=none] (95) at (-1.25, 1) {};
		\node [style=none] (96) at (-2.75, 0) {};
		\node [style=none] (97) at (-1.25, 0) {};
		\node [style=none] (99) at (-1.5, 0) {};
		\node [style=none] (101) at (-1.25, -1.5) {};
		\node [style=none] (102) at (-1.5, 1) {};
		\node [style=none] (104) at (2.75, 0.5) {};
		\node [style=none] (105) at (1.75, 0.5) {};
		\node [style=none] (107) at (1.75, 0.5) {};
		\node [style=none] (109) at (2.75, 0.75) {$B$};
		\node [style=none] (110) at (2.75, 1.25) {$C$};
		\node [style=none] (111) at (2.25, 1) {};
		\node [style=none] (112) at (1.75, 0.5) {};
		\node [style=none] (113) at (3.25, -1.5) {};
		\node [style=none] (114) at (2.25, -1.5) {};
		\node [style=none] (115) at (2.25, -1.5) {};
		\node [style=none] (116) at (3.25, -1.25) {$A$};
		\node [style=none] (117) at (3.25, -0.75) {$B$};
		\node [style=none] (118) at (2.75, -1) {};
		\node [style=none] (119) at (2.25, -1.5) {};
		\node [style=none] (120) at (-1.5, 0) {};
		\node [style=none] (121) at (-2.5, 0) {};
		\node [style=none] (122) at (-2.5, 0) {};
		\node [style=none] (123) at (-1.5, 0.25) {$A$};
		\node [style=none] (124) at (-1.5, 0.75) {$C$};
		\node [style=none] (125) at (-2, 0.5) {};
		\node [style=none] (126) at (-2.5, 0) {};
		\node [style=none] (127) at (1, 3.5) {};
		\node [style=none] (128) at (2.5, 3.5) {};
		\node [style=none] (129) at (1, 2.5) {};
		\node [style=none] (130) at (2.5, 2.5) {};
		\node [style=none] (131) at (1.25, 2.5) {};
		\node [style=none] (132) at (2.25, 2.5) {};
		\node [style=none] (133) at (2.25, 3.5) {};
		\node [style=none] (134) at (2.25, 4) {};
		\node [style=none] (135) at (2.25, 2.5) {};
		\node [style=none] (136) at (1.25, 2.5) {};
		\node [style=none] (137) at (1.25, 2.5) {};
		\node [style=none] (138) at (2.25, 2.75) {$C$};
		\node [style=none] (139) at (2.25, 3.25) {$D$};
		\node [style=none] (140) at (1.75, 3) {};
		\node [style=none] (141) at (1.25, 2.5) {};
		\node [style=none] (143) at (1.25, 2.5) {};
		\node [style=none] (144) at (0.25, -2) {};
		\node [style=none] (153) at (-1.5, 1) {};
		\node [style=none] (154) at (-2.25, 2) {};
		\node [style=none] (178) at (-3.5, 3) {};
		\node [style=none] (179) at (-2, 3) {};
		\node [style=none] (180) at (-3.5, 2) {};
		\node [style=none] (181) at (-2, 2) {};
		\node [style=none] (182) at (-3.25, 2) {};
		\node [style=none] (183) at (-2.25, 2) {};
		\node [style=none] (184) at (-2.25, 3) {};
		\node [style=none] (185) at (-2.25, 3.5) {};
		\node [style=none] (186) at (-2.25, 2) {};
		\node [style=none] (187) at (-3.25, 2) {};
		\node [style=none] (188) at (-3.25, 2) {};
		\node [style=none] (189) at (-2.25, 2.25) {$C$};
		\node [style=none] (190) at (-2.25, 2.75) {$D$};
		\node [style=none] (191) at (-2.75, 2.5) {};
		\node [style=none] (192) at (-3.25, 2) {};
		\node [style=none] (193) at (-3.25, 2) {};
		\node [style=none] (194) at (-4, -1.5) {};
		\node [style=none] (196) at (-0.25, 0.75) {=};
		\node [style=none] (197) at (-6.25, -1.25) {};
		\node [style=none] (198) at (-7.25, -1.25) {};
		\node [style=whitephase] (200) at (-6.75, -0.5) {$\circ$};
		\node [style=none] (216) at (-5.5, -1.25) {};
		\node [style=none] (217) at (-6.5, 1.25) {};
		\node [style=none] (218) at (-7.75, 2.25) {};
		\node [style=none] (219) at (-6.25, 2.25) {};
		\node [style=none] (220) at (-7.75, 1.25) {};
		\node [style=none] (221) at (-6.25, 1.25) {};
		\node [style=none] (222) at (-7.5, 1.25) {};
		\node [style=none] (223) at (-6.5, 1.25) {};
		\node [style=none] (224) at (-6.5, 2.25) {};
		\node [style=none] (225) at (-6.5, 2.75) {};
		\node [style=none] (226) at (-6.5, 1.25) {};
		\node [style=none] (227) at (-7.5, 1.25) {};
		\node [style=none] (228) at (-7.5, 1.25) {};
		\node [style=none] (229) at (-6.5, 1.5) {$A$};
		\node [style=none] (230) at (-6.5, 2) {$D$};
		\node [style=none] (231) at (-7, 1.75) {};
		\node [style=none] (232) at (-7.5, 1.25) {};
		\node [style=none] (234) at (-8.25, -1.25) {};
		\node [style=whitephase] (235) at (-7.5, 0.25) {$\circ$};
		\node [style=none] (236) at (6.75, 0.5) {};
		\node [style=none] (237) at (4.5, 0.75) {=};
		\node [style=none] (238) at (7.25, -1.5) {};
		\node [style=none] (240) at (6.75, 0) {};
		\node [style=none] (242) at (7.75, 1) {};
		\node [style=none] (243) at (6.5, 1) {};
		\node [style=none] (244) at (8, 1) {};
		\node [style=none] (245) at (6.5, 0) {};
		\node [style=none] (246) at (8, 0) {};
		\node [style=none] (247) at (7.75, 0) {};
		\node [style=none] (248) at (8, -1.5) {};
		\node [style=none] (249) at (7.75, 1) {};
		\node [style=none] (250) at (7.75, 0) {};
		\node [style=none] (251) at (6.75, 0) {};
		\node [style=none] (252) at (6.75, 0) {};
		\node [style=none] (253) at (7.75, 0.25) {$A$};
		\node [style=none] (254) at (7.75, 0.75) {$B$};
		\node [style=none] (255) at (7.25, 0.5) {};
		\node [style=none] (256) at (6.75, 0) {};
		\node [style=none] (257) at (7.75, 1) {};
		\node [style=none] (258) at (7, 2) {};
		\node [style=none] (259) at (5.75, 3) {};
		\node [style=none] (260) at (7.25, 3) {};
		\node [style=none] (261) at (5.75, 2) {};
		\node [style=none] (262) at (7.25, 2) {};
		\node [style=none] (263) at (6, 2) {};
		\node [style=none] (264) at (7, 2) {};
		\node [style=none] (265) at (7, 3) {};
		\node [style=none] (266) at (7, 3.5) {};
		\node [style=none] (267) at (7, 2) {};
		\node [style=none] (268) at (6, 2) {};
		\node [style=none] (269) at (6, 2) {};
		\node [style=none] (270) at (7, 2.25) {$B$};
		\node [style=none] (271) at (7, 2.75) {$D$};
		\node [style=none] (272) at (6.5, 2.5) {};
		\node [style=none] (273) at (6, 2) {};
		\node [style=none] (274) at (6, 2) {};
		\node [style=none] (276) at (6, -1.5) {};
		\node [style=none] (277) at (5, -1.5) {};
		\node [style=none] (278) at (6, 2) {};
		\node [style=whitephase] (279) at (5.5, -0.5) {$\circ$};
		\node [style=none] (281) at (9, 0.75) {=};
		\node [style=none] (290) at (11.5, -1.5) {};
		\node [style=none] (299) at (12.25, -1.5) {};
		\node [style=none] (300) at (11.5, 2) {};
		\node [style=none] (301) at (10.25, 3) {};
		\node [style=none] (302) at (11.75, 3) {};
		\node [style=none] (303) at (10.25, 2) {};
		\node [style=none] (304) at (11.75, 2) {};
		\node [style=none] (305) at (10.5, 2) {};
		\node [style=none] (306) at (11.5, 2) {};
		\node [style=none] (307) at (11.5, 3) {};
		\node [style=none] (308) at (11.5, 3.5) {};
		\node [style=none] (309) at (11.5, 2) {};
		\node [style=none] (310) at (10.5, 2) {};
		\node [style=none] (311) at (10.5, 2) {};
		\node [style=none] (312) at (11.5, 2.25) {$A$};
		\node [style=none] (313) at (11.5, 2.75) {$D$};
		\node [style=none] (314) at (11, 2.5) {};
		\node [style=none] (315) at (10.5, 2) {};
		\node [style=none] (316) at (10.5, 2) {};
		\node [style=none] (317) at (10.5, -1.5) {};
		\node [style=none] (318) at (9.5, -1.5) {};
		\node [style=whitephase] (320) at (10, -0.5) {$\circ$};
		\node [style=whitephase] (321) at (10.5, 0.75) {$\circ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (57.center);
		\draw [style=none] (57.center) to (56.center);
		\draw [style=none] (56.center) to (58.center);
		\draw [style=double edge, in=270, out=90] (63.center) to (61.center);
		\draw [style=double edge, in=90, out=-90] (62.center) to (64.center);
		\draw [style=double edge, in=270, out=90] (65.center) to (66.center);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (71.center);
		\draw [style=none] (71.center) to (70.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=double edge] (77.center) to (75.center);
		\draw [style=double edge] (76.center) to (78.center);
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right] (88) to (83.center);
		\draw [style=double edge, bend left] (88) to (82.center);
		\draw [style=none] (96.center) to (97.center);
		\draw [style=none] (97.center) to (95.center);
		\draw [style=none] (95.center) to (94.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=double edge, in=90, out=-90] (99.center) to (101.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (111.center) to (112.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (118.center) to (119.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (125.center) to (126.center);
		\draw [style=none] (129.center) to (130.center);
		\draw [style=none] (130.center) to (128.center);
		\draw [style=none] (128.center) to (127.center);
		\draw [style=none] (127.center) to (129.center);
		\draw [style=double edge] (133.center) to (134.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (140.center) to (141.center);
		\draw [style=double edge, in=270, out=90] (144.center) to (143.center);
		\draw [style=double edge, in=270, out=90] (153.center) to (154.center);
		\draw [style=none] (180.center) to (181.center);
		\draw [style=none] (181.center) to (179.center);
		\draw [style=none] (179.center) to (178.center);
		\draw [style=none] (178.center) to (180.center);
		\draw [style=double edge] (184.center) to (185.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (191.center) to (192.center);
		\draw [style=double edge, in=270, out=90] (194.center) to (193.center);
		\draw [style=double edge, bend right] (200) to (198.center);
		\draw [style=double edge, bend left] (200) to (197.center);
		\draw [style=double edge, in=270, out=90] (216.center) to (217.center);
		\draw [style=none] (220.center) to (221.center);
		\draw [style=none] (221.center) to (219.center);
		\draw [style=none] (219.center) to (218.center);
		\draw [style=none] (218.center) to (220.center);
		\draw [style=double edge] (224.center) to (225.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (231.center) to (232.center);
		\draw [style=double edge, bend left] (235) to (200);
		\draw [style=double edge, in=90, out=-165] (235) to (234.center);
		\draw [style=double edge] (235) to (232.center);
		\draw [style=none] (245.center) to (246.center);
		\draw [style=none] (246.center) to (244.center);
		\draw [style=none] (244.center) to (243.center);
		\draw [style=none] (243.center) to (245.center);
		\draw [style=double edge, in=90, out=-90] (247.center) to (248.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (255.center) to (256.center);
		\draw [style=double edge, in=270, out=90] (257.center) to (258.center);
		\draw [style=none] (261.center) to (262.center);
		\draw [style=none] (262.center) to (260.center);
		\draw [style=none] (260.center) to (259.center);
		\draw [style=none] (259.center) to (261.center);
		\draw [style=double edge] (265.center) to (266.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (272.center) to (273.center);
		\draw [style=double edge, in=270, out=90] (279) to (278.center);
		\draw [style=double edge, bend right] (279) to (277.center);
		\draw [style=double edge, bend left] (279) to (276.center);
		\draw [style=double edge, in=-90, out=90] (238.center) to (256.center);
		\draw [style=double edge, in=270, out=90] (299.center) to (300.center);
		\draw [style=none] (303.center) to (304.center);
		\draw [style=none] (304.center) to (302.center);
		\draw [style=none] (302.center) to (301.center);
		\draw [style=none] (301.center) to (303.center);
		\draw [style=double edge] (307.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (314.center) to (315.center);
		\draw [style=double edge, bend right] (320) to (318.center);
		\draw [style=double edge, bend left] (320) to (317.center);
		\draw [style=double edge] (316.center) to (321);
		\draw [style=double edge, in=90, out=-30, looseness=0.75] (321) to (290.center);
		\draw [style=double edge, in=90, out=-165] (321) to (320);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spider_appendix_3.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (197) at (-6.25, -1.25) {};
		\node [style=none] (198) at (-7.25, -1.25) {};
		\node [style=whitephase] (200) at (-6.75, -0.25) {$\circ$};
		\node [style=none] (222) at (-7.5, 1.75) {};
		\node [style=none] (227) at (-7.5, 1.75) {};
		\node [style=none] (228) at (-7.5, 1.75) {};
		\node [style=none] (232) at (-7.5, 1.75) {};
		\node [style=none] (234) at (-8.25, -1.25) {};
		\node [style=whitephase] (235) at (-7.5, 0.75) {$\circ$};
		\node [style=none] (236) at (-4.75, -1.25) {};
		\node [style=none] (237) at (-3.75, -1.25) {};
		\node [style=whitephase] (238) at (-4.25, -0.25) {$\circ$};
		\node [style=none] (239) at (-3.5, 1.75) {};
		\node [style=none] (240) at (-3.5, 1.75) {};
		\node [style=none] (241) at (-3.5, 1.75) {};
		\node [style=none] (242) at (-3.5, 1.75) {};
		\node [style=none] (243) at (-2.5, -1.25) {};
		\node [style=whitephase] (244) at (-3.5, 0.75) {$\circ$};
		\node [style=none] (245) at (-5.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend right] (200) to (198.center);
		\draw [style=double edge, bend left] (200) to (197.center);
		\draw [style=double edge, bend left] (235) to (200);
		\draw [style=double edge, in=90, out=-165] (235) to (234.center);
		\draw [style=double edge] (235) to (232.center);
		\draw [style=double edge, bend left] (238) to (237.center);
		\draw [style=double edge, bend right] (238) to (236.center);
		\draw [style=double edge, bend right] (244) to (238);
		\draw [style=double edge, in=90, out=-15] (244) to (243.center);
		\draw [style=double edge] (244) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/staraut_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1.75) {};
		\node [style=none] (1) at (-1.75, 1.75) {};
		\node [style=none] (2) at (-4.25, 0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-4, 0.25) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-3.25, 1.75) {};
		\node [style=none] (14) at (-4.25, 0.25) {};
		\node [style=none] (15) at (-3.75, 0.25) {};
		\node [style=none] (16) at (-3.75, -0.25) {};
		\node [style=none] (17) at (-4.25, -0.25) {};
		\node [style=none] (18) at (-4, 0) {$d$};
		\node [style=none] (19) at (-4, -0.75) {};
		\node [style=none] (20) at (-4, -0.25) {};
		\node [style=none] (22) at (-1.25, 0.5) {=};
		\node [style=none] (23) at (-0.25, 1.5) {};
		\node [style=none] (24) at (1.25, 1.5) {};
		\node [style=none] (25) at (-0.25, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (0, -0.5) {};
		\node [style=none] (32) at (1.25, 1.25) {};
		\node [style=none] (39) at (-3.25, 1.75) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=none] (51) at (0, 0.5) {};
		\node [style=none] (52) at (0, 0.5) {};
		\node [style=none] (53) at (1, 0.75) {$A$};
		\node [style=none] (54) at (1, 1.25) {$I$};
		\node [style=none] (55) at (0.5, 1) {};
		\node [style=none] (56) at (0, 0.5) {};
		\node [style=none] (57) at (-4, 0.75) {};
		\node [style=none] (58) at (-4, 0.75) {};
		\node [style=none] (59) at (-4, 0.75) {};
		\node [style=none] (60) at (-4, 0.75) {};
		\node [style=none] (61) at (-2.5, 1) {$A \Rightarrow I$};
		\node [style=none] (62) at (-2.5, 1.5) {$I$};
		\node [style=none] (63) at (-3, 1.25) {};
		\node [style=none] (64) at (-4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (24.center);
		\draw [style=none] (24.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (30.center) to (28.center);
		\draw [style=double edge, in=90, out=-90, looseness=0.75] (29.center) to (31.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (55.center) to (56.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tdof1.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldiscarding] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-1.5, 0) {$\mu$};
		\node [style=none] (3) at (0, 0) {$\in$};
		\node [style=none] (4) at (0.75, 0) {$C_{\mathbf{X}}^{*}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tdof2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.5) {$\alpha$};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.75, 0.25) {$M$};
		\node [style=state] (14) at (-1.75, -1) {$\rho$};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=backdiscard] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (0.75, 0.25) {=};
		\node [style=none] (19) at (1.75, 0.25) {1};
		\node [style=none] (20) at (-3.25, 0) {$\forall \rho \in C_{\mathbf{X}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (14) to (15.center);
		\draw (17) to (16.center);
		\draw [bend left=270, looseness=1.75] (16.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tdof3.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -0.5) {$\alpha$};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-2.25, -0.25) {};
		\node [style=none] (13) at (-1.75, 0.25) {$\Psi$};
		\node [style=state] (14) at (-1.75, -1) {$\rho$};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=backdiscard] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (0.5, 0) {=};
		\node [style=none] (19) at (7.5, 0) {1};
		\node [style=none] (20) at (-4.5, 0) {$\forall \rho \in C_{\mathbf{X}}$};
		\node [style=none] (21) at (-3, 0.25) {$\frac{\mu}{\alpha}$};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, 0.75) {};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (3, -0.25) {};
		\node [style=none] (28) at (2, -0.25) {};
		\node [style=none] (29) at (2.5, 0.25) {$\Psi$};
		\node [style=state] (30) at (2.5, -1) {$\rho$};
		\node [style=none] (31) at (2.5, -0.25) {};
		\node [style=smalldiscarding] (32) at (2.5, 1.5) {};
		\node [style=none] (34) at (3.75, 0) {=};
		\node [style=none] (35) at (1.25, 0.25) {$\mu$};
		\node [style=state] (43) at (5.75, -0.75) {$\rho$};
		\node [style=smalldiscarding] (44) at (5.75, 0.5) {};
		\node [style=none] (46) at (5, 0) {$\mu$};
		\node [style=none] (47) at (6.75, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (14) to (15.center);
		\draw (17) to (16.center);
		\draw [bend left=270, looseness=1.75] (16.center) to (7.center);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (30) to (31.center);
		\draw (32) to (23.center);
		\draw (43) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tdof4.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.75, 1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (11) at (-3.25, 0.5) {$X$};
		\node [style=none] (12) at (-1.25, 0.5) {$Y$};
		\node [style=none] (14) at (-4.25, 0) {};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=none] (17) at (-4.25, -1) {};
		\node [style=none] (19) at (-2.25, 0) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=none] (22) at (-2.25, -1) {};
		\node [style=none] (23) at (-5.25, 0.25) {=};
		\node [style=none] (26) at (-7.75, 1) {};
		\node [style=none] (27) at (-7.75, 0) {};
		\node [style=none] (28) at (-8.25, 0) {};
		\node [style=none] (29) at (-6.25, 0) {};
		\node [style=none] (30) at (-6.25, -1) {};
		\node [style=none] (31) at (-8.25, -1) {};
		\node [style=none] (33) at (-3.75, -0.5) {$\rho'$};
		\node [style=none] (34) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (35) at (-7.25, -0.5) {$w$};
		\node [style=none] (36) at (-7.25, 0.5) {$X$};
		\node [style=none] (37) at (-6.75, 1) {};
		\node [style=none] (38) at (-6.75, 0) {};
		\node [style=none] (39) at (-6.25, 0.5) {$Y$};
		\node [style=none] (40) at (-9, 0) {$\frac{\mu}{\alpha}$};
		\node [style=none] (41) at (6.25, 1) {};
		\node [style=none] (42) at (8.25, 1) {};
		\node [style=none] (43) at (6.25, 0) {};
		\node [style=none] (44) at (8.25, 0) {};
		\node [style=none] (45) at (6.75, 0.5) {$X$};
		\node [style=none] (46) at (8.75, 0.5) {$Y$};
		\node [style=none] (47) at (5.75, 0) {};
		\node [style=none] (48) at (6.75, 0) {};
		\node [style=none] (49) at (6.75, -1) {};
		\node [style=none] (50) at (5.75, -1) {};
		\node [style=none] (51) at (7.75, 0) {};
		\node [style=none] (52) at (8.75, 0) {};
		\node [style=none] (53) at (8.75, -1) {};
		\node [style=none] (54) at (7.75, -1) {};
		\node [style=none] (55) at (4.75, 0.25) {=};
		\node [style=none] (56) at (2.25, 1) {};
		\node [style=none] (57) at (2.25, 0) {};
		\node [style=none] (58) at (1.75, 0) {};
		\node [style=none] (59) at (3.75, 0) {};
		\node [style=none] (60) at (3.75, -1) {};
		\node [style=none] (61) at (1.75, -1) {};
		\node [style=none] (62) at (6.25, -0.5) {$\rho'$};
		\node [style=none] (63) at (8.25, -0.5) {$\pi$};
		\node [style=none] (64) at (2.75, -0.5) {$w$};
		\node [style=none] (65) at (2.75, 0.5) {$X$};
		\node [style=none] (66) at (3.25, 1) {};
		\node [style=none] (67) at (3.25, 0) {};
		\node [style=none] (68) at (3.75, 0.5) {$Y$};
		\node [style=none] (70) at (0.25, 0) {$\implies$};
		\node [style=none] (71) at (5.25, -0.25) {$\frac{1}{\mu}$};
		\node [style=none] (72) at (9.25, -0.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw (27.center) to (26.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (31.center);
		\draw [style=none] (31.center) to (28.center);
		\draw (38.center) to (37.center);
		\draw (43.center) to (41.center);
		\draw (42.center) to (44.center);
		\draw [style=none] (47.center) to (48.center);
		\draw [style=none] (48.center) to (49.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (50.center) to (47.center);
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (52.center) to (53.center);
		\draw [style=none] (53.center) to (54.center);
		\draw [style=none] (54.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw [style=none] (58.center) to (59.center);
		\draw [style=none] (59.center) to (60.center);
		\draw [style=none] (60.center) to (61.center);
		\draw [style=none] (61.center) to (58.center);
		\draw (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.5}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (9) at (0, 0) {$\otimes$};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, bend left=45, looseness=1.25] (18.center) to (9);
		\draw [style=double edge, bend right=45, looseness=1.25] (10.center) to (9);
		\draw [style=double edge] (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/thetadefined_2_a.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (-4.5, -1.25) {};
		\node [style=none] (158) at (-4.5, 0.25) {};
		\node [style=none] (189) at (-5.5, 0.25) {};
		\node [style=none] (197) at (-6, -0.5) {};
		\node [style=none] (358) at (-5.75, 1.25) {};
		\node [style=none] (359) at (-4.25, 1.25) {};
		\node [style=none] (360) at (-5.75, 0.25) {};
		\node [style=none] (361) at (-4.25, 0.25) {};
		\node [style=none] (364) at (-4.5, 0.25) {};
		\node [style=none] (365) at (-4.5, 1.25) {};
		\node [style=none] (385) at (-6, -0.5) {};
		\node [style=whitephase] (393) at (-6, -0.5) {$\Delta$};
		\node [style=none] (394) at (-6.5, -1.25) {};
		\node [style=none] (395) at (-5.5, -1.25) {};
		\node [style=none] (396) at (-4.5, 1.75) {};
		\node [style=none] (399) at (13, 1.5) {};
		\node [style=none] (400) at (13, 0.75) {};
		\node [style=none] (401) at (13.25, 0.75) {};
		\node [style=none] (402) at (13.25, 0.75) {};
		\node [style=none] (410) at (13.25, -1) {};
		\node [style=none] (411) at (12.75, -0.25) {};
		\node [style=none] (412) at (13, -0.25) {};
		\node [style=none] (413) at (13, 0.75) {};
		\node [style=none] (414) at (12, 0.75) {};
		\node [style=none] (415) at (14, 0.75) {};
		\node [style=none] (416) at (12, -0.25) {};
		\node [style=none] (417) at (14, -0.25) {};
		\node [style=none] (419) at (12.25, -0.25) {};
		\node [style=none] (420) at (13.75, -0.25) {};
		\node [style=none] (421) at (13, 0.75) {};
		\node [style=none] (422) at (12.25, -1) {};
		\node [style=none] (423) at (13.75, -1) {};
		\node [style=none] (424) at (13.25, -0.25) {};
		\node [style=none] (425) at (-3.5, 0) {=};
		\node [style=none] (426) at (-0.75, -0.75) {};
		\node [style=none] (427) at (-0.75, 0.75) {};
		\node [style=none] (428) at (-1.75, 0.75) {};
		\node [style=none] (430) at (-2, 1.75) {};
		\node [style=none] (431) at (-0.5, 1.75) {};
		\node [style=none] (432) at (-2, 0.75) {};
		\node [style=none] (433) at (-0.5, 0.75) {};
		\node [style=none] (435) at (-0.75, 0.75) {};
		\node [style=none] (436) at (-0.75, 1.75) {};
		\node [style=none] (441) at (-0.75, 2.25) {};
		\node [style=whitephase] (442) at (-2.25, 0) {$\circ$};
		\node [style=whitephase] (443) at (-1.5, -1) {$\otimes$};
		\node [style=whitephase] (444) at (-1, -1.75) {$\circ$};
		\node [style=box] (445) at (-2, -1.75) {$\eta$};
		\node [style=none] (446) at (-2, -2.5) {};
		\node [style=none] (447) at (-1.75, 0.75) {};
		\node [style=none] (448) at (-2.75, -0.75) {};
		\node [style=none] (449) at (0.25, 0) {=};
		\node [style=none] (450) at (3.75, 0.25) {};
		\node [style=none] (451) at (2.75, 1.25) {};
		\node [style=none] (452) at (1.75, 1.25) {};
		\node [style=none] (453) at (1.25, 2.25) {};
		\node [style=none] (454) at (3.25, 2.25) {};
		\node [style=none] (455) at (1.25, 1.25) {};
		\node [style=none] (456) at (3.25, 1.25) {};
		\node [style=none] (458) at (2.75, 1.25) {};
		\node [style=none] (459) at (2.75, 2.25) {};
		\node [style=none] (460) at (2.75, 2.75) {};
		\node [style=whitephase] (462) at (2, -1.75) {$\otimes$};
		\node [style=whitephase] (463) at (2.5, -2.5) {$\circ$};
		\node [style=box] (464) at (1.5, -2.5) {$\eta$};
		\node [style=none] (465) at (1.5, -3.25) {};
		\node [style=none] (466) at (1.5, 1.25) {};
		\node [style=none] (467) at (1.25, -0.5) {};
		\node [style=none] (468) at (3.75, -1.25) {};
		\node [style=none] (469) at (3.75, -0.75) {};
		\node [style=none] (470) at (2.5, -0.75) {};
		\node [style=none] (471) at (2.25, 0.25) {};
		\node [style=none] (472) at (4.25, 0.25) {};
		\node [style=none] (473) at (2.25, -0.75) {};
		\node [style=none] (474) at (4.25, -0.75) {};
		\node [style=none] (476) at (3.75, -0.75) {};
		\node [style=none] (477) at (3, 0.25) {};
		\node [style=none] (479) at (2.5, -0.75) {};
		\node [style=none] (480) at (5, 0) {=};
		\node [style=none] (481) at (7.75, 0.25) {};
		\node [style=none] (482) at (7.25, 1.25) {};
		\node [style=none] (483) at (6.5, 1.25) {};
		\node [style=none] (484) at (6, 2.25) {};
		\node [style=none] (485) at (8, 2.25) {};
		\node [style=none] (486) at (6, 1.25) {};
		\node [style=none] (487) at (8, 1.25) {};
		\node [style=none] (490) at (7.5, 2.25) {};
		\node [style=none] (491) at (7.5, 2.75) {};
		\node [style=whitephase] (493) at (7.5, -2) {$\circ$};
		\node [style=box] (494) at (6.75, -1.5) {$\eta$};
		\node [style=none] (495) at (6.75, -2.75) {};
		\node [style=none] (496) at (6.25, 1.25) {};
		\node [style=none] (497) at (6, -0.5) {};
		\node [style=none] (500) at (6.75, -0.75) {};
		\node [style=none] (501) at (6.5, 0.25) {};
		\node [style=none] (502) at (8, 0.25) {};
		\node [style=none] (503) at (6.5, -0.75) {};
		\node [style=none] (504) at (8, -0.75) {};
		\node [style=none] (507) at (7.25, 0.25) {};
		\node [style=none] (508) at (6.75, -0.75) {};
		\node [style=none] (509) at (9, 0.5) {};
		\node [style=none] (510) at (10, -1) {};
		\node [style=none] (511) at (10, -0.5) {};
		\node [style=none] (512) at (9, -0.5) {};
		\node [style=none] (513) at (8.75, 0.5) {};
		\node [style=none] (514) at (10.25, 0.5) {};
		\node [style=none] (515) at (8.75, -0.5) {};
		\node [style=none] (516) at (10.25, -0.5) {};
		\node [style=none] (518) at (10, -0.5) {};
		\node [style=none] (519) at (9.5, 0.5) {};
		\node [style=none] (520) at (9, -0.5) {};
		\node [style=none] (521) at (10, 0.5) {};
		\node [style=none] (522) at (7.75, 1.25) {};
		\node [style=none] (524) at (11, 0) {=};
		\node [style=none] (528) at (-5.5, 0.25) {};
		\node [style=none] (533) at (-5.5, 0.25) {};
		\node [style=none] (536) at (-4.5, 0.5) {$A$};
		\node [style=none] (537) at (-4.5, 1) {$B$};
		\node [style=none] (538) at (-5, 0.75) {};
		\node [style=none] (539) at (-5.5, 0.25) {};
		\node [style=none] (540) at (-1.75, 0.75) {};
		\node [style=none] (541) at (-1.75, 0.75) {};
		\node [style=none] (542) at (-0.75, 1) {$A$};
		\node [style=none] (543) at (-0.75, 1.5) {$B$};
		\node [style=none] (544) at (-1.25, 1.25) {};
		\node [style=none] (545) at (-1.75, 0.75) {};
		\node [style=none] (546) at (1.5, 1.25) {};
		\node [style=none] (547) at (1.5, 1.25) {};
		\node [style=none] (548) at (2.75, 1.5) {$C \otimes A$};
		\node [style=none] (549) at (2.75, 2) {$B$};
		\node [style=none] (550) at (2, 1.75) {};
		\node [style=none] (551) at (1.5, 1.25) {};
		\node [style=none] (552) at (2.5, -0.75) {};
		\node [style=none] (553) at (2.5, -0.75) {};
		\node [style=none] (554) at (3.75, -0.5) {$A$};
		\node [style=none] (555) at (3.75, 0) {$C \otimes A$};
		\node [style=none] (556) at (3, -0.25) {};
		\node [style=none] (557) at (2.5, -0.75) {};
		\node [style=none] (558) at (9, -0.5) {};
		\node [style=none] (559) at (9, -0.5) {};
		\node [style=none] (560) at (10, -0.25) {$A$};
		\node [style=none] (561) at (10, 0.25) {$A$};
		\node [style=none] (562) at (9.5, 0) {};
		\node [style=none] (563) at (9, -0.5) {};
		\node [style=none] (572) at (6.25, 1.25) {};
		\node [style=none] (573) at (6.25, 1.25) {};
		\node [style=none] (574) at (6.25, 1.25) {};
		\node [style=none] (575) at (7.5, 1.5) {$C \otimes A$};
		\node [style=none] (576) at (7.5, 2) {$B$};
		\node [style=none] (577) at (6.75, 1.75) {};
		\node [style=none] (578) at (6.25, 1.25) {};
		\node [style=none] (579) at (12.25, -0.25) {};
		\node [style=none] (580) at (12.25, -0.25) {};
		\node [style=none] (581) at (12.25, -0.25) {};
		\node [style=none] (582) at (13.5, 0) {$C \otimes A$};
		\node [style=none] (583) at (13.5, 0.5) {$B$};
		\node [style=none] (584) at (12.75, 0.25) {};
		\node [style=none] (585) at (12.25, -0.25) {};
		\node [style=none] (599) at (6.75, -0.75) {};
		\node [style=none] (600) at (6.75, -0.75) {};
		\node [style=none] (601) at (7.75, -0.5) {$I$};
		\node [style=none] (602) at (7.75, 0) {$C$};
		\node [style=none] (603) at (7.25, -0.25) {};
		\node [style=none] (604) at (6.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (157.center) to (158.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (189.center) to (197.center);
		\draw [style=none] (360.center) to (361.center);
		\draw [style=none] (361.center) to (359.center);
		\draw [style=none] (359.center) to (358.center);
		\draw [style=none] (358.center) to (360.center);
		\draw [style=double edge] (396.center) to (365.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (399.center) to (400.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (415.center);
		\draw [style=none] (415.center) to (414.center);
		\draw [style=none] (414.center) to (416.center);
		\draw [style=double edge] (419.center) to (422.center);
		\draw [style=double edge] (423.center) to (420.center);
		\draw [style=double edge] (424.center) to (410.center);
		\draw [style=double edge, in=240, out=90, looseness=1.25] (394.center) to (393);
		\draw [style=double edge, in=300, out=90] (395.center) to (393);
		\draw [style=double edge] (426.center) to (427.center);
		\draw [style=none] (432.center) to (433.center);
		\draw [style=none] (433.center) to (431.center);
		\draw [style=none] (431.center) to (430.center);
		\draw [style=none] (430.center) to (432.center);
		\draw [style=double edge] (441.center) to (436.center);
		\draw [style=double edge, in=90, out=-90] (447.center) to (442);
		\draw [style=double edge, in=-150, out=90] (448.center) to (442);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (442) to (443);
		\draw [style=double edge, in=90, out=-135] (443) to (445);
		\draw [style=double edge] (445) to (446.center);
		\draw [style=double edge, in=90, out=-30] (443) to (444);
		\draw [style=double edge, in=-90, out=90] (450.center) to (451.center);
		\draw [style=none] (455.center) to (456.center);
		\draw [style=none] (456.center) to (454.center);
		\draw [style=none] (454.center) to (453.center);
		\draw [style=none] (453.center) to (455.center);
		\draw [style=double edge] (460.center) to (459.center);
		\draw [style=double edge, in=90, out=-135] (462) to (464);
		\draw [style=double edge] (464) to (465.center);
		\draw [style=double edge, in=90, out=-30] (462) to (463);
		\draw [style=double edge] (468.center) to (469.center);
		\draw [style=none] (473.center) to (474.center);
		\draw [style=none] (474.center) to (472.center);
		\draw [style=none] (472.center) to (471.center);
		\draw [style=none] (471.center) to (473.center);
		\draw [style=double edge, in=-90, out=90] (467.center) to (466.center);
		\draw [style=double edge, in=90, out=-90] (479.center) to (462);
		\draw [style=double edge, in=270, out=90] (481.center) to (482.center);
		\draw [style=none] (486.center) to (487.center);
		\draw [style=none] (487.center) to (485.center);
		\draw [style=none] (485.center) to (484.center);
		\draw [style=none] (484.center) to (486.center);
		\draw [style=double edge] (491.center) to (490.center);
		\draw [style=double edge, in=90, out=-90] (494) to (495.center);
		\draw [style=none] (503.center) to (504.center);
		\draw [style=none] (504.center) to (502.center);
		\draw [style=none] (502.center) to (501.center);
		\draw [style=none] (501.center) to (503.center);
		\draw [style=double edge, in=-90, out=90] (497.center) to (496.center);
		\draw [style=double edge] (510.center) to (511.center);
		\draw [style=none] (515.center) to (516.center);
		\draw [style=none] (516.center) to (514.center);
		\draw [style=none] (514.center) to (513.center);
		\draw [style=none] (513.center) to (515.center);
		\draw [style=double edge, in=-90, out=90, looseness=0.75] (521.center) to (522.center);
		\draw [style=double edge, in=-90, out=90] (493) to (520.center);
		\draw [style=double edge, in=-90, out=90, looseness=1.25] (494) to (508.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (538.center) to (539.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (544.center) to (545.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (550.center) to (551.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (556.center) to (557.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (562.center) to (563.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (577.center) to (578.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (584.center) to (585.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (603.center) to (604.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/thetaproved.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (-2, -1.75) {};
		\node [style=none] (158) at (-2, 0.75) {};
		\node [style=none] (189) at (-3, 0.75) {};
		\node [style=none] (197) at (-3.5, -0.25) {};
		\node [style=none] (327) at (-3.25, -0.25) {};
		\node [style=none] (333) at (-3.25, -0.25) {};
		\node [style=none] (358) at (-3.25, 1.75) {};
		\node [style=none] (359) at (-1.75, 1.75) {};
		\node [style=none] (360) at (-3.25, 0.75) {};
		\node [style=none] (361) at (-1.75, 0.75) {};
		\node [style=none] (363) at (-3.5, 0.5) {};
		\node [style=none] (364) at (-2, 0.75) {};
		\node [style=none] (365) at (-2, 1.75) {};
		\node [style=none] (385) at (-3.5, -0.25) {};
		\node [style=whitephase] (393) at (-3.5, -0.25) {$\Delta$};
		\node [style=none] (394) at (-4, -1) {};
		\node [style=none] (395) at (-2.75, -1.5) {};
		\node [style=none] (396) at (-2, 2.25) {};
		\node [style=none] (399) at (1.75, 1.75) {};
		\node [style=none] (400) at (1.75, 1) {};
		\node [style=none] (401) at (1.5, 1) {};
		\node [style=none] (402) at (1.5, 1) {};
		\node [style=none] (410) at (1.5, -0.75) {};
		\node [style=none] (411) at (1, 0) {};
		\node [style=none] (412) at (1.25, 0) {};
		\node [style=none] (413) at (1.75, 1) {};
		\node [style=none] (414) at (0.25, 1) {};
		\node [style=none] (415) at (2.25, 1) {};
		\node [style=none] (416) at (0.25, 0) {};
		\node [style=none] (417) at (2.25, 0) {};
		\node [style=none] (419) at (0.5, 0) {};
		\node [style=none] (420) at (2, 0) {};
		\node [style=none] (421) at (1.75, 1) {};
		\node [style=none] (422) at (0.5, -0.75) {};
		\node [style=none] (423) at (2, -0.75) {};
		\node [style=none] (424) at (1.5, 0) {};
		\node [style=none] (425) at (-0.75, 0) {=};
		\node [style=none] (426) at (-4.5, -1) {};
		\node [style=none] (427) at (-3.5, -1) {};
		\node [style=none] (428) at (-4.5, -2) {};
		\node [style=none] (429) at (-3.5, -2) {};
		\node [style=none] (430) at (-4, -1.5) {$\hat{f}$};
		\node [style=none] (431) at (0.5, -0.75) {};
		\node [style=none] (432) at (0, -0.75) {};
		\node [style=none] (433) at (1, -0.75) {};
		\node [style=none] (434) at (0, -1.75) {};
		\node [style=none] (435) at (1, -1.75) {};
		\node [style=none] (436) at (0.5, -1.25) {$\hat{f}$};
		\node [style=none] (437) at (5, 1.25) {};
		\node [style=none] (438) at (5, 0.5) {};
		\node [style=none] (439) at (5.25, 0.5) {};
		\node [style=none] (440) at (5.25, 0.5) {};
		\node [style=none] (442) at (4.75, -0.5) {};
		\node [style=none] (443) at (5.25, -0.5) {};
		\node [style=none] (444) at (5, 0.5) {};
		\node [style=none] (445) at (4, 0.5) {};
		\node [style=none] (446) at (6, 0.5) {};
		\node [style=none] (447) at (4, -0.5) {};
		\node [style=none] (448) at (6, -0.5) {};
		\node [style=none] (449) at (5, 0) {$f$};
		\node [style=none] (450) at (4.25, -0.5) {};
		\node [style=none] (451) at (5.75, -0.5) {};
		\node [style=none] (452) at (5, 0.5) {};
		\node [style=none] (453) at (4.25, -1.25) {};
		\node [style=none] (454) at (5.75, -1.25) {};
		\node [style=none] (456) at (3.25, 0) {=};
		\node [style=none] (457) at (4.25, -1.25) {};
		\node [style=none] (458) at (-6, -2) {};
		\node [style=none] (459) at (-6, 0.5) {};
		\node [style=none] (460) at (-7, 0.5) {};
		\node [style=none] (461) at (-7.5, -0.25) {};
		\node [style=none] (462) at (-7.25, -0.25) {};
		\node [style=none] (463) at (-7.25, -0.25) {};
		\node [style=none] (464) at (-7.25, 1.5) {};
		\node [style=none] (465) at (-5.75, 1.5) {};
		\node [style=none] (466) at (-7.25, 0.5) {};
		\node [style=none] (467) at (-5.75, 0.5) {};
		\node [style=none] (469) at (-7.5, 0.25) {};
		\node [style=none] (470) at (-6, 0.5) {};
		\node [style=none] (471) at (-6, 1.5) {};
		\node [style=none] (472) at (-7.75, -1.25) {};
		\node [style=none] (473) at (-7.25, -1.25) {};
		\node [style=none] (474) at (-7.5, -0.25) {};
		\node [style=none] (475) at (-8, -0.25) {};
		\node [style=none] (476) at (-7, -0.25) {};
		\node [style=none] (477) at (-8, -1.25) {};
		\node [style=none] (478) at (-7, -1.25) {};
		\node [style=none] (479) at (-7.5, -0.75) {$\Delta(f)$};
		\node [style=none] (480) at (-7.75, -1.25) {};
		\node [style=none] (481) at (-7.5, -1.25) {};
		\node [style=none] (484) at (-7.5, -2) {};
		\node [style=none] (485) at (-6, 2) {};
		\node [style=none] (486) at (-5, 0) {:=};
		\node [style=none] (487) at (-7, 0.5) {};
		\node [style=none] (488) at (-7, 0.5) {};
		\node [style=none] (489) at (-6, 0.75) {$A$};
		\node [style=none] (490) at (-6, 1.25) {$B$};
		\node [style=none] (491) at (-6.5, 1) {};
		\node [style=none] (492) at (-7, 0.5) {};
		\node [style=none] (493) at (-3, 0.75) {};
		\node [style=none] (494) at (-3, 0.75) {};
		\node [style=none] (495) at (-2, 1) {$A$};
		\node [style=none] (496) at (-2, 1.5) {$B$};
		\node [style=none] (497) at (-2.5, 1.25) {};
		\node [style=none] (498) at (-3, 0.75) {};
		\node [style=none] (499) at (0.5, 0) {};
		\node [style=none] (500) at (0.5, 0) {};
		\node [style=none] (501) at (1.75, 0.25) {$C \otimes A$};
		\node [style=none] (502) at (1.75, 0.75) {$B$};
		\node [style=none] (503) at (1, 0.5) {};
		\node [style=none] (504) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (157.center) to (158.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (189.center) to (197.center);
		\draw [style=none] (360.center) to (361.center);
		\draw [style=none] (361.center) to (359.center);
		\draw [style=none] (359.center) to (358.center);
		\draw [style=none] (358.center) to (360.center);
		\draw [style=double edge] (396.center) to (365.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (399.center) to (400.center);
		\draw [style=none] (416.center) to (417.center);
		\draw [style=none] (417.center) to (415.center);
		\draw [style=none] (415.center) to (414.center);
		\draw [style=none] (414.center) to (416.center);
		\draw [style=double edge] (419.center) to (422.center);
		\draw [style=double edge] (423.center) to (420.center);
		\draw [style=double edge] (424.center) to (410.center);
		\draw (426.center) to (427.center);
		\draw (427.center) to (429.center);
		\draw (429.center) to (428.center);
		\draw (428.center) to (426.center);
		\draw (432.center) to (433.center);
		\draw (433.center) to (435.center);
		\draw (435.center) to (434.center);
		\draw (434.center) to (432.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (437.center) to (438.center);
		\draw [style=none] (447.center) to (448.center);
		\draw [style=none] (448.center) to (446.center);
		\draw [style=none] (446.center) to (445.center);
		\draw [style=none] (445.center) to (447.center);
		\draw [style=double edge] (450.center) to (453.center);
		\draw [style=double edge] (454.center) to (451.center);
		\draw [style=double edge] (458.center) to (459.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (460.center) to (461.center);
		\draw [style=none] (466.center) to (467.center);
		\draw [style=none] (467.center) to (465.center);
		\draw [style=none] (465.center) to (464.center);
		\draw [style=none] (464.center) to (466.center);
		\draw [style=none] (477.center) to (478.center);
		\draw [style=none] (478.center) to (476.center);
		\draw [style=none] (476.center) to (475.center);
		\draw [style=none] (475.center) to (477.center);
		\draw [style=double edge] (484.center) to (481.center);
		\draw [style=double edge] (485.center) to (471.center);
		\draw [style=double edge, in=240, out=90, looseness=1.25] (394.center) to (393);
		\draw [style=double edge, in=90, out=-45, looseness=1.25] (393) to (395.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (491.center) to (492.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (497.center) to (498.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (503.center) to (504.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trivial1_a.tikz <==
\begin{tikzpicture}[scale=0.65, {every node/.style}={scale=0.65}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-7.5, 0.75) {};
		\node [style=none] (49) at (-7.75, 1.75) {};
		\node [style=none] (50) at (-5.5, 1.75) {};
		\node [style=none] (51) at (-7.75, 0.75) {};
		\node [style=none] (52) at (-5.5, 0.75) {};
		\node [style=none] (55) at (-6.5, 0.75) {};
		\node [style=none] (57) at (-6.25, -1.75) {};
		\node [style=none] (63) at (-6, 0.75) {};
		\node [style=none] (64) at (-5.5, -0.25) {};
		\node [style=discarding] (66) at (-6.5, 2.5) {};
		\node [style=none] (67) at (-6.5, 1.75) {};
		\node [style=none] (69) at (-6, 2.5) {};
		\node [style=none] (70) at (-6, 1.75) {};
		\node [style=none] (72) at (-3.5, 1.5) {};
		\node [style=none] (73) at (-2, 1.5) {};
		\node [style=none] (74) at (-3.5, 0.5) {};
		\node [style=none] (75) at (-2, 0.5) {};
		\node [style=none] (77) at (-3.25, 0.5) {};
		\node [style=none] (78) at (-2.25, 0.5) {};
		\node [style=none] (80) at (-1.5, -1.75) {};
		\node [style=none] (81) at (-2.25, 1.5) {};
		\node [style=discarding] (82) at (-2.25, 2.25) {};
		\node [style=none] (86) at (-1.75, 1.5) {};
		\node [style=none] (87) at (-0.25, 1.5) {};
		\node [style=none] (88) at (-1.75, 0.5) {};
		\node [style=none] (89) at (-0.25, 0.5) {};
		\node [style=none] (91) at (-1.5, 0.5) {};
		\node [style=none] (92) at (-0.5, 0.5) {};
		\node [style=none] (94) at (-0.5, -0.5) {};
		\node [style=none] (95) at (-0.5, 1.5) {};
		\node [style=none] (96) at (-0.5, 2.25) {};
		\node [style=none] (100) at (-9.5, -0.25) {$=$};
		\node [style=none] (181) at (-7.5, 0.75) {};
		\node [style=whitephase] (185) at (-7.75, -0.25) {$\otimes$};
		\node [style=whitephase] (186) at (-7.75, -1.25) {$\otimes^{-1}$};
		\node [style=none] (193) at (-12.75, -0.25) {};
		\node [style=none] (194) at (-13, 0.75) {};
		\node [style=none] (195) at (-10.75, 0.75) {};
		\node [style=none] (196) at (-13, -0.25) {};
		\node [style=none] (197) at (-10.75, -0.25) {};
		\node [style=none] (199) at (-11.75, -0.25) {};
		\node [style=none] (200) at (-11.75, -1.5) {};
		\node [style=none] (201) at (-11.25, -0.25) {};
		\node [style=none] (202) at (-10.25, -1.5) {};
		\node [style=discarding] (203) at (-11.75, 1.75) {};
		\node [style=none] (204) at (-11.75, 0.75) {};
		\node [style=none] (205) at (-11, 1.75) {};
		\node [style=none] (206) at (-11.25, 0.75) {};
		\node [style=none] (207) at (-12.75, -0.25) {};
		\node [style=box] (215) at (-13.25, -2.25) {\textit{SWAP}};
		\node [style=none] (216) at (-4.25, -0.25) {$=$};
		\node [style=whitephase] (217) at (-2.75, -1) {$\otimes^{-1}$};
		\node [style=none] (224) at (-18.5, -6.75) {$=$};
		\node [style=box] (227) at (-7.75, -2.25) {\textit{SWAP}};
		\node [style=box] (228) at (-3, -2.25) {\textit{SWAP}};
		\node [style=none] (256) at (-12.75, -0.25) {};
		\node [style=none] (257) at (-12.75, -0.25) {};
		\node [style=none] (258) at (-12.75, -0.25) {};
		\node [style=none] (259) at (-12.75, -0.25) {};
		\node [style=none] (261) at (-11.5, 0.5) {$B \otimes A$};
		\node [style=none] (262) at (-12, 0.25) {};
		\node [style=none] (263) at (-12.75, -0.25) {};
		\node [style=none] (264) at (-3.25, 0.5) {};
		\node [style=none] (265) at (-3.25, 0.5) {};
		\node [style=none] (266) at (-3.25, 0.5) {};
		\node [style=none] (267) at (-3.25, 0.5) {};
		\node [style=none] (268) at (-2.25, 0.75) {$A$};
		\node [style=none] (269) at (-2.25, 1.25) {$B$};
		\node [style=none] (270) at (-2.75, 1) {};
		\node [style=none] (271) at (-3.25, 0.5) {};
		\node [style=none] (272) at (-1.5, 0.5) {};
		\node [style=none] (273) at (-1.5, 0.5) {};
		\node [style=none] (274) at (-1.5, 0.5) {};
		\node [style=none] (275) at (-1.5, 0.5) {};
		\node [style=none] (276) at (-0.5, 0.75) {$B$};
		\node [style=none] (277) at (-0.5, 1.25) {$A$};
		\node [style=none] (278) at (-1, 1) {};
		\node [style=none] (279) at (-1.5, 0.5) {};
		\node [style=none] (306) at (-6.25, 1) {$A \otimes B$};
		\node [style=none] (308) at (-6.75, 1.25) {};
		\node [style=none] (309) at (-7.5, 0.75) {};
		\node [style=none] (310) at (-14.25, -0.25) {$=$};
		\node [style=none] (317) at (-16.25, -0.75) {};
		\node [style=discarding] (320) at (-16.25, 1) {};
		\node [style=none] (321) at (-15, -0.75) {};
		\node [style=none] (322) at (-15, 1) {};
		\node [style=none] (323) at (-12.5, -6.75) {$=$};
		\node [style=none] (324) at (-4.5, -5.75) {};
		\node [style=none] (325) at (-3, -5.75) {};
		\node [style=none] (326) at (-4.5, -6.75) {};
		\node [style=none] (327) at (-3, -6.75) {};
		\node [style=none] (328) at (-4.25, -6.75) {};
		\node [style=none] (329) at (-3.25, -6.75) {};
		\node [style=none] (330) at (-3.25, -7.75) {};
		\node [style=none] (331) at (-3.25, -5.75) {};
		\node [style=none] (332) at (-3.25, -5) {};
		\node [style=none] (333) at (-5, -8) {};
		\node [style=none] (334) at (-4.25, -6.75) {};
		\node [style=none] (335) at (-4.25, -6.75) {};
		\node [style=none] (336) at (-4.25, -6.75) {};
		\node [style=none] (337) at (-4.25, -6.75) {};
		\node [style=none] (338) at (-3.25, -6.5) {$B$};
		\node [style=none] (339) at (-3.25, -6) {$A$};
		\node [style=none] (340) at (-3.75, -6.25) {};
		\node [style=none] (341) at (-4.25, -6.75) {};
		\node [style=none] (342) at (-17, -5) {};
		\node [style=none] (343) at (-15.5, -5) {};
		\node [style=none] (344) at (-17, -6) {};
		\node [style=none] (345) at (-15.5, -6) {};
		\node [style=none] (346) at (-16.75, -6) {};
		\node [style=none] (347) at (-15.75, -6) {};
		\node [style=none] (348) at (-14.75, -8.5) {};
		\node [style=none] (349) at (-15.75, -5) {};
		\node [style=none] (351) at (-15.25, -5) {};
		\node [style=none] (352) at (-13.75, -5) {};
		\node [style=none] (353) at (-15.25, -6) {};
		\node [style=none] (354) at (-13.75, -6) {};
		\node [style=none] (355) at (-15, -6) {};
		\node [style=none] (356) at (-14, -6) {};
		\node [style=none] (357) at (-14, -7) {};
		\node [style=none] (358) at (-14, -5) {};
		\node [style=none] (359) at (-14, -4.25) {};
		\node [style=whitephase] (360) at (-16.5, -8) {$\otimes^{-1}$};
		\node [style=box] (362) at (-16.5, -9.25) {\textit{SWAP}};
		\node [style=none] (363) at (-16.75, -6) {};
		\node [style=none] (364) at (-16.75, -6) {};
		\node [style=none] (365) at (-16.75, -6) {};
		\node [style=none] (366) at (-16.75, -6) {};
		\node [style=none] (367) at (-15.75, -5.75) {$A$};
		\node [style=none] (368) at (-15.75, -5.25) {$I$};
		\node [style=none] (369) at (-16.25, -5.5) {};
		\node [style=none] (370) at (-16.75, -6) {};
		\node [style=none] (371) at (-15, -6) {};
		\node [style=none] (372) at (-15, -6) {};
		\node [style=none] (373) at (-15, -6) {};
		\node [style=none] (374) at (-15, -6) {};
		\node [style=none] (375) at (-14, -5.75) {$B$};
		\node [style=none] (376) at (-14, -5.25) {$A$};
		\node [style=none] (377) at (-14.5, -5.5) {};
		\node [style=none] (378) at (-15, -6) {};
		\node [style=whitephase] (379) at (-17, -7) {$\circ$};
		\node [style=none] (385) at (-6.25, -6.75) {$=$};
		\node [style=none] (386) at (-11, -5.5) {};
		\node [style=none] (387) at (-9.5, -5.5) {};
		\node [style=none] (388) at (-11, -6.5) {};
		\node [style=none] (389) at (-9.5, -6.5) {};
		\node [style=none] (390) at (-10.75, -6.5) {};
		\node [style=none] (391) at (-9.75, -6.5) {};
		\node [style=none] (392) at (-8.75, -8.75) {};
		\node [style=none] (393) at (-9.75, -5.5) {};
		\node [style=none] (394) at (-9.25, -5.5) {};
		\node [style=none] (395) at (-7.75, -5.5) {};
		\node [style=none] (396) at (-9.25, -6.5) {};
		\node [style=none] (397) at (-7.75, -6.5) {};
		\node [style=none] (398) at (-9, -6.5) {};
		\node [style=none] (399) at (-8, -6.5) {};
		\node [style=none] (400) at (-7.5, -7.5) {};
		\node [style=none] (401) at (-8, -5.5) {};
		\node [style=none] (402) at (-8, -4.75) {};
		\node [style=none] (405) at (-10.75, -6.5) {};
		\node [style=none] (406) at (-10.75, -6.5) {};
		\node [style=none] (407) at (-10.75, -6.5) {};
		\node [style=none] (408) at (-10.75, -6.5) {};
		\node [style=none] (409) at (-9.75, -6.25) {$A$};
		\node [style=none] (410) at (-9.75, -5.75) {$I$};
		\node [style=none] (411) at (-10.25, -6) {};
		\node [style=none] (412) at (-10.75, -6.5) {};
		\node [style=none] (413) at (-9, -6.5) {};
		\node [style=none] (414) at (-9, -6.5) {};
		\node [style=none] (415) at (-9, -6.5) {};
		\node [style=none] (416) at (-9, -6.5) {};
		\node [style=none] (417) at (-8, -6.25) {$B$};
		\node [style=none] (418) at (-8, -5.75) {$A$};
		\node [style=none] (419) at (-8.5, -6) {};
		\node [style=none] (420) at (-9, -6.5) {};
		\node [style=none] (427) at (-10.25, -8.25) {};
		\node [style=none] (428) at (-11.75, -8) {};
		\node [style=none] (429) at (-18, -8) {};
		\node [style=none] (430) at (-17.5, -0.25) {$=$};
		\node [style=none] (431) at (-18.75, -0.5) {};
		\node [style=none] (434) at (-18.75, 0.5) {};
		\node [style=none] (440) at (-1, -6.25) {};
		\node [style=none] (441) at (-1, -7.25) {};
		\node [style=none] (453) at (-2.25, -6.75) {$=:$};
		\node [style=none] (454) at (-6.25, 1.5) {$B \otimes A$};
		\node [style=none] (455) at (-11.5, 0) {$A \otimes B$};
		\node [style=none] (456) at (-16.75, -0.75) {};
		\node [style=none] (457) at (-15.75, -0.75) {};
		\node [style=none] (458) at (-15.75, -1.75) {};
		\node [style=none] (459) at (-16.75, -1.75) {};
		\node [style=none] (460) at (-16.25, -1.25) {$\rho$};
		\node [style=none] (462) at (-15.5, -0.75) {};
		\node [style=none] (463) at (-14.5, -0.75) {};
		\node [style=none] (464) at (-14.5, -1.75) {};
		\node [style=none] (465) at (-15.5, -1.75) {};
		\node [style=none] (466) at (-15, -1.25) {$\kappa$};
		\node [style=none] (467) at (-1, -7.25) {};
		\node [style=none] (468) at (-1.5, -7.25) {};
		\node [style=none] (469) at (-0.5, -7.25) {};
		\node [style=none] (470) at (-0.5, -8.25) {};
		\node [style=none] (471) at (-1.5, -8.25) {};
		\node [style=none] (472) at (-1, -7.75) {$\kappa'$};
		\node [style=none] (473) at (-3.25, -7.75) {};
		\node [style=none] (474) at (-3.75, -7.75) {};
		\node [style=none] (475) at (-2.75, -7.75) {};
		\node [style=none] (476) at (-2.75, -8.75) {};
		\node [style=none] (477) at (-3.75, -8.75) {};
		\node [style=none] (478) at (-3.25, -8.25) {$\kappa$};
		\node [style=none] (479) at (-7.5, -7.5) {};
		\node [style=none] (480) at (-8, -7.5) {};
		\node [style=none] (481) at (-7, -7.5) {};
		\node [style=none] (482) at (-7, -8.5) {};
		\node [style=none] (483) at (-8, -8.5) {};
		\node [style=none] (484) at (-7.5, -8) {$\kappa$};
		\node [style=none] (485) at (-14, -7) {};
		\node [style=none] (486) at (-14.5, -7) {};
		\node [style=none] (487) at (-13.5, -7) {};
		\node [style=none] (488) at (-13.5, -8) {};
		\node [style=none] (489) at (-14.5, -8) {};
		\node [style=none] (490) at (-14, -7.5) {$\kappa$};
		\node [style=none] (491) at (-0.5, -0.5) {};
		\node [style=none] (492) at (-1, -0.5) {};
		\node [style=none] (493) at (0, -0.5) {};
		\node [style=none] (494) at (0, -1.5) {};
		\node [style=none] (495) at (-1, -1.5) {};
		\node [style=none] (496) at (-0.5, -1) {$\kappa$};
		\node [style=none] (497) at (-5.5, -0.25) {};
		\node [style=none] (498) at (-6, -0.25) {};
		\node [style=none] (499) at (-5, -0.25) {};
		\node [style=none] (500) at (-5, -1.25) {};
		\node [style=none] (501) at (-6, -1.25) {};
		\node [style=none] (502) at (-5.5, -0.75) {$\kappa$};
		\node [style=none] (503) at (-14.75, -8.5) {};
		\node [style=none] (504) at (-15.25, -8.5) {};
		\node [style=none] (505) at (-14.25, -8.5) {};
		\node [style=none] (506) at (-14.25, -9.5) {};
		\node [style=none] (507) at (-15.25, -9.5) {};
		\node [style=none] (508) at (-14.75, -9) {$\rho$};
		\node [style=none] (509) at (-1.5, -1.75) {};
		\node [style=none] (510) at (-2, -1.75) {};
		\node [style=none] (511) at (-1, -1.75) {};
		\node [style=none] (512) at (-1, -2.75) {};
		\node [style=none] (513) at (-2, -2.75) {};
		\node [style=none] (514) at (-1.5, -2.25) {$\rho$};
		\node [style=none] (515) at (-6.25, -1.75) {};
		\node [style=none] (516) at (-6.75, -1.75) {};
		\node [style=none] (517) at (-5.75, -1.75) {};
		\node [style=none] (518) at (-5.75, -2.75) {};
		\node [style=none] (519) at (-6.75, -2.75) {};
		\node [style=none] (520) at (-6.25, -2.25) {$\rho$};
		\node [style=none] (521) at (-11.75, -1.5) {};
		\node [style=none] (522) at (-12.25, -1.5) {};
		\node [style=none] (523) at (-11.25, -1.5) {};
		\node [style=none] (524) at (-11.25, -2.5) {};
		\node [style=none] (525) at (-12.25, -2.5) {};
		\node [style=none] (526) at (-11.75, -2) {$\rho$};
		\node [style=none] (527) at (-10.25, -1.5) {};
		\node [style=none] (528) at (-10.75, -1.5) {};
		\node [style=none] (529) at (-9.75, -1.5) {};
		\node [style=none] (530) at (-9.75, -2.5) {};
		\node [style=none] (531) at (-10.75, -2.5) {};
		\node [style=none] (532) at (-10.25, -2) {$\kappa$};
		\node [style=none] (534) at (-10.75, -8.25) {};
		\node [style=none] (535) at (-9.75, -8.25) {};
		\node [style=none] (536) at (-9.75, -9.25) {};
		\node [style=none] (537) at (-10.75, -9.25) {};
		\node [style=none] (538) at (-10.25, -8.75) {$\hat{M}$};
		\node [style=none] (539) at (-5, -8) {};
		\node [style=none] (540) at (-5.5, -8) {};
		\node [style=none] (541) at (-4.5, -8) {};
		\node [style=none] (542) at (-4.5, -9) {};
		\node [style=none] (543) at (-5.5, -9) {};
		\node [style=none] (544) at (-5, -8.5) {$\hat{M}$};
		\node [style=none] (545) at (-18.75, -0.5) {};
		\node [style=none] (546) at (-19.25, -0.5) {};
		\node [style=none] (547) at (-18.25, -0.5) {};
		\node [style=none] (548) at (-18.25, -1.5) {};
		\node [style=none] (549) at (-19.25, -1.5) {};
		\node [style=none] (550) at (-18.75, -1) {$\rho$};
		\node [style=none] (551) at (-18, -8) {};
		\node [style=none] (552) at (-17.75, -8) {};
		\node [style=none] (553) at (-18.5, -8) {};
		\node [style=none] (554) at (-17.5, -8) {};
		\node [style=none] (555) at (-17.5, -9) {};
		\node [style=none] (556) at (-18.5, -9) {};
		\node [style=none] (557) at (-18, -8) {};
		\node [style=smalldiscarding] (558) at (-18, -8.5) {};
		\node [style=none] (559) at (-18, -8.75) {};
		\node [style=none] (560) at (-18, -8.35) {$\hat{}$};
		\node [style=none] (561) at (-11.75, -8) {};
		\node [style=none] (562) at (-11.5, -8) {};
		\node [style=none] (563) at (-12.25, -8) {};
		\node [style=none] (564) at (-11.25, -8) {};
		\node [style=none] (565) at (-11.25, -9) {};
		\node [style=none] (566) at (-12.25, -9) {};
		\node [style=none] (567) at (-11.75, -8) {};
		\node [style=smalldiscarding] (568) at (-11.75, -8.5) {};
		\node [style=none] (569) at (-11.75, -8.75) {};
		\node [style=none] (570) at (-11.75, -8.35) {$\hat{}$};
		\node [style=none] (571) at (-8.75, -8.75) {};
		\node [style=none] (572) at (-8.75, -8.75) {};
		\node [style=none] (573) at (-9.25, -8.75) {};
		\node [style=none] (574) at (-8.25, -8.75) {};
		\node [style=none] (575) at (-8.25, -9.75) {};
		\node [style=none] (576) at (-9.25, -9.75) {};
		\node [style=none] (577) at (-8.75, -9.25) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (51.center) to (52.center);
		\draw [style=none] (52.center) to (50.center);
		\draw [style=none] (50.center) to (49.center);
		\draw [style=none] (49.center) to (51.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (55.center) to (57.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (63.center) to (64.center);
		\draw [style=double edge] (66) to (67.center);
		\draw [style=double edge] (69.center) to (70.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none] (75.center) to (73.center);
		\draw [style=none] (73.center) to (72.center);
		\draw [style=none] (72.center) to (74.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (78.center) to (80.center);
		\draw [style=double edge] (81.center) to (82);
		\draw [style=none] (88.center) to (89.center);
		\draw [style=none] (89.center) to (87.center);
		\draw [style=none] (87.center) to (86.center);
		\draw [style=none] (86.center) to (88.center);
		\draw [style=double edge] (92.center) to (94.center);
		\draw [style=double edge] (95.center) to (96.center);
		\draw [style=double edge, in=-90, out=90] (185) to (181.center);
		\draw [style=double edge, bend left=45] (185) to (186);
		\draw [style=double edge, bend left=45] (186) to (185);
		\draw [style=none] (196.center) to (197.center);
		\draw [style=none] (197.center) to (195.center);
		\draw [style=none] (195.center) to (194.center);
		\draw [style=none] (194.center) to (196.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (199.center) to (200.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.50] (201.center) to (202.center);
		\draw [style=double edge] (203) to (204.center);
		\draw [style=double edge, in=90, out=-90] (205.center) to (206.center);
		\draw [style=double edge, in=90, out=-90] (77.center) to (217);
		\draw [style=double edge, in=-90, out=15, looseness=0.75] (217) to (91.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (262.center) to (263.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (270.center) to (271.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (278.center) to (279.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (308.center) to (309.center);
		\draw [style=double edge, in=90, out=-90] (217) to (228);
		\draw [style=double edge, in=90, out=-90] (186) to (227);
		\draw [style=double edge, in=90, out=-90] (263.center) to (215);
		\draw [style=double edge, in=90, out=-90] (320) to (321.center);
		\draw [style=double edge, in=90, out=-90] (322.center) to (317.center);
		\draw [style=none] (326.center) to (327.center);
		\draw [style=none] (327.center) to (325.center);
		\draw [style=none] (325.center) to (324.center);
		\draw [style=none] (324.center) to (326.center);
		\draw [style=double edge] (329.center) to (330.center);
		\draw [style=double edge] (331.center) to (332.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (340.center) to (341.center);
		\draw [style=double edge, in=90, out=-90] (341.center) to (333.center);
		\draw [style=none] (344.center) to (345.center);
		\draw [style=none] (345.center) to (343.center);
		\draw [style=none] (343.center) to (342.center);
		\draw [style=none] (342.center) to (344.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (347.center) to (348.center);
		\draw [style=none] (353.center) to (354.center);
		\draw [style=none] (354.center) to (352.center);
		\draw [style=none] (352.center) to (351.center);
		\draw [style=none] (351.center) to (353.center);
		\draw [style=double edge] (356.center) to (357.center);
		\draw [style=double edge] (358.center) to (359.center);
		\draw [style=double edge, in=-90, out=15, looseness=0.75] (360) to (355.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (369.center) to (370.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (377.center) to (378.center);
		\draw [style=double edge] (360) to (362);
		\draw [style=double edge, in=90, out=-90] (370.center) to (379);
		\draw [style=double edge, in=90, out=-30, looseness=1.25] (379) to (360);
		\draw [style=none] (388.center) to (389.center);
		\draw [style=none] (389.center) to (387.center);
		\draw [style=none] (387.center) to (386.center);
		\draw [style=none] (386.center) to (388.center);
		\draw [style=double edge, in=90, out=-90, looseness=1.25] (391.center) to (392.center);
		\draw [style=none] (396.center) to (397.center);
		\draw [style=none] (397.center) to (395.center);
		\draw [style=none] (395.center) to (394.center);
		\draw [style=none] (394.center) to (396.center);
		\draw [style=double edge, in=90, out=-90] (399.center) to (400.center);
		\draw [style=double edge] (401.center) to (402.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (411.center) to (412.center);
		\draw [style=new edge style 0, in=90, out=-180, looseness=1.25] (419.center) to (420.center);
		\draw [style=double edge, in=225, out=90] (429.center) to (379);
		\draw [style=double edge, in=-90, out=90] (428.center) to (412.center);
		\draw [style=double edge, in=-90, out=90] (427.center) to (420.center);
		\draw [style=double edge, in=90, out=-90] (434.center) to (431.center);
		\draw [style=double edge] (440.center) to (441.center);
		\draw (456.center) to (459.center);
		\draw (459.center) to (458.center);
		\draw (457.center) to (458.center);
		\draw (457.center) to (456.center);
		\draw (462.center) to (465.center);
		\draw (465.center) to (464.center);
		\draw (463.center) to (464.center);
		\draw (463.center) to (462.center);
		\draw (468.center) to (471.center);
		\draw (471.center) to (470.center);
		\draw (469.center) to (470.center);
		\draw (469.center) to (468.center);
		\draw (474.center) to (477.center);
		\draw (477.center) to (476.center);
		\draw (475.center) to (476.center);
		\draw (475.center) to (474.center);
		\draw (480.center) to (483.center);
		\draw (483.center) to (482.center);
		\draw (481.center) to (482.center);
		\draw (481.center) to (480.center);
		\draw (486.center) to (489.center);
		\draw (489.center) to (488.center);
		\draw (487.center) to (488.center);
		\draw (487.center) to (486.center);
		\draw (492.center) to (495.center);
		\draw (495.center) to (494.center);
		\draw (493.center) to (494.center);
		\draw (493.center) to (492.center);
		\draw (498.center) to (501.center);
		\draw (501.center) to (500.center);
		\draw (499.center) to (500.center);
		\draw (499.center) to (498.center);
		\draw (504.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw (505.center) to (506.center);
		\draw (505.center) to (504.center);
		\draw (510.center) to (513.center);
		\draw (513.center) to (512.center);
		\draw (511.center) to (512.center);
		\draw (511.center) to (510.center);
		\draw (516.center) to (519.center);
		\draw (519.center) to (518.center);
		\draw (517.center) to (518.center);
		\draw (517.center) to (516.center);
		\draw (522.center) to (525.center);
		\draw (525.center) to (524.center);
		\draw (523.center) to (524.center);
		\draw (523.center) to (522.center);
		\draw (528.center) to (531.center);
		\draw (531.center) to (530.center);
		\draw (529.center) to (530.center);
		\draw (529.center) to (528.center);
		\draw (534.center) to (537.center);
		\draw (537.center) to (536.center);
		\draw (535.center) to (536.center);
		\draw (535.center) to (534.center);
		\draw (540.center) to (543.center);
		\draw (543.center) to (542.center);
		\draw (541.center) to (542.center);
		\draw (541.center) to (540.center);
		\draw (546.center) to (549.center);
		\draw (549.center) to (548.center);
		\draw (547.center) to (548.center);
		\draw (547.center) to (546.center);
		\draw [style=none] (553.center) to (554.center);
		\draw [style=none] (554.center) to (555.center);
		\draw [style=none] (555.center) to (556.center);
		\draw [style=none] (556.center) to (553.center);
		\draw (558) to (559.center);
		\draw [style=none] (563.center) to (564.center);
		\draw [style=none] (564.center) to (565.center);
		\draw [style=none] (565.center) to (566.center);
		\draw [style=none] (566.center) to (563.center);
		\draw (568) to (569.center);
		\draw (573.center) to (576.center);
		\draw (576.center) to (575.center);
		\draw (574.center) to (575.center);
		\draw (574.center) to (573.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trivialdegree.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (4.5, 0.75) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (4.5, -0.25) {};
		\node [style=none] (11) at (2.5, 0.25) {$X$};
		\node [style=none] (12) at (5, 0.25) {$Y$};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style=none] (19) at (4, -0.25) {};
		\node [style=none] (20) at (5, -0.25) {};
		\node [style=none] (21) at (5, -1.25) {};
		\node [style=none] (22) at (4, -1.25) {};
		\node [style=none] (23) at (-0.25, 0) {=};
		\node [style=none] (26) at (-3.5, 0.75) {};
		\node [style=none] (27) at (-3.5, -0.25) {};
		\node [style=none] (28) at (-4, -0.25) {};
		\node [style=none] (29) at (-2, -0.25) {};
		\node [style=none] (30) at (-2, -1.25) {};
		\node [style=none] (31) at (-4, -1.25) {};
		\node [style=none] (33) at (2, -0.75) {$\rho'$};
		\node [style=none] (34) at (4.5, -0.75) {$\pi$};
		\node [style=none] (35) at (-3, -0.75) {$\rho$};
		\node [style=none] (36) at (-3, 0.25) {$X$};
		\node [style=none] (37) at (-2.5, 0.75) {};
		\node [style=none] (38) at (-2.5, -0.25) {};
		\node [style=none] (39) at (-2, 0.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (7.center) to (5.center);
		\draw [style=double edge] (6.center) to (8.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (14.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (21.center);
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=double edge] (27.center) to (26.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (30.center) to (31.center);
		\draw [style=none] (31.center) to (28.center);
		\draw [style=double edge] (38.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unit_proof.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-4.5, 1.25) {};
		\node [style=whitephase] (82) at (-4, -1.25) {$\circ$};
		\node [style=none] (83) at (-5, -1.25) {};
		\node [style=none] (84) at (-4.5, 0.75) {};
		\node [style=whitephase] (88) at (-4.5, -0.25) {$\circ$};
		\node [style=none] (92) at (-3.5, 2.25) {};
		\node [style=none] (93) at (-3.5, 1.75) {};
		\node [style=none] (94) at (-4.75, 1.75) {};
		\node [style=none] (95) at (-3.25, 1.75) {};
		\node [style=none] (96) at (-4.75, 0.75) {};
		\node [style=none] (97) at (-3.25, 0.75) {};
		\node [style=none] (99) at (-3.5, 0.75) {};
		\node [style=none] (101) at (-3, -1.25) {};
		\node [style=none] (102) at (-3.5, 1.75) {};
		\node [style=none] (120) at (-3.5, 0.75) {};
		\node [style=none] (121) at (-4.5, 0.75) {};
		\node [style=none] (122) at (-4.5, 0.75) {};
		\node [style=none] (123) at (-3.5, 1) {$A$};
		\node [style=none] (124) at (-3.5, 1.5) {$B$};
		\node [style=none] (125) at (-4, 1.25) {};
		\node [style=none] (126) at (-4.5, 0.75) {};
		\node [style=none] (127) at (-2.25, 0.25) {$=$};
		\node [style=none] (128) at (-0.75, 1.75) {};
		\node [style=whitephase] (129) at (0, -1.75) {$\circ$};
		\node [style=none] (130) at (-1.25, -1.75) {};
		\node [style=none] (131) at (-0.75, 1.25) {};
		\node [style=none] (133) at (0.25, 2.75) {};
		\node [style=none] (134) at (0.25, 2.25) {};
		\node [style=none] (135) at (-1, 2.25) {};
		\node [style=none] (136) at (0.5, 2.25) {};
		\node [style=none] (137) at (-1, 1.25) {};
		\node [style=none] (138) at (0.5, 1.25) {};
		\node [style=none] (139) at (0.25, 1.25) {};
		\node [style=none] (140) at (1, 0.25) {};
		\node [style=none] (141) at (0.25, 2.25) {};
		\node [style=none] (142) at (0.25, 1.25) {};
		\node [style=none] (143) at (-0.75, 1.25) {};
		\node [style=none] (144) at (-0.75, 1.25) {};
		\node [style=none] (145) at (0.25, 1.5) {$A$};
		\node [style=none] (146) at (0.25, 2) {$B$};
		\node [style=none] (147) at (-0.25, 1.75) {};
		\node [style=none] (148) at (-0.75, 1.25) {};
		\node [style=none] (149) at (0, -0.25) {};
		\node [style=none] (150) at (0, -0.75) {};
		\node [style=none] (151) at (1, -0.75) {};
		\node [style=none] (152) at (1, -1.75) {};
		\node [style=none] (153) at (-0.25, 0.25) {};
		\node [style=none] (154) at (1.25, 0.25) {};
		\node [style=none] (155) at (-0.25, -0.75) {};
		\node [style=none] (156) at (1.25, -0.75) {};
		\node [style=none] (157) at (1, -0.75) {};
		\node [style=none] (159) at (1, -0.75) {};
		\node [style=none] (160) at (0, -0.75) {};
		\node [style=none] (161) at (0, -0.75) {};
		\node [style=none] (162) at (1, -0.5) {$A$};
		\node [style=none] (163) at (1, 0) {$A$};
		\node [style=none] (164) at (0.5, -0.25) {};
		\node [style=none] (165) at (0, -0.75) {};
		\node [style=none] (166) at (2.25, 0.25) {$=$};
		\node [style=none] (167) at (3.5, 0.75) {};
		\node [style=none] (169) at (3.5, -1) {};
		\node [style=none] (170) at (3.5, 0.25) {};
		\node [style=none] (171) at (4.5, 1.75) {};
		\node [style=none] (172) at (4.5, 1.25) {};
		\node [style=none] (173) at (3.25, 1.25) {};
		\node [style=none] (174) at (4.75, 1.25) {};
		\node [style=none] (175) at (3.25, 0.25) {};
		\node [style=none] (176) at (4.75, 0.25) {};
		\node [style=none] (177) at (4.5, 0.25) {};
		\node [style=none] (178) at (4.5, -1) {};
		\node [style=none] (179) at (4.5, 1.25) {};
		\node [style=none] (180) at (4.5, 0.25) {};
		\node [style=none] (181) at (3.5, 0.25) {};
		\node [style=none] (182) at (3.5, 0.25) {};
		\node [style=none] (183) at (4.5, 0.5) {$A$};
		\node [style=none] (184) at (4.5, 1) {$B$};
		\node [style=none] (185) at (4, 0.75) {};
		\node [style=none] (186) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right] (88) to (83.center);
		\draw [style=double edge, bend left] (88) to (82);
		\draw [style=double edge, in=90, out=-90] (92.center) to (93.center);
		\draw [style=none] (96.center) to (97.center);
		\draw [style=none] (97.center) to (95.center);
		\draw [style=none] (95.center) to (94.center);
		\draw [style=none] (94.center) to (96.center);
		\draw [style=double edge, in=90, out=-90] (99.center) to (101.center);
		\draw [style=new edge style 0, in=90, out=180, looseness=1.25] (125.center) to (126.center);
		\draw [style=double edge, in=90, out=-90] (133.center) to (134.center);
		\draw [style=none] (137.center) to (138.center);
		\draw [style=none] (138.center) to (136.center);
		\draw [style=none] (136.center) to (135.center);
		\draw [style=none] (135.center) to (137.center);
		\draw [style=double edge, in=90, out=-90] (139.center) to (140.center);
		\draw [style=new edge style 0, in=90, out=180, looseness=1.25] (147.center) to (148.center);
		\draw [style=double edge, in=90, out=-90] (151.center) to (152.center);
		\draw [style=none] (155.center) to (156.center);
		\draw [style=none] (156.center) to (154.center);
		\draw [style=none] (154.center) to (153.center);
		\draw [style=none] (153.center) to (155.center);
		\draw [style=new edge style 0, in=90, out=180, looseness=1.25] (164.center) to (165.center);
		\draw [style=double edge] (129) to (165.center);
		\draw [style=double edge, in=90, out=-90] (148.center) to (130.center);
		\draw [style=double edge, in=90, out=-90] (171.center) to (172.center);
		\draw [style=none] (175.center) to (176.center);
		\draw [style=none] (176.center) to (174.center);
		\draw [style=none] (174.center) to (173.center);
		\draw [style=none] (173.center) to (175.center);
		\draw [style=double edge, in=90, out=-90] (177.center) to (178.center);
		\draw [style=new edge style 0, in=90, out=180, looseness=1.25] (185.center) to (186.center);
		\draw [style=double edge, in=90, out=-90] (186.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/unit_proof_2.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitephase] (82) at (-4, -1.25) {$\circ$};
		\node [style=none] (83) at (-5, -1.25) {};
		\node [style=none] (84) at (-4.5, 0.75) {};
		\node [style=whitephase] (88) at (-4.5, -0.25) {$\circ$};
		\node [style=none] (121) at (-4.5, 0.75) {};
		\node [style=none] (122) at (-4.5, 0.75) {};
		\node [style=none] (126) at (-4.5, 0.75) {};
		\node [style=none] (127) at (-3.25, -0.25) {$=$};
		\node [style=none] (169) at (-2.25, -1) {};
		\node [style=none] (186) at (-2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (88) to (84.center);
		\draw [style=double edge, bend right] (88) to (83.center);
		\draw [style=double edge, bend left] (88) to (82);
		\draw [style=double edge, in=90, out=-90] (186.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}

